High order time integrators for the simulation of charged particle motion in magnetic quadrupoles

Magnetic quadrupoles are essential components of particle accelerators like the Large Hadron Collider. In order to study numerically the stability of the particle beam crossing a quadrupole, a large number of particle revolutions in the accelerator must be simulated, thus leading to the necessity to preserve numerically invariants of motion over a long time interval and to a substantial computational cost, mostly related to the repeated evaluation of the magnetic vector potential. In this paper, in order to reduce this cost, we first consider a specific gauge transformation that allows to reduce significantly the number of vector potential evaluations. We then analyze the sensitivity of the numerical solution to the interpolation procedure required to compute magnetic vector potential data from gridded precomputed values at the locations required by high order time integration methods. Finally, we compare several high order integration techniques, in order to assess their accuracy and efficiency for these long term simulations. Explicit high order Lie methods are considered, along with implicit high order symplectic integrators and conventional explicit Runge Kutta methods. Among symplectic methods, high order Lie integrators yield optimal results in terms of cost/accuracy ratios, but non symplectic Runge Kutta methods perform remarkably well even in very long term simulations. Furthermore, the accuracy of the field reconstruction and interpolation techniques are shown to be limiting factors for the accuracy of the particle tracking procedures.

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/2D_Y_vs_P_y_meth_gauss6_spline.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
xlabel={$Y [$-$]$},
ymin=-0.0003,
ymax=0.0003,
ylabel={$P_y [$-$]$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.04	-0.000273377587318759\\
-0.0366666666666667	-0.000250591556991294\\
-0.0333333333333333	-0.00022780688543911\\
-0.03	-0.000205023608421159\\
-0.0266666666666667	-0.000182241501063298\\
-0.0233333333333333	-0.000159460273258308\\
-0.02	-0.000136679654177068\\
-0.0166666666666667	-0.00011389942321951\\
-0.0133333333333333	-9.11194164790183e-05\\
-0.01	-6.83395225712725e-05\\
-0.00666666666666667	-4.55596740367998e-05\\
-0.00333333333333333	-2.27798369723007e-05\\
0	0\\
0.00333333333333333	2.27798369723007e-05\\
0.00666666666666667	4.55596740367998e-05\\
0.01	6.83395225712725e-05\\
0.0133333333333333	9.11194164790183e-05\\
0.0166666666666667	0.00011389942321951\\
0.02	0.000136679654177068\\
0.0233333333333333	0.000159460273258308\\
0.0266666666666667	0.000182241501063298\\
0.03	0.000205023608421159\\
0.0333333333333333	0.00022780688543911\\
0.0366666666666667	0.000250591556991295\\
0.04	0.000273377587318759\\
};
\end{axis}
\end{tikzpicture}%

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/2D_Y_vs_Y_meth_gauss6_spline.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
xlabel={$Y [$-$]$},
ymin=-0.05,
ymax=0.05,
ylabel={$Y [$-$]$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.04	-0.0404372108631429\\
-0.0366666666666667	-0.0370674455834435\\
-0.0333333333333333	-0.0336976784333529\\
-0.03	-0.0303279106240904\\
-0.0266666666666667	-0.026958142653735\\
-0.0233333333333333	-0.02358837469939\\
-0.02	-0.0202186068040454\\
-0.0166666666666667	-0.0168488389615343\\
-0.0133333333333333	-0.0134790711530091\\
-0.01	-0.0101093033611747\\
-0.00666666666666667	-0.00673953557462154\\
-0.00333333333333333	-0.00336976778791308\\
0	0\\
0.00333333333333333	0.00336976778791308\\
0.00666666666666667	0.00673953557462154\\
0.01	0.0101093033611747\\
0.0133333333333333	0.0134790711530091\\
0.0166666666666667	0.0168488389615343\\
0.02	0.0202186068040454\\
0.0233333333333333	0.02358837469939\\
0.0266666666666667	0.026958142653735\\
0.03	0.0303279106240904\\
0.0333333333333333	0.0336976784333529\\
0.0366666666666667	0.0370674455834435\\
0.04	0.0404372108631429\\
};
\end{axis}
\end{tikzpicture}%

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/3D_diffLInf_field20mmVs2mm_pos_meth_lie4_spline.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
tick align=outside,
xlabel={$X [$-$]$},
xmajorgrids,
ymin=-0.04,
ymax=0.04,
ylabel={$Y [$-$]$},
ymajorgrids,
zmin=0,
zmax=6e-11,
zlabel={Absolute $\text{L}^\infty$ error on positions},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.04	-0.04	5.02076366593052e-11	5.02076366593052e-11\\
-0.04	-0.0366666666666667	3.19862886177802e-11	3.19862886177802e-11\\
-0.04	-0.0333333333333333	2.00706465336431e-11	2.00706465336431e-11\\
-0.04	-0.03	1.22595197882269e-11	1.22595197882269e-11\\
-0.04	-0.0266666666666667	7.24227622317386e-12	7.24227622317386e-12\\
-0.04	-0.0233333333333333	4.40891073649752e-12	4.40891073649752e-12\\
-0.04	-0.02	5.26955562518694e-12	5.26955562518694e-12\\
-0.04	-0.0166666666666667	5.79630787811425e-12	5.79630787811425e-12\\
-0.04	-0.0133333333333333	6.09649136729118e-12	6.09649136729118e-12\\
-0.04	-0.01	6.25339363624633e-12	6.25339363624633e-12\\
-0.04	-0.00666666666666667	6.35966973527857e-12	6.35966973527857e-12\\
-0.04	-0.00333333333333333	6.4291627577262e-12	6.4291627577262e-12\\
-0.04	0	6.45025699519408e-12	6.45025699519408e-12\\
-0.04	0.00333333333333333	6.4291627577262e-12	6.4291627577262e-12\\
-0.04	0.00666666666666667	6.35966973527857e-12	6.35966973527857e-12\\
-0.04	0.01	6.25339363624633e-12	6.25339363624633e-12\\
-0.04	0.0133333333333333	6.09649136729118e-12	6.09649136729118e-12\\
-0.04	0.0166666666666667	5.79630787811425e-12	5.79630787811425e-12\\
-0.04	0.02	5.26955562518694e-12	5.26955562518694e-12\\
-0.04	0.0233333333333333	4.40891073649752e-12	4.40891073649752e-12\\
-0.04	0.0266666666666667	7.24227622317386e-12	7.24227622317386e-12\\
-0.04	0.03	1.22595197882269e-11	1.22595197882269e-11\\
-0.04	0.0333333333333333	2.00706465336431e-11	2.00706465336431e-11\\
-0.04	0.0366666666666667	3.19862886177802e-11	3.19862886177802e-11\\
-0.04	0.04	5.02076366593052e-11	5.02076366593052e-11\\
-0.0366666666666667	-0.04	3.34213490216229e-11	3.34213490216229e-11\\
-0.0366666666666667	-0.0366666666666667	2.18363938042643e-11	2.18363938042643e-11\\
-0.0366666666666667	-0.0333333333333333	1.42186470930561e-11	1.42186470930561e-11\\
-0.0366666666666667	-0.03	9.17233650143956e-12	9.17233650143956e-12\\
-0.0366666666666667	-0.0266666666666667	5.81213549510906e-12	5.81213549510906e-12\\
-0.0366666666666667	-0.0233333333333333	3.67306879356377e-12	3.67306879356377e-12\\
-0.0366666666666667	-0.02	3.6624661636786e-12	3.6624661636786e-12\\
-0.0366666666666667	-0.0166666666666667	4.31497199082642e-12	4.31497199082642e-12\\
-0.0366666666666667	-0.0133333333333333	4.73193012551221e-12	4.73193012551221e-12\\
-0.0366666666666667	-0.01	4.99402602605059e-12	4.99402602605059e-12\\
-0.0366666666666667	-0.00666666666666667	5.18873832788813e-12	5.18873832788813e-12\\
-0.0366666666666667	-0.00333333333333333	5.29446625430197e-12	5.29446625430197e-12\\
-0.0366666666666667	0	5.32784927287366e-12	5.32784927287366e-12\\
-0.0366666666666667	0.00333333333333333	5.29446625430197e-12	5.29446625430197e-12\\
-0.0366666666666667	0.00666666666666667	5.18873832788813e-12	5.18873832788813e-12\\
-0.0366666666666667	0.01	4.99402602605059e-12	4.99402602605059e-12\\
-0.0366666666666667	0.0133333333333333	4.73193012551221e-12	4.73193012551221e-12\\
-0.0366666666666667	0.0166666666666667	4.31497199082642e-12	4.31497199082642e-12\\
-0.0366666666666667	0.02	3.6624661636786e-12	3.6624661636786e-12\\
-0.0366666666666667	0.0233333333333333	3.67306879356377e-12	3.67306879356377e-12\\
-0.0366666666666667	0.0266666666666667	5.81213549510906e-12	5.81213549510906e-12\\
-0.0366666666666667	0.03	9.17233650143956e-12	9.17233650143956e-12\\
-0.0366666666666667	0.0333333333333333	1.42186470930561e-11	1.42186470930561e-11\\
-0.0366666666666667	0.0366666666666667	2.18363938042643e-11	2.18363938042643e-11\\
-0.0366666666666667	0.04	3.34213490216229e-11	3.34213490216229e-11\\
-0.0333333333333333	-0.04	2.25941626519344e-11	2.25941626519344e-11\\
-0.0333333333333333	-0.0366666666666667	1.51635787259963e-11	1.51635787259963e-11\\
-0.0333333333333333	-0.0333333333333333	1.0233439096119e-11	1.0233439096119e-11\\
-0.0333333333333333	-0.03	6.92644552824362e-12	6.92644552824362e-12\\
-0.0333333333333333	-0.0266666666666667	4.68963756716789e-12	4.68963756716789e-12\\
-0.0333333333333333	-0.0233333333333333	3.16856957338629e-12	3.16856957338629e-12\\
-0.0333333333333333	-0.02	2.56301230239231e-12	2.56301230239231e-12\\
-0.0333333333333333	-0.0166666666666667	3.17858239728963e-12	3.17858239728963e-12\\
-0.0333333333333333	-0.0133333333333333	3.5882338766946e-12	3.5882338766946e-12\\
-0.0333333333333333	-0.01	3.85095427768434e-12	3.85095427768434e-12\\
-0.0333333333333333	-0.00666666666666667	4.04622862992809e-12	4.04622862992809e-12\\
-0.0333333333333333	-0.00333333333333333	4.15517620311334e-12	4.15517620311334e-12\\
-0.0333333333333333	0	4.18995393935973e-12	4.18995393935973e-12\\
-0.0333333333333333	0.00333333333333333	4.15517620311334e-12	4.15517620311334e-12\\
-0.0333333333333333	0.00666666666666667	4.04622862992809e-12	4.04622862992809e-12\\
-0.0333333333333333	0.01	3.85095427768434e-12	3.85095427768434e-12\\
-0.0333333333333333	0.0133333333333333	3.5882338766946e-12	3.5882338766946e-12\\
-0.0333333333333333	0.0166666666666667	3.17858239728963e-12	3.17858239728963e-12\\
-0.0333333333333333	0.02	2.56301230239231e-12	2.56301230239231e-12\\
-0.0333333333333333	0.0233333333333333	3.16856957338629e-12	3.16856957338629e-12\\
-0.0333333333333333	0.0266666666666667	4.68963756716789e-12	4.68963756716789e-12\\
-0.0333333333333333	0.03	6.92644552824362e-12	6.92644552824362e-12\\
-0.0333333333333333	0.0333333333333333	1.0233439096119e-11	1.0233439096119e-11\\
-0.0333333333333333	0.0366666666666667	1.51635787259963e-11	1.51635787259963e-11\\
-0.0333333333333333	0.04	2.25941626519344e-11	2.25941626519344e-11\\
-0.03	-0.04	1.54479797009888e-11	1.54479797009888e-11\\
-0.03	-0.0366666666666667	1.06634111263215e-11	1.06634111263215e-11\\
-0.03	-0.0333333333333333	7.4488817891627e-12	7.4488817891627e-12\\
-0.03	-0.03	5.26171120562857e-12	5.26171120562857e-12\\
-0.03	-0.0266666666666667	3.7586357637398e-12	3.7586357637398e-12\\
-0.03	-0.0233333333333333	2.7185684259301e-12	2.7185684259301e-12\\
-0.03	-0.02	2.00822344864626e-12	2.00822344864626e-12\\
-0.03	-0.0166666666666667	2.35451588781466e-12	2.35451588781466e-12\\
-0.03	-0.0133333333333333	2.7100335864283e-12	2.7100335864283e-12\\
-0.03	-0.01	2.94416921398089e-12	2.94416921398089e-12\\
-0.03	-0.00666666666666667	3.09324788005938e-12	3.09324788005938e-12\\
-0.03	-0.00333333333333333	3.19161710948812e-12	3.19161710948812e-12\\
-0.03	0	3.22321683232651e-12	3.22321683232651e-12\\
-0.03	0.00333333333333333	3.19161710948812e-12	3.19161710948812e-12\\
-0.03	0.00666666666666667	3.09324788005938e-12	3.09324788005938e-12\\
-0.03	0.01	2.94416921398089e-12	2.94416921398089e-12\\
-0.03	0.0133333333333333	2.7100335864283e-12	2.7100335864283e-12\\
-0.03	0.0166666666666667	2.35451588781466e-12	2.35451588781466e-12\\
-0.03	0.02	2.00822344864626e-12	2.00822344864626e-12\\
-0.03	0.0233333333333333	2.7185684259301e-12	2.7185684259301e-12\\
-0.03	0.0266666666666667	3.7586357637398e-12	3.7586357637398e-12\\
-0.03	0.03	5.26171120562857e-12	5.26171120562857e-12\\
-0.03	0.0333333333333333	7.4488817891627e-12	7.4488817891627e-12\\
-0.03	0.0366666666666667	1.06634111263215e-11	1.06634111263215e-11\\
-0.03	0.04	1.54479797009888e-11	1.54479797009888e-11\\
-0.0266666666666667	-0.04	1.06382368192381e-11	1.06382368192381e-11\\
-0.0266666666666667	-0.0366666666666667	7.5597826609819e-12	7.5597826609819e-12\\
-0.0266666666666667	-0.0333333333333333	5.45864742296231e-12	5.45864742296231e-12\\
-0.0266666666666667	-0.03	4.00621549823121e-12	4.00621549823121e-12\\
-0.0266666666666667	-0.0266666666666667	2.99198860131966e-12	2.99198860131966e-12\\
-0.0266666666666667	-0.0233333333333333	2.27871888025533e-12	2.27871888025533e-12\\
-0.0266666666666667	-0.02	1.77545825263969e-12	1.77545825263969e-12\\
-0.0266666666666667	-0.0166666666666667	1.76683320751714e-12	1.76683320751714e-12\\
-0.0266666666666667	-0.0133333333333333	2.05652855855831e-12	2.05652855855831e-12\\
-0.0266666666666667	-0.01	2.25088697680675e-12	2.25088697680675e-12\\
-0.0266666666666667	-0.00666666666666667	2.37362213217907e-12	2.37362213217907e-12\\
-0.0266666666666667	-0.00333333333333333	2.44109940594761e-12	2.44109940594761e-12\\
-0.0266666666666667	0	2.46253017976983e-12	2.46253017976983e-12\\
-0.0266666666666667	0.00333333333333333	2.44109940594761e-12	2.44109940594761e-12\\
-0.0266666666666667	0.00666666666666667	2.37362213217907e-12	2.37362213217907e-12\\
-0.0266666666666667	0.01	2.25088697680675e-12	2.25088697680675e-12\\
-0.0266666666666667	0.0133333333333333	2.05652855855831e-12	2.05652855855831e-12\\
-0.0266666666666667	0.0166666666666667	1.76683320751714e-12	1.76683320751714e-12\\
-0.0266666666666667	0.02	1.77545825263969e-12	1.77545825263969e-12\\
-0.0266666666666667	0.0233333333333333	2.27871888025533e-12	2.27871888025533e-12\\
-0.0266666666666667	0.0266666666666667	2.99198860131966e-12	2.99198860131966e-12\\
-0.0266666666666667	0.03	4.00621549823121e-12	4.00621549823121e-12\\
-0.0266666666666667	0.0333333333333333	5.45864742296231e-12	5.45864742296231e-12\\
-0.0266666666666667	0.0366666666666667	7.5597826609819e-12	7.5597826609819e-12\\
-0.0266666666666667	0.04	1.06382368192381e-11	1.06382368192381e-11\\
-0.0233333333333333	-0.04	7.35132094087376e-12	7.35132094087376e-12\\
-0.0233333333333333	-0.0366666666666667	5.38062996935373e-12	5.38062996935373e-12\\
-0.0233333333333333	-0.0333333333333333	4.01017066775644e-12	4.01017066775644e-12\\
-0.0233333333333333	-0.03	3.04623687386041e-12	3.04623687386041e-12\\
-0.0233333333333333	-0.0266666666666667	2.36221806004799e-12	2.36221806004799e-12\\
-0.0233333333333333	-0.0233333333333333	1.91218915701619e-12	1.91218915701619e-12\\
-0.0233333333333333	-0.02	1.59736113225506e-12	1.59736113225506e-12\\
-0.0233333333333333	-0.0166666666666667	1.34405681029293e-12	1.34405681029293e-12\\
-0.0233333333333333	-0.0133333333333333	1.57118068555562e-12	1.57118068555562e-12\\
-0.0233333333333333	-0.01	1.72567515832611e-12	1.72567515832611e-12\\
-0.0233333333333333	-0.00666666666666667	1.82451970198727e-12	1.82451970198727e-12\\
-0.0233333333333333	-0.00333333333333333	1.87944451668365e-12	1.87944451668365e-12\\
-0.0233333333333333	0	1.89699644881358e-12	1.89699644881358e-12\\
-0.0233333333333333	0.00333333333333333	1.87944451668365e-12	1.87944451668365e-12\\
-0.0233333333333333	0.00666666666666667	1.82451970198727e-12	1.82451970198727e-12\\
-0.0233333333333333	0.01	1.72567515832611e-12	1.72567515832611e-12\\
-0.0233333333333333	0.0133333333333333	1.57118068555562e-12	1.57118068555562e-12\\
-0.0233333333333333	0.0166666666666667	1.34405681029293e-12	1.34405681029293e-12\\
-0.0233333333333333	0.02	1.59736113225506e-12	1.59736113225506e-12\\
-0.0233333333333333	0.0233333333333333	1.91218915701619e-12	1.91218915701619e-12\\
-0.0233333333333333	0.0266666666666667	2.36221806004799e-12	2.36221806004799e-12\\
-0.0233333333333333	0.03	3.04623687386041e-12	3.04623687386041e-12\\
-0.0233333333333333	0.0333333333333333	4.01017066775644e-12	4.01017066775644e-12\\
-0.0233333333333333	0.0366666666666667	5.38062996935373e-12	5.38062996935373e-12\\
-0.0233333333333333	0.04	7.35132094087376e-12	7.35132094087376e-12\\
-0.02	-0.04	5.07913849867592e-12	5.07913849867592e-12\\
-0.02	-0.0366666666666667	3.82834389189846e-12	3.82834389189846e-12\\
-0.02	-0.0333333333333333	2.93984628307875e-12	2.93984628307875e-12\\
-0.02	-0.03	2.42280848161691e-12	2.42280848161691e-12\\
-0.02	-0.0266666666666667	2.10220729712773e-12	2.10220729712773e-12\\
-0.02	-0.0233333333333333	1.78729600563976e-12	1.78729600563976e-12\\
-0.02	-0.02	1.48800416432948e-12	1.48800416432948e-12\\
-0.02	-0.0166666666666667	1.20687834725963e-12	1.20687834725963e-12\\
-0.02	-0.0133333333333333	1.20443932605241e-12	1.20443932605241e-12\\
-0.02	-0.01	1.32345176484527e-12	1.32345176484527e-12\\
-0.02	-0.00666666666666667	1.4004769566256e-12	1.4004769566256e-12\\
-0.02	-0.00333333333333333	1.44356748776886e-12	1.44356748776886e-12\\
-0.02	0	1.45733078382726e-12	1.45733078382726e-12\\
-0.02	0.00333333333333333	1.44356748776886e-12	1.44356748776886e-12\\
-0.02	0.00666666666666667	1.4004769566256e-12	1.4004769566256e-12\\
-0.02	0.01	1.32345176484527e-12	1.32345176484527e-12\\
-0.02	0.0133333333333333	1.20443932605241e-12	1.20443932605241e-12\\
-0.02	0.0166666666666667	1.20687834725963e-12	1.20687834725963e-12\\
-0.02	0.02	1.48800416432948e-12	1.48800416432948e-12\\
-0.02	0.0233333333333333	1.78729600563976e-12	1.78729600563976e-12\\
-0.02	0.0266666666666667	2.10220729712773e-12	2.10220729712773e-12\\
-0.02	0.03	2.42280848161691e-12	2.42280848161691e-12\\
-0.02	0.0333333333333333	2.93984628307875e-12	2.93984628307875e-12\\
-0.02	0.0366666666666667	3.82834389189846e-12	3.82834389189846e-12\\
-0.02	0.04	5.07913849867592e-12	5.07913849867592e-12\\
-0.0166666666666667	-0.04	3.51983373003684e-12	3.51983373003684e-12\\
-0.0166666666666667	-0.0366666666666667	2.8963428877482e-12	2.8963428877482e-12\\
-0.0166666666666667	-0.0333333333333333	2.60821919617626e-12	2.60821919617626e-12\\
-0.0166666666666667	-0.03	2.28997376616746e-12	2.28997376616746e-12\\
-0.0166666666666667	-0.0266666666666667	1.97387245437497e-12	1.97387245437497e-12\\
-0.0166666666666667	-0.0233333333333333	1.67310956755706e-12	1.67310956755706e-12\\
-0.0166666666666667	-0.02	1.39159170298164e-12	1.39159170298164e-12\\
-0.0166666666666667	-0.0166666666666667	1.12890946590838e-12	1.12890946590838e-12\\
-0.0166666666666667	-0.0133333333333333	9.18737308452933e-13	9.18737308452933e-13\\
-0.0166666666666667	-0.01	1.00787433954252e-12	1.00787433954252e-12\\
-0.0166666666666667	-0.00666666666666667	1.06606390382069e-12	1.06606390382069e-12\\
-0.0166666666666667	-0.00333333333333333	1.09883629972884e-12	1.09883629972884e-12\\
-0.0166666666666667	0	1.10931402952374e-12	1.10931402952374e-12\\
-0.0166666666666667	0.00333333333333333	1.09883629972884e-12	1.09883629972884e-12\\
-0.0166666666666667	0.00666666666666667	1.06606390382069e-12	1.06606390382069e-12\\
-0.0166666666666667	0.01	1.00787433954252e-12	1.00787433954252e-12\\
-0.0166666666666667	0.0133333333333333	9.18737308452933e-13	9.18737308452933e-13\\
-0.0166666666666667	0.0166666666666667	1.12890946590838e-12	1.12890946590838e-12\\
-0.0166666666666667	0.02	1.39159170298164e-12	1.39159170298164e-12\\
-0.0166666666666667	0.0233333333333333	1.67310956755706e-12	1.67310956755706e-12\\
-0.0166666666666667	0.0266666666666667	1.97387245437497e-12	1.97387245437497e-12\\
-0.0166666666666667	0.03	2.28997376616746e-12	2.28997376616746e-12\\
-0.0166666666666667	0.0333333333333333	2.60821919617626e-12	2.60821919617626e-12\\
-0.0166666666666667	0.0366666666666667	2.8963428877482e-12	2.8963428877482e-12\\
-0.0166666666666667	0.04	3.51983373003684e-12	3.51983373003684e-12\\
-0.0133333333333333	-0.04	3.05001857103804e-12	3.05001857103804e-12\\
-0.0133333333333333	-0.0366666666666667	2.79092721156005e-12	2.79092721156005e-12\\
-0.0133333333333333	-0.0333333333333333	2.48174397698975e-12	2.48174397698975e-12\\
-0.0133333333333333	-0.03	2.16575021805276e-12	2.16575021805276e-12\\
-0.0133333333333333	-0.0266666666666667	1.86189258455371e-12	1.86189258455371e-12\\
-0.0133333333333333	-0.0233333333333333	1.57717242044164e-12	1.57717242044164e-12\\
-0.0133333333333333	-0.02	1.31223157340266e-12	1.31223157340266e-12\\
-0.0133333333333333	-0.0166666666666667	1.06538736166506e-12	1.06538736166506e-12\\
-0.0133333333333333	-0.0133333333333333	8.34023822227081e-13	8.34023822227081e-13\\
-0.0133333333333333	-0.01	7.51655682140751e-13	7.51655682140751e-13\\
-0.0133333333333333	-0.00666666666666667	7.94107835044855e-13	7.94107835044855e-13\\
-0.0133333333333333	-0.00333333333333333	8.18114673228898e-13	8.18114673228898e-13\\
-0.0133333333333333	0	8.25882764954322e-13	8.25882764954322e-13\\
-0.0133333333333333	0.00333333333333333	8.18114673228898e-13	8.18114673228898e-13\\
-0.0133333333333333	0.00666666666666667	7.94107835044855e-13	7.94107835044855e-13\\
-0.0133333333333333	0.01	7.51655682140751e-13	7.51655682140751e-13\\
-0.0133333333333333	0.0133333333333333	8.34023822227081e-13	8.34023822227081e-13\\
-0.0133333333333333	0.0166666666666667	1.06538736166506e-12	1.06538736166506e-12\\
-0.0133333333333333	0.02	1.31223157340266e-12	1.31223157340266e-12\\
-0.0133333333333333	0.0233333333333333	1.57717242044164e-12	1.57717242044164e-12\\
-0.0133333333333333	0.0266666666666667	1.86189258455371e-12	1.86189258455371e-12\\
-0.0133333333333333	0.03	2.16575021805276e-12	2.16575021805276e-12\\
-0.0133333333333333	0.0333333333333333	2.48174397698975e-12	2.48174397698975e-12\\
-0.0133333333333333	0.0366666666666667	2.79092721156005e-12	2.79092721156005e-12\\
-0.0133333333333333	0.04	3.05001857103804e-12	3.05001857103804e-12\\
-0.01	-0.04	2.96770247265599e-12	2.96770247265599e-12\\
-0.01	-0.0366666666666667	2.68018246485369e-12	2.68018246485369e-12\\
-0.01	-0.0333333333333333	2.36897307326345e-12	2.36897307326345e-12\\
-0.01	-0.03	2.06247519063396e-12	2.06247519063396e-12\\
-0.01	-0.0266666666666667	1.77245024213235e-12	1.77245024213235e-12\\
-0.01	-0.0233333333333333	1.50202766890928e-12	1.50202766890928e-12\\
-0.01	-0.02	1.25080501511832e-12	1.25080501511832e-12\\
-0.01	-0.0166666666666667	1.01668326535354e-12	1.01668326535354e-12\\
-0.01	-0.0133333333333333	7.96756757792672e-13	7.96756757792672e-13\\
-0.01	-0.01	5.87982787458863e-13	5.87982787458863e-13\\
-0.01	-0.00666666666666667	5.64600449726171e-13	5.64600449726171e-13\\
-0.01	-0.00333333333333333	5.81305836799828e-13	5.81305836799828e-13\\
-0.01	0	5.86704296257068e-13	5.86704296257068e-13\\
-0.01	0.00333333333333333	5.81305836799828e-13	5.81305836799828e-13\\
-0.01	0.00666666666666667	5.64600449726171e-13	5.64600449726171e-13\\
-0.01	0.01	5.87982787458863e-13	5.87982787458863e-13\\
-0.01	0.0133333333333333	7.96755023069196e-13	7.96755023069196e-13\\
-0.01	0.0166666666666667	1.01668326535354e-12	1.01668326535354e-12\\
-0.01	0.02	1.25080501511832e-12	1.25080501511832e-12\\
-0.01	0.0233333333333333	1.50202766890928e-12	1.50202766890928e-12\\
-0.01	0.0266666666666667	1.77245024213235e-12	1.77245024213235e-12\\
-0.01	0.03	2.06247519063396e-12	2.06247519063396e-12\\
-0.01	0.0333333333333333	2.36897307326345e-12	2.36897307326345e-12\\
-0.01	0.0366666666666667	2.68018246485369e-12	2.68018246485369e-12\\
-0.01	0.04	2.96770247265599e-12	2.96770247265599e-12\\
-0.00666666666666667	-0.04	2.88424839567369e-12	2.88424839567369e-12\\
-0.00666666666666667	-0.0366666666666667	2.58826987620253e-12	2.58826987620253e-12\\
-0.00666666666666667	-0.0333333333333333	2.28247976075124e-12	2.28247976075124e-12\\
-0.00666666666666667	-0.03	1.98619592994831e-12	1.98619592994831e-12\\
-0.00666666666666667	-0.0266666666666667	1.70765138141071e-12	1.70765138141071e-12\\
-0.00666666666666667	-0.0233333333333333	1.44844553018331e-12	1.44844553018331e-12\\
-0.00666666666666667	-0.02	1.20757917554393e-12	1.20757917554393e-12\\
-0.00666666666666667	-0.0166666666666667	9.82457171172513e-13	9.82457171172513e-13\\
-0.00666666666666667	-0.0133333333333333	7.70642230585317e-13	7.70642230585317e-13\\
-0.00666666666666667	-0.01	5.69126343274995e-13	5.69126343274995e-13\\
-0.00666666666666667	-0.00666666666666667	3.75229361471163e-13	3.75229361471163e-13\\
-0.00666666666666667	-0.00333333333333333	3.73266521858096e-13	3.73266521858096e-13\\
-0.00666666666666667	0	3.76668314594486e-13	3.76668314594486e-13\\
-0.00666666666666667	0.00333333333333333	3.73266521858096e-13	3.73266521858096e-13\\
-0.00666666666666667	0.00666666666666667	3.75229361471163e-13	3.75229361471163e-13\\
-0.00666666666666667	0.01	5.69126343274995e-13	5.69126343274995e-13\\
-0.00666666666666667	0.0133333333333333	7.70640495861841e-13	7.70640495861841e-13\\
-0.00666666666666667	0.0166666666666667	9.82457171172513e-13	9.82457171172513e-13\\
-0.00666666666666667	0.02	1.20757917554393e-12	1.20757917554393e-12\\
-0.00666666666666667	0.0233333333333333	1.44844553018331e-12	1.44844553018331e-12\\
-0.00666666666666667	0.0266666666666667	1.70765138141071e-12	1.70765138141071e-12\\
-0.00666666666666667	0.03	1.98619592994831e-12	1.98619592994831e-12\\
-0.00666666666666667	0.0333333333333333	2.28247976075124e-12	2.28247976075124e-12\\
-0.00666666666666667	0.0366666666666667	2.58826987620253e-12	2.58826987620253e-12\\
-0.00666666666666667	0.04	2.88424839567369e-12	2.88424839567369e-12\\
-0.00333333333333333	-0.04	2.82544126983808e-12	2.82544126983808e-12\\
-0.00333333333333333	-0.0366666666666667	2.52901172226316e-12	2.52901172226316e-12\\
-0.00333333333333333	-0.0333333333333333	2.22839802166419e-12	2.22839802166419e-12\\
-0.00333333333333333	-0.03	1.939642890747e-12	1.939642890747e-12\\
-0.00333333333333333	-0.0266666666666667	1.66869990048113e-12	1.66869990048113e-12\\
-0.00333333333333333	-0.0233333333333333	1.41651274043753e-12	1.41651274043753e-12\\
-0.00333333333333333	-0.02	1.18173873464578e-12	1.18173873464578e-12\\
-0.00333333333333333	-0.0166666666666667	9.62160906503584e-13	9.62160906503584e-13\\
-0.00333333333333333	-0.0133333333333333	7.55114720751848e-13	7.55114720751848e-13\\
-0.00333333333333333	-0.01	5.57942581025372e-13	5.57942581025372e-13\\
-0.00333333333333333	-0.00666666666666667	3.68005105555458e-13	3.68005105555458e-13\\
-0.00333333333333333	-0.00333333333333333	1.82828578665362e-13	1.82828578665362e-13\\
-0.00333333333333333	0	1.84206382786156e-13	1.84206382786156e-13\\
-0.00333333333333333	0.00333333333333333	1.82828578665362e-13	1.82828578665362e-13\\
-0.00333333333333333	0.00666666666666667	3.68005105555458e-13	3.68005105555458e-13\\
-0.00333333333333333	0.01	5.57940846301896e-13	5.57940846301896e-13\\
-0.00333333333333333	0.0133333333333333	7.55114720751848e-13	7.55114720751848e-13\\
-0.00333333333333333	0.0166666666666667	9.62160906503584e-13	9.62160906503584e-13\\
-0.00333333333333333	0.02	1.18173873464578e-12	1.18173873464578e-12\\
-0.00333333333333333	0.0233333333333333	1.41651274043753e-12	1.41651274043753e-12\\
-0.00333333333333333	0.0266666666666667	1.66869990048113e-12	1.66869990048113e-12\\
-0.00333333333333333	0.03	1.939642890747e-12	1.939642890747e-12\\
-0.00333333333333333	0.0333333333333333	2.22839802166419e-12	2.22839802166419e-12\\
-0.00333333333333333	0.0366666666666667	2.52901172226316e-12	2.52901172226316e-12\\
-0.00333333333333333	0.04	2.82544126983808e-12	2.82544126983808e-12\\
0	-0.04	2.80478418268615e-12	2.80478418268615e-12\\
0	-0.0366666666666667	2.50832687953562e-12	2.50832687953562e-12\\
0	-0.0333333333333333	2.21000995281884e-12	2.21000995281884e-12\\
0	-0.03	1.92405813503882e-12	1.92405813503882e-12\\
0	-0.0266666666666667	1.6556825355174e-12	1.6556825355174e-12\\
0	-0.0233333333333333	1.40589623276455e-12	1.40589623276455e-12\\
0	-0.02	1.17310328118236e-12	1.17310328118236e-12\\
0	-0.0166666666666667	9.5542324052289e-13	9.5542324052289e-13\\
0	-0.0133333333333333	7.49969530922101e-13	7.49969530922101e-13\\
0	-0.01	5.5422680333983e-13	5.5422680333983e-13\\
0	-0.00666666666666667	3.65618993414252e-13	3.65618993414252e-13\\
0	-0.00333333333333333	1.81658507680815e-13	1.81658507680815e-13\\
0	0	0	0\\
0	0.00333333333333333	1.81658507680815e-13	1.81658507680815e-13\\
0	0.00666666666666667	3.65618993414252e-13	3.65618993414252e-13\\
0	0.01	5.5422680333983e-13	5.5422680333983e-13\\
0	0.0133333333333333	7.49969530922101e-13	7.49969530922101e-13\\
0	0.0166666666666667	9.5542324052289e-13	9.5542324052289e-13\\
0	0.02	1.17310328118236e-12	1.17310328118236e-12\\
0	0.0233333333333333	1.40589623276455e-12	1.40589623276455e-12\\
0	0.0266666666666667	1.6556825355174e-12	1.6556825355174e-12\\
0	0.03	1.92405813503882e-12	1.92405813503882e-12\\
0	0.0333333333333333	2.21000995281884e-12	2.21000995281884e-12\\
0	0.0366666666666667	2.50832687953562e-12	2.50832687953562e-12\\
0	0.04	2.80478418268615e-12	2.80478418268615e-12\\
0.00333333333333333	-0.04	2.82544126983808e-12	2.82544126983808e-12\\
0.00333333333333333	-0.0366666666666667	2.52901172226316e-12	2.52901172226316e-12\\
0.00333333333333333	-0.0333333333333333	2.22839802166419e-12	2.22839802166419e-12\\
0.00333333333333333	-0.03	1.939642890747e-12	1.939642890747e-12\\
0.00333333333333333	-0.0266666666666667	1.66869990048113e-12	1.66869990048113e-12\\
0.00333333333333333	-0.0233333333333333	1.41651274043753e-12	1.41651274043753e-12\\
0.00333333333333333	-0.02	1.18173873464578e-12	1.18173873464578e-12\\
0.00333333333333333	-0.0166666666666667	9.62160906503584e-13	9.62160906503584e-13\\
0.00333333333333333	-0.0133333333333333	7.55114720751848e-13	7.55114720751848e-13\\
0.00333333333333333	-0.01	5.57942581025372e-13	5.57942581025372e-13\\
0.00333333333333333	-0.00666666666666667	3.68005105555458e-13	3.68005105555458e-13\\
0.00333333333333333	-0.00333333333333333	1.82828578665362e-13	1.82828578665362e-13\\
0.00333333333333333	0	1.84206382786156e-13	1.84206382786156e-13\\
0.00333333333333333	0.00333333333333333	1.82828578665362e-13	1.82828578665362e-13\\
0.00333333333333333	0.00666666666666667	3.68005105555458e-13	3.68005105555458e-13\\
0.00333333333333333	0.01	5.57940846301896e-13	5.57940846301896e-13\\
0.00333333333333333	0.0133333333333333	7.55114720751848e-13	7.55114720751848e-13\\
0.00333333333333333	0.0166666666666667	9.62160906503584e-13	9.62160906503584e-13\\
0.00333333333333333	0.02	1.18173873464578e-12	1.18173873464578e-12\\
0.00333333333333333	0.0233333333333333	1.41651274043753e-12	1.41651274043753e-12\\
0.00333333333333333	0.0266666666666667	1.66869990048113e-12	1.66869990048113e-12\\
0.00333333333333333	0.03	1.939642890747e-12	1.939642890747e-12\\
0.00333333333333333	0.0333333333333333	2.22839802166419e-12	2.22839802166419e-12\\
0.00333333333333333	0.0366666666666667	2.52901172226316e-12	2.52901172226316e-12\\
0.00333333333333333	0.04	2.82544126983808e-12	2.82544126983808e-12\\
0.00666666666666667	-0.04	2.88424839567369e-12	2.88424839567369e-12\\
0.00666666666666667	-0.0366666666666667	2.58826987620253e-12	2.58826987620253e-12\\
0.00666666666666667	-0.0333333333333333	2.28247976075124e-12	2.28247976075124e-12\\
0.00666666666666667	-0.03	1.98619592994831e-12	1.98619592994831e-12\\
0.00666666666666667	-0.0266666666666667	1.70765138141071e-12	1.70765138141071e-12\\
0.00666666666666667	-0.0233333333333333	1.44844553018331e-12	1.44844553018331e-12\\
0.00666666666666667	-0.02	1.20757917554393e-12	1.20757917554393e-12\\
0.00666666666666667	-0.0166666666666667	9.82457171172513e-13	9.82457171172513e-13\\
0.00666666666666667	-0.0133333333333333	7.70642230585317e-13	7.70642230585317e-13\\
0.00666666666666667	-0.01	5.69126343274995e-13	5.69126343274995e-13\\
0.00666666666666667	-0.00666666666666667	3.75229361471163e-13	3.75229361471163e-13\\
0.00666666666666667	-0.00333333333333333	3.73266521858096e-13	3.73266521858096e-13\\
0.00666666666666667	0	3.76668314594486e-13	3.76668314594486e-13\\
0.00666666666666667	0.00333333333333333	3.73266521858096e-13	3.73266521858096e-13\\
0.00666666666666667	0.00666666666666667	3.75229361471163e-13	3.75229361471163e-13\\
0.00666666666666667	0.01	5.69126343274995e-13	5.69126343274995e-13\\
0.00666666666666667	0.0133333333333333	7.70640495861841e-13	7.70640495861841e-13\\
0.00666666666666667	0.0166666666666667	9.82457171172513e-13	9.82457171172513e-13\\
0.00666666666666667	0.02	1.20757917554393e-12	1.20757917554393e-12\\
0.00666666666666667	0.0233333333333333	1.44844553018331e-12	1.44844553018331e-12\\
0.00666666666666667	0.0266666666666667	1.70765138141071e-12	1.70765138141071e-12\\
0.00666666666666667	0.03	1.98619592994831e-12	1.98619592994831e-12\\
0.00666666666666667	0.0333333333333333	2.28247976075124e-12	2.28247976075124e-12\\
0.00666666666666667	0.0366666666666667	2.58826987620253e-12	2.58826987620253e-12\\
0.00666666666666667	0.04	2.88424839567369e-12	2.88424839567369e-12\\
0.01	-0.04	2.96770247265599e-12	2.96770247265599e-12\\
0.01	-0.0366666666666667	2.68018246485369e-12	2.68018246485369e-12\\
0.01	-0.0333333333333333	2.36897307326345e-12	2.36897307326345e-12\\
0.01	-0.03	2.06247519063396e-12	2.06247519063396e-12\\
0.01	-0.0266666666666667	1.77245024213235e-12	1.77245024213235e-12\\
0.01	-0.0233333333333333	1.50202766890928e-12	1.50202766890928e-12\\
0.01	-0.02	1.25080501511832e-12	1.25080501511832e-12\\
0.01	-0.0166666666666667	1.01668326535354e-12	1.01668326535354e-12\\
0.01	-0.0133333333333333	7.96756757792672e-13	7.96756757792672e-13\\
0.01	-0.01	5.87982787458863e-13	5.87982787458863e-13\\
0.01	-0.00666666666666667	5.64600449726171e-13	5.64600449726171e-13\\
0.01	-0.00333333333333333	5.81305836799828e-13	5.81305836799828e-13\\
0.01	0	5.86704296257068e-13	5.86704296257068e-13\\
0.01	0.00333333333333333	5.81305836799828e-13	5.81305836799828e-13\\
0.01	0.00666666666666667	5.64600449726171e-13	5.64600449726171e-13\\
0.01	0.01	5.87982787458863e-13	5.87982787458863e-13\\
0.01	0.0133333333333333	7.96755023069196e-13	7.96755023069196e-13\\
0.01	0.0166666666666667	1.01668326535354e-12	1.01668326535354e-12\\
0.01	0.02	1.25080501511832e-12	1.25080501511832e-12\\
0.01	0.0233333333333333	1.50202766890928e-12	1.50202766890928e-12\\
0.01	0.0266666666666667	1.77245024213235e-12	1.77245024213235e-12\\
0.01	0.03	2.06247519063396e-12	2.06247519063396e-12\\
0.01	0.0333333333333333	2.36897307326345e-12	2.36897307326345e-12\\
0.01	0.0366666666666667	2.68018246485369e-12	2.68018246485369e-12\\
0.01	0.04	2.96770247265599e-12	2.96770247265599e-12\\
0.0133333333333333	-0.04	3.05001857103804e-12	3.05001857103804e-12\\
0.0133333333333333	-0.0366666666666667	2.79092721156005e-12	2.79092721156005e-12\\
0.0133333333333333	-0.0333333333333333	2.48174397698975e-12	2.48174397698975e-12\\
0.0133333333333333	-0.03	2.16575021805276e-12	2.16575021805276e-12\\
0.0133333333333333	-0.0266666666666667	1.86189258455371e-12	1.86189258455371e-12\\
0.0133333333333333	-0.0233333333333333	1.57717242044164e-12	1.57717242044164e-12\\
0.0133333333333333	-0.02	1.31223157340266e-12	1.31223157340266e-12\\
0.0133333333333333	-0.0166666666666667	1.06538736166506e-12	1.06538736166506e-12\\
0.0133333333333333	-0.0133333333333333	8.34023822227081e-13	8.34023822227081e-13\\
0.0133333333333333	-0.01	7.51655682140751e-13	7.51655682140751e-13\\
0.0133333333333333	-0.00666666666666667	7.94107835044855e-13	7.94107835044855e-13\\
0.0133333333333333	-0.00333333333333333	8.18114673228898e-13	8.18114673228898e-13\\
0.0133333333333333	0	8.25882764954322e-13	8.25882764954322e-13\\
0.0133333333333333	0.00333333333333333	8.18114673228898e-13	8.18114673228898e-13\\
0.0133333333333333	0.00666666666666667	7.94107835044855e-13	7.94107835044855e-13\\
0.0133333333333333	0.01	7.51655682140751e-13	7.51655682140751e-13\\
0.0133333333333333	0.0133333333333333	8.34023822227081e-13	8.34023822227081e-13\\
0.0133333333333333	0.0166666666666667	1.06538736166506e-12	1.06538736166506e-12\\
0.0133333333333333	0.02	1.31223157340266e-12	1.31223157340266e-12\\
0.0133333333333333	0.0233333333333333	1.57717242044164e-12	1.57717242044164e-12\\
0.0133333333333333	0.0266666666666667	1.86189258455371e-12	1.86189258455371e-12\\
0.0133333333333333	0.03	2.16575021805276e-12	2.16575021805276e-12\\
0.0133333333333333	0.0333333333333333	2.48174397698975e-12	2.48174397698975e-12\\
0.0133333333333333	0.0366666666666667	2.79092721156005e-12	2.79092721156005e-12\\
0.0133333333333333	0.04	3.05001857103804e-12	3.05001857103804e-12\\
0.0166666666666667	-0.04	3.51983373003684e-12	3.51983373003684e-12\\
0.0166666666666667	-0.0366666666666667	2.8963428877482e-12	2.8963428877482e-12\\
0.0166666666666667	-0.0333333333333333	2.60821919617626e-12	2.60821919617626e-12\\
0.0166666666666667	-0.03	2.28997376616746e-12	2.28997376616746e-12\\
0.0166666666666667	-0.0266666666666667	1.97387245437497e-12	1.97387245437497e-12\\
0.0166666666666667	-0.0233333333333333	1.67310956755706e-12	1.67310956755706e-12\\
0.0166666666666667	-0.02	1.39159170298164e-12	1.39159170298164e-12\\
0.0166666666666667	-0.0166666666666667	1.12890946590838e-12	1.12890946590838e-12\\
0.0166666666666667	-0.0133333333333333	9.18737308452933e-13	9.18737308452933e-13\\
0.0166666666666667	-0.01	1.00787433954252e-12	1.00787433954252e-12\\
0.0166666666666667	-0.00666666666666667	1.06606390382069e-12	1.06606390382069e-12\\
0.0166666666666667	-0.00333333333333333	1.09883629972884e-12	1.09883629972884e-12\\
0.0166666666666667	0	1.10931402952374e-12	1.10931402952374e-12\\
0.0166666666666667	0.00333333333333333	1.09883629972884e-12	1.09883629972884e-12\\
0.0166666666666667	0.00666666666666667	1.06606390382069e-12	1.06606390382069e-12\\
0.0166666666666667	0.01	1.00787433954252e-12	1.00787433954252e-12\\
0.0166666666666667	0.0133333333333333	9.18737308452933e-13	9.18737308452933e-13\\
0.0166666666666667	0.0166666666666667	1.12890946590838e-12	1.12890946590838e-12\\
0.0166666666666667	0.02	1.39159170298164e-12	1.39159170298164e-12\\
0.0166666666666667	0.0233333333333333	1.67310956755706e-12	1.67310956755706e-12\\
0.0166666666666667	0.0266666666666667	1.97387245437497e-12	1.97387245437497e-12\\
0.0166666666666667	0.03	2.28997376616746e-12	2.28997376616746e-12\\
0.0166666666666667	0.0333333333333333	2.60821919617626e-12	2.60821919617626e-12\\
0.0166666666666667	0.0366666666666667	2.8963428877482e-12	2.8963428877482e-12\\
0.0166666666666667	0.04	3.51983373003684e-12	3.51983373003684e-12\\
0.02	-0.04	5.07913849867592e-12	5.07913849867592e-12\\
0.02	-0.0366666666666667	3.82834389189846e-12	3.82834389189846e-12\\
0.02	-0.0333333333333333	2.93984628307875e-12	2.93984628307875e-12\\
0.02	-0.03	2.42280848161691e-12	2.42280848161691e-12\\
0.02	-0.0266666666666667	2.10220729712773e-12	2.10220729712773e-12\\
0.02	-0.0233333333333333	1.78729600563976e-12	1.78729600563976e-12\\
0.02	-0.02	1.48800416432948e-12	1.48800416432948e-12\\
0.02	-0.0166666666666667	1.20687834725963e-12	1.20687834725963e-12\\
0.02	-0.0133333333333333	1.20443932605241e-12	1.20443932605241e-12\\
0.02	-0.01	1.32345176484527e-12	1.32345176484527e-12\\
0.02	-0.00666666666666667	1.4004769566256e-12	1.4004769566256e-12\\
0.02	-0.00333333333333333	1.44356748776886e-12	1.44356748776886e-12\\
0.02	0	1.45733078382726e-12	1.45733078382726e-12\\
0.02	0.00333333333333333	1.44356748776886e-12	1.44356748776886e-12\\
0.02	0.00666666666666667	1.4004769566256e-12	1.4004769566256e-12\\
0.02	0.01	1.32345176484527e-12	1.32345176484527e-12\\
0.02	0.0133333333333333	1.20443932605241e-12	1.20443932605241e-12\\
0.02	0.0166666666666667	1.20687834725963e-12	1.20687834725963e-12\\
0.02	0.02	1.48800416432948e-12	1.48800416432948e-12\\
0.02	0.0233333333333333	1.78729600563976e-12	1.78729600563976e-12\\
0.02	0.0266666666666667	2.10220729712773e-12	2.10220729712773e-12\\
0.02	0.03	2.42280848161691e-12	2.42280848161691e-12\\
0.02	0.0333333333333333	2.93984628307875e-12	2.93984628307875e-12\\
0.02	0.0366666666666667	3.82834389189846e-12	3.82834389189846e-12\\
0.02	0.04	5.07913849867592e-12	5.07913849867592e-12\\
0.0233333333333333	-0.04	7.35132094087376e-12	7.35132094087376e-12\\
0.0233333333333333	-0.0366666666666667	5.38062996935373e-12	5.38062996935373e-12\\
0.0233333333333333	-0.0333333333333333	4.01017066775644e-12	4.01017066775644e-12\\
0.0233333333333333	-0.03	3.04623687386041e-12	3.04623687386041e-12\\
0.0233333333333333	-0.0266666666666667	2.36221806004799e-12	2.36221806004799e-12\\
0.0233333333333333	-0.0233333333333333	1.91218915701619e-12	1.91218915701619e-12\\
0.0233333333333333	-0.02	1.59736113225506e-12	1.59736113225506e-12\\
0.0233333333333333	-0.0166666666666667	1.34405334084597e-12	1.34405334084597e-12\\
0.0233333333333333	-0.0133333333333333	1.57118068555562e-12	1.57118068555562e-12\\
0.0233333333333333	-0.01	1.72567515832611e-12	1.72567515832611e-12\\
0.0233333333333333	-0.00666666666666667	1.82451970198727e-12	1.82451970198727e-12\\
0.0233333333333333	-0.00333333333333333	1.87944451668365e-12	1.87944451668365e-12\\
0.0233333333333333	0	1.89699297936663e-12	1.89699297936663e-12\\
0.0233333333333333	0.00333333333333333	1.87944451668365e-12	1.87944451668365e-12\\
0.0233333333333333	0.00666666666666667	1.82451970198727e-12	1.82451970198727e-12\\
0.0233333333333333	0.01	1.72567515832611e-12	1.72567515832611e-12\\
0.0233333333333333	0.0133333333333333	1.57118068555562e-12	1.57118068555562e-12\\
0.0233333333333333	0.0166666666666667	1.34405334084597e-12	1.34405334084597e-12\\
0.0233333333333333	0.02	1.59736113225506e-12	1.59736113225506e-12\\
0.0233333333333333	0.0233333333333333	1.91218915701619e-12	1.91218915701619e-12\\
0.0233333333333333	0.0266666666666667	2.36221806004799e-12	2.36221806004799e-12\\
0.0233333333333333	0.03	3.04623687386041e-12	3.04623687386041e-12\\
0.0233333333333333	0.0333333333333333	4.01017066775644e-12	4.01017066775644e-12\\
0.0233333333333333	0.0366666666666667	5.38062996935373e-12	5.38062996935373e-12\\
0.0233333333333333	0.04	7.35132094087376e-12	7.35132094087376e-12\\
0.0266666666666667	-0.04	1.06382368192381e-11	1.06382368192381e-11\\
0.0266666666666667	-0.0366666666666667	7.5597826609819e-12	7.5597826609819e-12\\
0.0266666666666667	-0.0333333333333333	5.45864742296231e-12	5.45864742296231e-12\\
0.0266666666666667	-0.03	4.00621549823121e-12	4.00621549823121e-12\\
0.0266666666666667	-0.0266666666666667	2.99198860131966e-12	2.99198860131966e-12\\
0.0266666666666667	-0.0233333333333333	2.27871888025533e-12	2.27871888025533e-12\\
0.0266666666666667	-0.02	1.77545825263969e-12	1.77545825263969e-12\\
0.0266666666666667	-0.0166666666666667	1.76683320751714e-12	1.76683320751714e-12\\
0.0266666666666667	-0.0133333333333333	2.05652855855831e-12	2.05652855855831e-12\\
0.0266666666666667	-0.01	2.25088697680675e-12	2.25088697680675e-12\\
0.0266666666666667	-0.00666666666666667	2.37362213217907e-12	2.37362213217907e-12\\
0.0266666666666667	-0.00333333333333333	2.44109940594761e-12	2.44109940594761e-12\\
0.0266666666666667	0	2.46253017976983e-12	2.46253017976983e-12\\
0.0266666666666667	0.00333333333333333	2.44109940594761e-12	2.44109940594761e-12\\
0.0266666666666667	0.00666666666666667	2.37362213217907e-12	2.37362213217907e-12\\
0.0266666666666667	0.01	2.25088697680675e-12	2.25088697680675e-12\\
0.0266666666666667	0.0133333333333333	2.05652855855831e-12	2.05652855855831e-12\\
0.0266666666666667	0.0166666666666667	1.76683320751714e-12	1.76683320751714e-12\\
0.0266666666666667	0.02	1.77545825263969e-12	1.77545825263969e-12\\
0.0266666666666667	0.0233333333333333	2.27871888025533e-12	2.27871888025533e-12\\
0.0266666666666667	0.0266666666666667	2.99198860131966e-12	2.99198860131966e-12\\
0.0266666666666667	0.03	4.00621549823121e-12	4.00621549823121e-12\\
0.0266666666666667	0.0333333333333333	5.45864742296231e-12	5.45864742296231e-12\\
0.0266666666666667	0.0366666666666667	7.5597826609819e-12	7.5597826609819e-12\\
0.0266666666666667	0.04	1.06382368192381e-11	1.06382368192381e-11\\
0.03	-0.04	1.54479797009888e-11	1.54479797009888e-11\\
0.03	-0.0366666666666667	1.06634111263215e-11	1.06634111263215e-11\\
0.03	-0.0333333333333333	7.4488817891627e-12	7.4488817891627e-12\\
0.03	-0.03	5.26171120562857e-12	5.26171120562857e-12\\
0.03	-0.0266666666666667	3.7586357637398e-12	3.7586357637398e-12\\
0.03	-0.0233333333333333	2.7185684259301e-12	2.7185684259301e-12\\
0.03	-0.02	2.00822344864626e-12	2.00822344864626e-12\\
0.03	-0.0166666666666667	2.35451588781466e-12	2.35451588781466e-12\\
0.03	-0.0133333333333333	2.7100335864283e-12	2.7100335864283e-12\\
0.03	-0.01	2.94416921398089e-12	2.94416921398089e-12\\
0.03	-0.00666666666666667	3.09324788005938e-12	3.09324788005938e-12\\
0.03	-0.00333333333333333	3.19161710948812e-12	3.19161710948812e-12\\
0.03	0	3.22321683232651e-12	3.22321683232651e-12\\
0.03	0.00333333333333333	3.19161710948812e-12	3.19161710948812e-12\\
0.03	0.00666666666666667	3.09324788005938e-12	3.09324788005938e-12\\
0.03	0.01	2.94416921398089e-12	2.94416921398089e-12\\
0.03	0.0133333333333333	2.7100335864283e-12	2.7100335864283e-12\\
0.03	0.0166666666666667	2.35451588781466e-12	2.35451588781466e-12\\
0.03	0.02	2.00822344864626e-12	2.00822344864626e-12\\
0.03	0.0233333333333333	2.7185684259301e-12	2.7185684259301e-12\\
0.03	0.0266666666666667	3.7586357637398e-12	3.7586357637398e-12\\
0.03	0.03	5.26171120562857e-12	5.26171120562857e-12\\
0.03	0.0333333333333333	7.4488817891627e-12	7.4488817891627e-12\\
0.03	0.0366666666666667	1.06634111263215e-11	1.06634111263215e-11\\
0.03	0.04	1.54479797009888e-11	1.54479797009888e-11\\
0.0333333333333333	-0.04	2.25941626519344e-11	2.25941626519344e-11\\
0.0333333333333333	-0.0366666666666667	1.51635787259963e-11	1.51635787259963e-11\\
0.0333333333333333	-0.0333333333333333	1.0233439096119e-11	1.0233439096119e-11\\
0.0333333333333333	-0.03	6.92644552824362e-12	6.92644552824362e-12\\
0.0333333333333333	-0.0266666666666667	4.68963756716789e-12	4.68963756716789e-12\\
0.0333333333333333	-0.0233333333333333	3.16856957338629e-12	3.16856957338629e-12\\
0.0333333333333333	-0.02	2.56301230239231e-12	2.56301230239231e-12\\
0.0333333333333333	-0.0166666666666667	3.17858239728963e-12	3.17858239728963e-12\\
0.0333333333333333	-0.0133333333333333	3.5882338766946e-12	3.5882338766946e-12\\
0.0333333333333333	-0.01	3.85095427768434e-12	3.85095427768434e-12\\
0.0333333333333333	-0.00666666666666667	4.04622862992809e-12	4.04622862992809e-12\\
0.0333333333333333	-0.00333333333333333	4.15517620311334e-12	4.15517620311334e-12\\
0.0333333333333333	0	4.18995393935973e-12	4.18995393935973e-12\\
0.0333333333333333	0.00333333333333333	4.15517620311334e-12	4.15517620311334e-12\\
0.0333333333333333	0.00666666666666667	4.04622862992809e-12	4.04622862992809e-12\\
0.0333333333333333	0.01	3.85095427768434e-12	3.85095427768434e-12\\
0.0333333333333333	0.0133333333333333	3.5882338766946e-12	3.5882338766946e-12\\
0.0333333333333333	0.0166666666666667	3.17858239728963e-12	3.17858239728963e-12\\
0.0333333333333333	0.02	2.56301230239231e-12	2.56301230239231e-12\\
0.0333333333333333	0.0233333333333333	3.16856957338629e-12	3.16856957338629e-12\\
0.0333333333333333	0.0266666666666667	4.68963756716789e-12	4.68963756716789e-12\\
0.0333333333333333	0.03	6.92644552824362e-12	6.92644552824362e-12\\
0.0333333333333333	0.0333333333333333	1.0233439096119e-11	1.0233439096119e-11\\
0.0333333333333333	0.0366666666666667	1.51635787259963e-11	1.51635787259963e-11\\
0.0333333333333333	0.04	2.25941626519344e-11	2.25941626519344e-11\\
0.0366666666666667	-0.04	3.34213490216229e-11	3.34213490216229e-11\\
0.0366666666666667	-0.0366666666666667	2.18363938042643e-11	2.18363938042643e-11\\
0.0366666666666667	-0.0333333333333333	1.42186470930561e-11	1.42186470930561e-11\\
0.0366666666666667	-0.03	9.17233650143956e-12	9.17233650143956e-12\\
0.0366666666666667	-0.0266666666666667	5.81214243400296e-12	5.81214243400296e-12\\
0.0366666666666667	-0.0233333333333333	3.67306879356377e-12	3.67306879356377e-12\\
0.0366666666666667	-0.02	3.6624661636786e-12	3.6624661636786e-12\\
0.0366666666666667	-0.0166666666666667	4.31497199082642e-12	4.31497199082642e-12\\
0.0366666666666667	-0.0133333333333333	4.73193012551221e-12	4.73193012551221e-12\\
0.0366666666666667	-0.01	4.99402602605059e-12	4.99402602605059e-12\\
0.0366666666666667	-0.00666666666666667	5.18873832788813e-12	5.18873832788813e-12\\
0.0366666666666667	-0.00333333333333333	5.29446625430197e-12	5.29446625430197e-12\\
0.0366666666666667	0	5.32784927287366e-12	5.32784927287366e-12\\
0.0366666666666667	0.00333333333333333	5.29446625430197e-12	5.29446625430197e-12\\
0.0366666666666667	0.00666666666666667	5.18873832788813e-12	5.18873832788813e-12\\
0.0366666666666667	0.01	4.99402602605059e-12	4.99402602605059e-12\\
0.0366666666666667	0.0133333333333333	4.73193012551221e-12	4.73193012551221e-12\\
0.0366666666666667	0.0166666666666667	4.31497199082642e-12	4.31497199082642e-12\\
0.0366666666666667	0.02	3.6624661636786e-12	3.6624661636786e-12\\
0.0366666666666667	0.0233333333333333	3.67306879356377e-12	3.67306879356377e-12\\
0.0366666666666667	0.0266666666666667	5.81214243400296e-12	5.81214243400296e-12\\
0.0366666666666667	0.03	9.17233650143956e-12	9.17233650143956e-12\\
0.0366666666666667	0.0333333333333333	1.42186470930561e-11	1.42186470930561e-11\\
0.0366666666666667	0.0366666666666667	2.18363938042643e-11	2.18363938042643e-11\\
0.0366666666666667	0.04	3.34213490216229e-11	3.34213490216229e-11\\
0.04	-0.04	5.02076366593052e-11	5.02076366593052e-11\\
0.04	-0.0366666666666667	3.19862886177802e-11	3.19862886177802e-11\\
0.04	-0.0333333333333333	2.00706465336431e-11	2.00706465336431e-11\\
0.04	-0.03	1.22595197882269e-11	1.22595197882269e-11\\
0.04	-0.0266666666666667	7.24227622317386e-12	7.24227622317386e-12\\
0.04	-0.0233333333333333	4.40891073649752e-12	4.40891073649752e-12\\
0.04	-0.02	5.26955562518694e-12	5.26955562518694e-12\\
0.04	-0.0166666666666667	5.79630787811425e-12	5.79630787811425e-12\\
0.04	-0.0133333333333333	6.09649136729118e-12	6.09649136729118e-12\\
0.04	-0.01	6.25339363624633e-12	6.25339363624633e-12\\
0.04	-0.00666666666666667	6.35966973527857e-12	6.35966973527857e-12\\
0.04	-0.00333333333333333	6.4291627577262e-12	6.4291627577262e-12\\
0.04	0	6.45025699519408e-12	6.45025699519408e-12\\
0.04	0.00333333333333333	6.4291627577262e-12	6.4291627577262e-12\\
0.04	0.00666666666666667	6.35966973527857e-12	6.35966973527857e-12\\
0.04	0.01	6.25339363624633e-12	6.25339363624633e-12\\
0.04	0.0133333333333333	6.09649136729118e-12	6.09649136729118e-12\\
0.04	0.0166666666666667	5.79630787811425e-12	5.79630787811425e-12\\
0.04	0.02	5.26955562518694e-12	5.26955562518694e-12\\
0.04	0.0233333333333333	4.40891073649752e-12	4.40891073649752e-12\\
0.04	0.0266666666666667	7.24227622317386e-12	7.24227622317386e-12\\
0.04	0.03	1.22595197882269e-11	1.22595197882269e-11\\
0.04	0.0333333333333333	2.00706465336431e-11	2.00706465336431e-11\\
0.04	0.0366666666666667	3.19862886177802e-11	3.19862886177802e-11\\
0.04	0.04	5.02076366593052e-11	5.02076366593052e-11\\
};
\end{axis}
\end{tikzpicture}%

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/3D_diffLInf_field20mmVs2mm_pos_meth_rk4_spline.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
tick align=outside,
xlabel={$X [$-$]$},
xmajorgrids,
ymin=-0.04,
ymax=0.04,
ylabel={$Y [$-$]$},
ymajorgrids,
zmin=0,
zmax=8e-11,
zlabel={Absolute $\text{L}^\infty$ error on positions},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.04	-0.04	7.82922546238574e-11	7.82922546238574e-11\\
-0.04	-0.0366666666666667	5.01468103153435e-11	5.01468103153435e-11\\
-0.04	-0.0333333333333333	3.12387338219366e-11	3.12387338219366e-11\\
-0.04	-0.03	1.85678208919349e-11	1.85678208919349e-11\\
-0.04	-0.0266666666666667	1.02493569187345e-11	1.02493569187345e-11\\
-0.04	-0.0233333333333333	4.79276340836776e-12	4.79276340836776e-12\\
-0.04	-0.02	2.80894751902849e-12	2.80894751902849e-12\\
-0.04	-0.0166666666666667	3.62803537212741e-12	3.62803537212741e-12\\
-0.04	-0.0133333333333333	4.03125449688346e-12	4.03125449688346e-12\\
-0.04	-0.01	4.40948666469154e-12	4.40948666469154e-12\\
-0.04	-0.00666666666666667	4.6283879506781e-12	4.6283879506781e-12\\
-0.04	-0.00333333333333333	4.95908869524442e-12	4.95908869524442e-12\\
-0.04	0	5.06503866626318e-12	5.06503866626318e-12\\
-0.04	0.00333333333333333	4.95908869524442e-12	4.95908869524442e-12\\
-0.04	0.00666666666666667	4.6283879506781e-12	4.6283879506781e-12\\
-0.04	0.01	4.40948666469154e-12	4.40948666469154e-12\\
-0.04	0.0133333333333333	4.03125449688346e-12	4.03125449688346e-12\\
-0.04	0.0166666666666667	3.62803537212741e-12	3.62803537212741e-12\\
-0.04	0.02	2.80894751902849e-12	2.80894751902849e-12\\
-0.04	0.0233333333333333	4.79276340836776e-12	4.79276340836776e-12\\
-0.04	0.0266666666666667	1.02493569187345e-11	1.02493569187345e-11\\
-0.04	0.03	1.85678208919349e-11	1.85678208919349e-11\\
-0.04	0.0333333333333333	3.12387338219366e-11	3.12387338219366e-11\\
-0.04	0.0366666666666667	5.01468103153435e-11	5.01468103153435e-11\\
-0.04	0.04	7.82922546238574e-11	7.82922546238574e-11\\
-0.0366666666666667	-0.04	5.3371473907049e-11	5.3371473907049e-11\\
-0.0366666666666667	-0.0366666666666667	3.48794951254838e-11	3.48794951254838e-11\\
-0.0366666666666667	-0.0333333333333333	2.23888754757873e-11	2.23888754757873e-11\\
-0.0366666666666667	-0.03	1.39470934801267e-11	1.39470934801267e-11\\
-0.0366666666666667	-0.0266666666666667	8.25665230630435e-12	8.25665230630435e-12\\
-0.0366666666666667	-0.0233333333333333	4.44237008290216e-12	4.44237008290216e-12\\
-0.0366666666666667	-0.02	1.90640558894728e-12	1.90640558894728e-12\\
-0.0366666666666667	-0.0166666666666667	2.33558311579785e-12	2.33558311579785e-12\\
-0.0366666666666667	-0.0133333333333333	2.82638495940901e-12	2.82638495940901e-12\\
-0.0366666666666667	-0.01	3.13220976932982e-12	3.13220976932982e-12\\
-0.0366666666666667	-0.00666666666666667	3.31253774410456e-12	3.31253774410456e-12\\
-0.0366666666666667	-0.00333333333333333	3.40628220074635e-12	3.40628220074635e-12\\
-0.0366666666666667	0	3.43524514390126e-12	3.43524514390126e-12\\
-0.0366666666666667	0.00333333333333333	3.40628220074635e-12	3.40628220074635e-12\\
-0.0366666666666667	0.00666666666666667	3.31253774410456e-12	3.31253774410456e-12\\
-0.0366666666666667	0.01	3.13220976932982e-12	3.13220976932982e-12\\
-0.0366666666666667	0.0133333333333333	2.82638495940901e-12	2.82638495940901e-12\\
-0.0366666666666667	0.0166666666666667	2.33558311579785e-12	2.33558311579785e-12\\
-0.0366666666666667	0.02	1.90640558894728e-12	1.90640558894728e-12\\
-0.0366666666666667	0.0233333333333333	4.44237008290216e-12	4.44237008290216e-12\\
-0.0366666666666667	0.0266666666666667	8.25665230630435e-12	8.25665230630435e-12\\
-0.0366666666666667	0.03	1.39470934801267e-11	1.39470934801267e-11\\
-0.0366666666666667	0.0333333333333333	2.23888754757873e-11	2.23888754757873e-11\\
-0.0366666666666667	0.0366666666666667	3.48794951254838e-11	3.48794951254838e-11\\
-0.0366666666666667	0.04	5.3371473907049e-11	5.3371473907049e-11\\
-0.0333333333333333	-0.04	3.69121816445883e-11	3.69121816445883e-11\\
-0.0333333333333333	-0.0366666666666667	2.4660558317624e-11	2.4660558317624e-11\\
-0.0333333333333333	-0.0333333333333333	1.63083921367324e-11	1.63083921367324e-11\\
-0.0333333333333333	-0.03	1.05981334819205e-11	1.05981334819205e-11\\
-0.0333333333333333	-0.0266666666666667	6.69391625462978e-12	6.69391625462978e-12\\
-0.0333333333333333	-0.0233333333333333	4.03194144737995e-12	4.03194144737995e-12\\
-0.0333333333333333	-0.02	2.22669105376383e-12	2.22669105376383e-12\\
-0.0333333333333333	-0.0166666666666667	1.66069935580992e-12	1.66069935580992e-12\\
-0.0333333333333333	-0.0133333333333333	2.03220773542512e-12	2.03220773542512e-12\\
-0.0333333333333333	-0.01	2.26628438237952e-12	2.26628438237952e-12\\
-0.0333333333333333	-0.00666666666666667	2.40595043887737e-12	2.40595043887737e-12\\
-0.0333333333333333	-0.00333333333333333	2.47925291407824e-12	2.47925291407824e-12\\
-0.0333333333333333	0	2.50206105834039e-12	2.50206105834039e-12\\
-0.0333333333333333	0.00333333333333333	2.47925291407824e-12	2.47925291407824e-12\\
-0.0333333333333333	0.00666666666666667	2.40595043887737e-12	2.40595043887737e-12\\
-0.0333333333333333	0.01	2.26628438237952e-12	2.26628438237952e-12\\
-0.0333333333333333	0.0133333333333333	2.03220773542512e-12	2.03220773542512e-12\\
-0.0333333333333333	0.0166666666666667	1.66069935580992e-12	1.66069935580992e-12\\
-0.0333333333333333	0.02	2.22669105376383e-12	2.22669105376383e-12\\
-0.0333333333333333	0.0233333333333333	4.03194144737995e-12	4.03194144737995e-12\\
-0.0333333333333333	0.0266666666666667	6.69391625462978e-12	6.69391625462978e-12\\
-0.0333333333333333	0.03	1.05981334819205e-11	1.05981334819205e-11\\
-0.0333333333333333	0.0333333333333333	1.63083921367324e-11	1.63083921367324e-11\\
-0.0333333333333333	0.0366666666666667	2.4660558317624e-11	2.4660558317624e-11\\
-0.0333333333333333	0.04	3.69121816445883e-11	3.69121816445883e-11\\
-0.03	-0.04	2.58039284384282e-11	2.58039284384282e-11\\
-0.03	-0.0366666666666667	1.76508772875561e-11	1.76508772875561e-11\\
-0.03	-0.0333333333333333	1.20196803898853e-11	1.20196803898853e-11\\
-0.03	-0.03	8.11399211708697e-12	8.11399211708697e-12\\
-0.03	-0.0266666666666667	5.40058969766832e-12	5.40058969766832e-12\\
-0.03	-0.0233333333333333	3.51734266712533e-12	3.51734266712533e-12\\
-0.03	-0.02	2.21516902043639e-12	2.21516902043639e-12\\
-0.03	-0.0166666666666667	1.32119315487955e-12	1.32119315487955e-12\\
-0.03	-0.0133333333333333	1.51285234339937e-12	1.51285234339937e-12\\
-0.03	-0.01	1.68572447667437e-12	1.68572447667437e-12\\
-0.03	-0.00666666666666667	1.7896760462488e-12	1.7896760462488e-12\\
-0.03	-0.00333333333333333	1.84459045260432e-12	1.84459045260432e-12\\
-0.03	0	1.86173298999393e-12	1.86173298999393e-12\\
-0.03	0.00333333333333333	1.84459045260432e-12	1.84459045260432e-12\\
-0.03	0.00666666666666667	1.7896760462488e-12	1.7896760462488e-12\\
-0.03	0.01	1.68572447667437e-12	1.68572447667437e-12\\
-0.03	0.0133333333333333	1.51285234339937e-12	1.51285234339937e-12\\
-0.03	0.0166666666666667	1.32119315487955e-12	1.32119315487955e-12\\
-0.03	0.02	2.21516902043639e-12	2.21516902043639e-12\\
-0.03	0.0233333333333333	3.51734266712533e-12	3.51734266712533e-12\\
-0.03	0.0266666666666667	5.40058969766832e-12	5.40058969766832e-12\\
-0.03	0.03	8.11399211708697e-12	8.11399211708697e-12\\
-0.03	0.0333333333333333	1.20196803898853e-11	1.20196803898853e-11\\
-0.03	0.0366666666666667	1.76508772875561e-11	1.76508772875561e-11\\
-0.03	0.04	2.58039284384282e-11	2.58039284384282e-11\\
-0.0266666666666667	-0.04	1.81635470553054e-11	1.81635470553054e-11\\
-0.0266666666666667	-0.0366666666666667	1.27359442436692e-11	1.27359442436692e-11\\
-0.0266666666666667	-0.0333333333333333	8.92337939650822e-12	8.92337939650822e-12\\
-0.0266666666666667	-0.03	6.2337184025818e-12	6.2337184025818e-12\\
-0.0266666666666667	-0.0266666666666667	4.33228800056362e-12	4.33228800056362e-12\\
-0.0266666666666667	-0.0233333333333333	2.98846364321648e-12	2.98846364321648e-12\\
-0.0266666666666667	-0.02	2.04175218398994e-12	2.04175218398994e-12\\
-0.0266666666666667	-0.0166666666666667	1.37926475796135e-12	1.37926475796135e-12\\
-0.0266666666666667	-0.0133333333333333	1.16590417875706e-12	1.16590417875706e-12\\
-0.0266666666666667	-0.01	1.29035324092364e-12	1.29035324092364e-12\\
-0.0266666666666667	-0.00666666666666667	1.36548411466819e-12	1.36548411466819e-12\\
-0.0266666666666667	-0.00333333333333333	1.40534112125223e-12	1.40534112125223e-12\\
-0.0266666666666667	0	1.41778949691584e-12	1.41778949691584e-12\\
-0.0266666666666667	0.00333333333333333	1.40534112125223e-12	1.40534112125223e-12\\
-0.0266666666666667	0.00666666666666667	1.36548411466819e-12	1.36548411466819e-12\\
-0.0266666666666667	0.01	1.29035324092364e-12	1.29035324092364e-12\\
-0.0266666666666667	0.0133333333333333	1.16590417875706e-12	1.16590417875706e-12\\
-0.0266666666666667	0.0166666666666667	1.37926475796135e-12	1.37926475796135e-12\\
-0.0266666666666667	0.02	2.04175218398994e-12	2.04175218398994e-12\\
-0.0266666666666667	0.0233333333333333	2.98846364321648e-12	2.98846364321648e-12\\
-0.0266666666666667	0.0266666666666667	4.33228800056362e-12	4.33228800056362e-12\\
-0.0266666666666667	0.03	6.2337184025818e-12	6.2337184025818e-12\\
-0.0266666666666667	0.0333333333333333	8.92337939650822e-12	8.92337939650822e-12\\
-0.0266666666666667	0.0366666666666667	1.27359442436692e-11	1.27359442436692e-11\\
-0.0266666666666667	0.04	1.81635470553054e-11	1.81635470553054e-11\\
-0.0233333333333333	-0.04	1.28617984318513e-11	1.28617984318513e-11\\
-0.0233333333333333	-0.0366666666666667	9.22526638413856e-12	9.22526638413856e-12\\
-0.0233333333333333	-0.0333333333333333	6.6433247791764e-12	6.6433247791764e-12\\
-0.0233333333333333	-0.03	4.78622697031028e-12	4.78622697031028e-12\\
-0.0233333333333333	-0.0266666666666667	3.44866496471141e-12	3.44866496471141e-12\\
-0.0233333333333333	-0.0233333333333333	2.48603915231627e-12	2.48603915231627e-12\\
-0.0233333333333333	-0.02	1.79560880053664e-12	1.79560880053664e-12\\
-0.0233333333333333	-0.0166666666666667	1.30399510633872e-12	1.30399510633872e-12\\
-0.0233333333333333	-0.0133333333333333	9.58753909596766e-13	9.58753909596766e-13\\
-0.0233333333333333	-0.01	1.01025438015157e-12	1.01025438015157e-12\\
-0.0233333333333333	-0.00666666666666667	1.0633265101756e-12	1.0633265101756e-12\\
-0.0233333333333333	-0.00333333333333333	1.09154005278889e-12	1.09154005278889e-12\\
-0.0233333333333333	0	1.1003559174938e-12	1.1003559174938e-12\\
-0.0233333333333333	0.00333333333333333	1.09154005278889e-12	1.09154005278889e-12\\
-0.0233333333333333	0.00666666666666667	1.0633265101756e-12	1.0633265101756e-12\\
-0.0233333333333333	0.01	1.01025438015157e-12	1.01025438015157e-12\\
-0.0233333333333333	0.0133333333333333	9.58753909596766e-13	9.58753909596766e-13\\
-0.0233333333333333	0.0166666666666667	1.30399510633872e-12	1.30399510633872e-12\\
-0.0233333333333333	0.02	1.79560880053664e-12	1.79560880053664e-12\\
-0.0233333333333333	0.0233333333333333	2.48603915231627e-12	2.48603915231627e-12\\
-0.0233333333333333	0.0266666666666667	3.44866496471141e-12	3.44866496471141e-12\\
-0.0233333333333333	0.03	4.78622697031028e-12	4.78622697031028e-12\\
-0.0233333333333333	0.0333333333333333	6.6433247791764e-12	6.6433247791764e-12\\
-0.0233333333333333	0.0366666666666667	9.22526638413856e-12	9.22526638413856e-12\\
-0.0233333333333333	0.04	1.28617984318513e-11	1.28617984318513e-11\\
-0.02	-0.04	9.31685978367014e-12	9.31685978367014e-12\\
-0.02	-0.0366666666666667	6.82262926710031e-12	6.82262926710031e-12\\
-0.02	-0.0333333333333333	5.01153285537015e-12	5.01153285537015e-12\\
-0.02	-0.03	3.6854581886292e-12	3.6854581886292e-12\\
-0.02	-0.0266666666666667	2.71457856193535e-12	2.71457856193535e-12\\
-0.02	-0.0233333333333333	2.02573027796582e-12	2.02573027796582e-12\\
-0.02	-0.02	1.52319476476315e-12	1.52319476476315e-12\\
-0.02	-0.0166666666666667	1.15967305203135e-12	1.15967305203135e-12\\
-0.02	-0.0133333333333333	9.00574753659455e-13	9.00574753659455e-13\\
-0.02	-0.01	8.00078753249167e-13	8.00078753249167e-13\\
-0.02	-0.00666666666666667	8.36861829833779e-13	8.36861829833779e-13\\
-0.02	-0.00333333333333333	8.56370530044614e-13	8.56370530044614e-13\\
-0.02	0	8.62466348339197e-13	8.62466348339197e-13\\
-0.02	0.00333333333333333	8.56370530044614e-13	8.56370530044614e-13\\
-0.02	0.00666666666666667	8.36861829833779e-13	8.36861829833779e-13\\
-0.02	0.01	8.00078753249167e-13	8.00078753249167e-13\\
-0.02	0.0133333333333333	9.00574753659455e-13	9.00574753659455e-13\\
-0.02	0.0166666666666667	1.15967305203135e-12	1.15967305203135e-12\\
-0.02	0.02	1.52319476476315e-12	1.52319476476315e-12\\
-0.02	0.0233333333333333	2.02573027796582e-12	2.02573027796582e-12\\
-0.02	0.0266666666666667	2.71457856193535e-12	2.71457856193535e-12\\
-0.02	0.03	3.6854581886292e-12	3.6854581886292e-12\\
-0.02	0.0333333333333333	5.01153285537015e-12	5.01153285537015e-12\\
-0.02	0.0366666666666667	6.82262926710031e-12	6.82262926710031e-12\\
-0.02	0.04	9.31685978367014e-12	9.31685978367014e-12\\
-0.0166666666666667	-0.04	6.70669422775383e-12	6.70669422775383e-12\\
-0.0166666666666667	-0.0366666666666667	5.0110957050542e-12	5.0110957050542e-12\\
-0.0166666666666667	-0.0333333333333333	3.75455222467735e-12	3.75455222467735e-12\\
-0.0166666666666667	-0.03	2.81805828672432e-12	2.81805828672432e-12\\
-0.0166666666666667	-0.0266666666666667	2.11797593352436e-12	2.11797593352436e-12\\
-0.0166666666666667	-0.0233333333333333	1.61039584445355e-12	1.61039584445355e-12\\
-0.0166666666666667	-0.02	1.24774149345974e-12	1.24774149345974e-12\\
-0.0166666666666667	-0.0166666666666667	9.81596748328428e-13	9.81596748328428e-13\\
-0.0166666666666667	-0.0133333333333333	7.89507348386564e-13	7.89507348386564e-13\\
-0.0166666666666667	-0.01	6.55066278998362e-13	6.55066278998362e-13\\
-0.0166666666666667	-0.00666666666666667	6.5642977165048e-13	6.5642977165048e-13\\
-0.0166666666666667	-0.00333333333333333	6.69669181219135e-13	6.69669181219135e-13\\
-0.0166666666666667	0	6.73808231432815e-13	6.73808231432815e-13\\
-0.0166666666666667	0.00333333333333333	6.69669181219135e-13	6.69669181219135e-13\\
-0.0166666666666667	0.00666666666666667	6.5642977165048e-13	6.5642977165048e-13\\
-0.0166666666666667	0.01	6.55066278998362e-13	6.55066278998362e-13\\
-0.0166666666666667	0.0133333333333333	7.89507348386564e-13	7.89507348386564e-13\\
-0.0166666666666667	0.0166666666666667	9.81596748328428e-13	9.81596748328428e-13\\
-0.0166666666666667	0.02	1.24774149345974e-12	1.24774149345974e-12\\
-0.0166666666666667	0.0233333333333333	1.61039584445355e-12	1.61039584445355e-12\\
-0.0166666666666667	0.0266666666666667	2.11797593352436e-12	2.11797593352436e-12\\
-0.0166666666666667	0.03	2.81805828672432e-12	2.81805828672432e-12\\
-0.0166666666666667	0.0333333333333333	3.75455222467735e-12	3.75455222467735e-12\\
-0.0166666666666667	0.0366666666666667	5.0110957050542e-12	5.0110957050542e-12\\
-0.0166666666666667	0.04	6.70669422775383e-12	6.70669422775383e-12\\
-0.0133333333333333	-0.04	4.74164978114811e-12	4.74164978114811e-12\\
-0.0133333333333333	-0.0366666666666667	3.60831677037599e-12	3.60831677037599e-12\\
-0.0133333333333333	-0.0333333333333333	2.75073713806862e-12	2.75073713806862e-12\\
-0.0133333333333333	-0.03	2.10029563185721e-12	2.10029563185721e-12\\
-0.0133333333333333	-0.0266666666666667	1.60685527383908e-12	1.60685527383908e-12\\
-0.0133333333333333	-0.0233333333333333	1.23631140047653e-12	1.23631140047653e-12\\
-0.0133333333333333	-0.02	9.79627837183195e-13	9.79627837183195e-13\\
-0.0133333333333333	-0.0166666666666667	7.88881113211737e-13	7.88881113211737e-13\\
-0.0133333333333333	-0.0133333333333333	6.49704248734118e-13	6.49704248734118e-13\\
-0.0133333333333333	-0.01	5.51392265180084e-13	5.51392265180084e-13\\
-0.0133333333333333	-0.00666666666666667	5.03784514105377e-13	5.03784514105377e-13\\
-0.0133333333333333	-0.00333333333333333	5.1251017318954e-13	5.1251017318954e-13\\
-0.0133333333333333	0	5.15221545982492e-13	5.15221545982492e-13\\
-0.0133333333333333	0.00333333333333333	5.1251017318954e-13	5.1251017318954e-13\\
-0.0133333333333333	0.00666666666666667	5.03784514105377e-13	5.03784514105377e-13\\
-0.0133333333333333	0.01	5.51392265180084e-13	5.51392265180084e-13\\
-0.0133333333333333	0.0133333333333333	6.49704248734118e-13	6.49704248734118e-13\\
-0.0133333333333333	0.0166666666666667	7.88881113211737e-13	7.88881113211737e-13\\
-0.0133333333333333	0.02	9.79627837183195e-13	9.79627837183195e-13\\
-0.0133333333333333	0.0233333333333333	1.23631140047653e-12	1.23631140047653e-12\\
-0.0133333333333333	0.0266666666666667	1.60685527383908e-12	1.60685527383908e-12\\
-0.0133333333333333	0.03	2.10029563185721e-12	2.10029563185721e-12\\
-0.0133333333333333	0.0333333333333333	2.75073713806862e-12	2.75073713806862e-12\\
-0.0133333333333333	0.0366666666666667	3.60831677037599e-12	3.60831677037599e-12\\
-0.0133333333333333	0.04	4.74164978114811e-12	4.74164978114811e-12\\
-0.01	-0.04	3.22055403179089e-12	3.22055403179089e-12\\
-0.01	-0.0366666666666667	2.48936635194319e-12	2.48936635194319e-12\\
-0.01	-0.0333333333333333	1.92503131490884e-12	1.92503131490884e-12\\
-0.01	-0.03	1.49008756722413e-12	1.49008756722413e-12\\
-0.01	-0.0266666666666667	1.15580982285035e-12	1.15580982285035e-12\\
-0.01	-0.0233333333333333	9.17127485067226e-13	9.17127485067226e-13\\
-0.01	-0.02	7.74130759495506e-13	7.74130759495506e-13\\
-0.01	-0.0166666666666667	6.36459634995035e-13	6.36459634995035e-13\\
-0.01	-0.0133333333333333	5.03428895792801e-13	5.03428895792801e-13\\
-0.01	-0.01	4.26268395581353e-13	4.26268395581353e-13\\
-0.01	-0.00666666666666667	3.80554962542412e-13	3.80554962542412e-13\\
-0.01	-0.00333333333333333	3.73067896020096e-13	3.73067896020096e-13\\
-0.01	0	3.74792211155217e-13	3.74792211155217e-13\\
-0.01	0.00333333333333333	3.73067896020096e-13	3.73067896020096e-13\\
-0.01	0.00666666666666667	3.80554962542412e-13	3.80554962542412e-13\\
-0.01	0.01	4.26268395581353e-13	4.26268395581353e-13\\
-0.01	0.0133333333333333	5.03428895792801e-13	5.03428895792801e-13\\
-0.01	0.0166666666666667	6.36459634995035e-13	6.36459634995035e-13\\
-0.01	0.02	7.74130759495506e-13	7.74130759495506e-13\\
-0.01	0.0233333333333333	9.17127485067226e-13	9.17127485067226e-13\\
-0.01	0.0266666666666667	1.15580982285035e-12	1.15580982285035e-12\\
-0.01	0.03	1.49008756722413e-12	1.49008756722413e-12\\
-0.01	0.0333333333333333	1.92503131490884e-12	1.92503131490884e-12\\
-0.01	0.0366666666666667	2.48936635194319e-12	2.48936635194319e-12\\
-0.01	0.04	3.22055403179089e-12	3.22055403179089e-12\\
-0.00666666666666667	-0.04	1.99633191921844e-12	1.99633191921844e-12\\
-0.00666666666666667	-0.0366666666666667	1.5617550655489e-12	1.5617550655489e-12\\
-0.00666666666666667	-0.0333333333333333	1.34441069388203e-12	1.34441069388203e-12\\
-0.00666666666666667	-0.03	1.18848333952037e-12	1.18848333952037e-12\\
-0.00666666666666667	-0.0266666666666667	1.04038999637623e-12	1.04038999637623e-12\\
-0.00666666666666667	-0.0233333333333333	8.96928364912952e-13	8.96928364912952e-13\\
-0.00666666666666667	-0.02	7.58376000886685e-13	7.58376000886685e-13\\
-0.00666666666666667	-0.0166666666666667	6.2442759296566e-13	6.2442759296566e-13\\
-0.00666666666666667	-0.0133333333333333	4.95457841420688e-13	4.95457841420688e-13\\
-0.00666666666666667	-0.01	3.69289668289419e-13	3.69289668289419e-13\\
-0.00666666666666667	-0.00666666666666667	2.60198113055665e-13	2.60198113055665e-13\\
-0.00666666666666667	-0.00333333333333333	2.44053041664749e-13	2.44053041664749e-13\\
-0.00666666666666667	0	2.4504877293996e-13	2.4504877293996e-13\\
-0.00666666666666667	0.00333333333333333	2.44053041664749e-13	2.44053041664749e-13\\
-0.00666666666666667	0.00666666666666667	2.60198113055665e-13	2.60198113055665e-13\\
-0.00666666666666667	0.01	3.69289668289419e-13	3.69289668289419e-13\\
-0.00666666666666667	0.0133333333333333	4.95457841420688e-13	4.95457841420688e-13\\
-0.00666666666666667	0.0166666666666667	6.2442759296566e-13	6.2442759296566e-13\\
-0.00666666666666667	0.02	7.58376000886685e-13	7.58376000886685e-13\\
-0.00666666666666667	0.0233333333333333	8.96928364912952e-13	8.96928364912952e-13\\
-0.00666666666666667	0.0266666666666667	1.04038999637623e-12	1.04038999637623e-12\\
-0.00666666666666667	0.03	1.18848333952037e-12	1.18848333952037e-12\\
-0.00666666666666667	0.0333333333333333	1.34441069388203e-12	1.34441069388203e-12\\
-0.00666666666666667	0.0366666666666667	1.5617550655489e-12	1.5617550655489e-12\\
-0.00666666666666667	0.04	1.99633191921844e-12	1.99633191921844e-12\\
-0.00333333333333333	-0.04	1.68590835736282e-12	1.68590835736282e-12\\
-0.00333333333333333	-0.0366666666666667	1.51421930549844e-12	1.51421930549844e-12\\
-0.00333333333333333	-0.0333333333333333	1.34608990620677e-12	1.34608990620677e-12\\
-0.00333333333333333	-0.03	1.18588819320031e-12	1.18588819320031e-12\\
-0.00333333333333333	-0.0266666666666667	1.03422131969566e-12	1.03422131969566e-12\\
-0.00333333333333333	-0.0233333333333333	8.90242740636538e-13	8.90242740636538e-13\\
-0.00333333333333333	-0.02	7.52627127287298e-13	7.52627127287298e-13\\
-0.00333333333333333	-0.0166666666666667	6.20153234320853e-13	6.20153234320853e-13\\
-0.00333333333333333	-0.0133333333333333	4.91726451223862e-13	4.91726451223862e-13\\
-0.00333333333333333	-0.01	3.66271249441219e-13	3.66271249441219e-13\\
-0.00333333333333333	-0.00666666666666667	2.43022615920019e-13	2.43022615920019e-13\\
-0.00333333333333333	-0.00333333333333333	1.23756473818792e-13	1.23756473818792e-13\\
-0.00333333333333333	0	1.21219874416045e-13	1.21219874416045e-13\\
-0.00333333333333333	0.00333333333333333	1.23756473818792e-13	1.23756473818792e-13\\
-0.00333333333333333	0.00666666666666667	2.43022615920019e-13	2.43022615920019e-13\\
-0.00333333333333333	0.01	3.66271249441219e-13	3.66271249441219e-13\\
-0.00333333333333333	0.0133333333333333	4.91726451223862e-13	4.91726451223862e-13\\
-0.00333333333333333	0.0166666666666667	6.20153234320853e-13	6.20153234320853e-13\\
-0.00333333333333333	0.02	7.52627127287298e-13	7.52627127287298e-13\\
-0.00333333333333333	0.0233333333333333	8.90242740636538e-13	8.90242740636538e-13\\
-0.00333333333333333	0.0266666666666667	1.03422131969566e-12	1.03422131969566e-12\\
-0.00333333333333333	0.03	1.18588819320031e-12	1.18588819320031e-12\\
-0.00333333333333333	0.0333333333333333	1.34608990620677e-12	1.34608990620677e-12\\
-0.00333333333333333	0.0366666666666667	1.51421930549844e-12	1.51421930549844e-12\\
-0.00333333333333333	0.04	1.68590835736282e-12	1.68590835736282e-12\\
0	-0.04	1.69068925526261e-12	1.69068925526261e-12\\
0	-0.0366666666666667	1.51625240141229e-12	1.51625240141229e-12\\
0	-0.0333333333333333	1.34645766758368e-12	1.34645766758368e-12\\
0	-0.03	1.18535389836971e-12	1.18535389836971e-12\\
0	-0.0266666666666667	1.03315619948141e-12	1.03315619948141e-12\\
0	-0.0233333333333333	8.88875778537468e-13	8.88875778537468e-13\\
0	-0.02	7.51208123483948e-13	7.51208123483948e-13\\
0	-0.0166666666666667	6.18758516646167e-13	6.18758516646167e-13\\
0	-0.0133333333333333	4.90482654491586e-13	4.90482654491586e-13\\
0	-0.01	3.65311947359004e-13	3.65311947359004e-13\\
0	-0.00666666666666667	2.4234520640265e-13	2.4234520640265e-13\\
0	-0.00333333333333333	1.20822622740047e-13	1.20822622740047e-13\\
0	0	0	0\\
0	0.00333333333333333	1.20822622740047e-13	1.20822622740047e-13\\
0	0.00666666666666667	2.4234520640265e-13	2.4234520640265e-13\\
0	0.01	3.65311947359004e-13	3.65311947359004e-13\\
0	0.0133333333333333	4.90482654491586e-13	4.90482654491586e-13\\
0	0.0166666666666667	6.18758516646167e-13	6.18758516646167e-13\\
0	0.02	7.51208123483948e-13	7.51208123483948e-13\\
0	0.0233333333333333	8.88875778537468e-13	8.88875778537468e-13\\
0	0.0266666666666667	1.03315619948141e-12	1.03315619948141e-12\\
0	0.03	1.18535389836971e-12	1.18535389836971e-12\\
0	0.0333333333333333	1.34645766758368e-12	1.34645766758368e-12\\
0	0.0366666666666667	1.51625240141229e-12	1.51625240141229e-12\\
0	0.04	1.69068925526261e-12	1.69068925526261e-12\\
0.00333333333333333	-0.04	1.68590835736282e-12	1.68590835736282e-12\\
0.00333333333333333	-0.0366666666666667	1.51421930549844e-12	1.51421930549844e-12\\
0.00333333333333333	-0.0333333333333333	1.34608990620677e-12	1.34608990620677e-12\\
0.00333333333333333	-0.03	1.18588819320031e-12	1.18588819320031e-12\\
0.00333333333333333	-0.0266666666666667	1.03422131969566e-12	1.03422131969566e-12\\
0.00333333333333333	-0.0233333333333333	8.90242740636538e-13	8.90242740636538e-13\\
0.00333333333333333	-0.02	7.52627127287298e-13	7.52627127287298e-13\\
0.00333333333333333	-0.0166666666666667	6.20153234320853e-13	6.20153234320853e-13\\
0.00333333333333333	-0.0133333333333333	4.91726451223862e-13	4.91726451223862e-13\\
0.00333333333333333	-0.01	3.66271249441219e-13	3.66271249441219e-13\\
0.00333333333333333	-0.00666666666666667	2.43022615920019e-13	2.43022615920019e-13\\
0.00333333333333333	-0.00333333333333333	1.23756473818792e-13	1.23756473818792e-13\\
0.00333333333333333	0	1.21219874416045e-13	1.21219874416045e-13\\
0.00333333333333333	0.00333333333333333	1.23756473818792e-13	1.23756473818792e-13\\
0.00333333333333333	0.00666666666666667	2.43022615920019e-13	2.43022615920019e-13\\
0.00333333333333333	0.01	3.66271249441219e-13	3.66271249441219e-13\\
0.00333333333333333	0.0133333333333333	4.91726451223862e-13	4.91726451223862e-13\\
0.00333333333333333	0.0166666666666667	6.20153234320853e-13	6.20153234320853e-13\\
0.00333333333333333	0.02	7.52627127287298e-13	7.52627127287298e-13\\
0.00333333333333333	0.0233333333333333	8.90242740636538e-13	8.90242740636538e-13\\
0.00333333333333333	0.0266666666666667	1.03422131969566e-12	1.03422131969566e-12\\
0.00333333333333333	0.03	1.18588819320031e-12	1.18588819320031e-12\\
0.00333333333333333	0.0333333333333333	1.34608990620677e-12	1.34608990620677e-12\\
0.00333333333333333	0.0366666666666667	1.51421930549844e-12	1.51421930549844e-12\\
0.00333333333333333	0.04	1.68590835736282e-12	1.68590835736282e-12\\
0.00666666666666667	-0.04	1.99633191921844e-12	1.99633191921844e-12\\
0.00666666666666667	-0.0366666666666667	1.5617550655489e-12	1.5617550655489e-12\\
0.00666666666666667	-0.0333333333333333	1.34441069388203e-12	1.34441069388203e-12\\
0.00666666666666667	-0.03	1.18848333952037e-12	1.18848333952037e-12\\
0.00666666666666667	-0.0266666666666667	1.04038999637623e-12	1.04038999637623e-12\\
0.00666666666666667	-0.0233333333333333	8.96928364912952e-13	8.96928364912952e-13\\
0.00666666666666667	-0.02	7.58376000886685e-13	7.58376000886685e-13\\
0.00666666666666667	-0.0166666666666667	6.2442759296566e-13	6.2442759296566e-13\\
0.00666666666666667	-0.0133333333333333	4.95457841420688e-13	4.95457841420688e-13\\
0.00666666666666667	-0.01	3.69289668289419e-13	3.69289668289419e-13\\
0.00666666666666667	-0.00666666666666667	2.60198113055665e-13	2.60198113055665e-13\\
0.00666666666666667	-0.00333333333333333	2.44053041664749e-13	2.44053041664749e-13\\
0.00666666666666667	0	2.4504877293996e-13	2.4504877293996e-13\\
0.00666666666666667	0.00333333333333333	2.44053041664749e-13	2.44053041664749e-13\\
0.00666666666666667	0.00666666666666667	2.60198113055665e-13	2.60198113055665e-13\\
0.00666666666666667	0.01	3.69289668289419e-13	3.69289668289419e-13\\
0.00666666666666667	0.0133333333333333	4.95457841420688e-13	4.95457841420688e-13\\
0.00666666666666667	0.0166666666666667	6.2442759296566e-13	6.2442759296566e-13\\
0.00666666666666667	0.02	7.58376000886685e-13	7.58376000886685e-13\\
0.00666666666666667	0.0233333333333333	8.96928364912952e-13	8.96928364912952e-13\\
0.00666666666666667	0.0266666666666667	1.04038999637623e-12	1.04038999637623e-12\\
0.00666666666666667	0.03	1.18848333952037e-12	1.18848333952037e-12\\
0.00666666666666667	0.0333333333333333	1.34441069388203e-12	1.34441069388203e-12\\
0.00666666666666667	0.0366666666666667	1.5617550655489e-12	1.5617550655489e-12\\
0.00666666666666667	0.04	1.99633191921844e-12	1.99633191921844e-12\\
0.01	-0.04	3.22055403179089e-12	3.22055403179089e-12\\
0.01	-0.0366666666666667	2.48936635194319e-12	2.48936635194319e-12\\
0.01	-0.0333333333333333	1.92503131490884e-12	1.92503131490884e-12\\
0.01	-0.03	1.49008756722413e-12	1.49008756722413e-12\\
0.01	-0.0266666666666667	1.15580982285035e-12	1.15580982285035e-12\\
0.01	-0.0233333333333333	9.17127485067226e-13	9.17127485067226e-13\\
0.01	-0.02	7.74130759495506e-13	7.74130759495506e-13\\
0.01	-0.0166666666666667	6.36459634995035e-13	6.36459634995035e-13\\
0.01	-0.0133333333333333	5.03428895792801e-13	5.03428895792801e-13\\
0.01	-0.01	4.26268395581353e-13	4.26268395581353e-13\\
0.01	-0.00666666666666667	3.80554962542412e-13	3.80554962542412e-13\\
0.01	-0.00333333333333333	3.73067896020096e-13	3.73067896020096e-13\\
0.01	0	3.74792211155217e-13	3.74792211155217e-13\\
0.01	0.00333333333333333	3.73067896020096e-13	3.73067896020096e-13\\
0.01	0.00666666666666667	3.80554962542412e-13	3.80554962542412e-13\\
0.01	0.01	4.26268395581353e-13	4.26268395581353e-13\\
0.01	0.0133333333333333	5.03428895792801e-13	5.03428895792801e-13\\
0.01	0.0166666666666667	6.36459634995035e-13	6.36459634995035e-13\\
0.01	0.02	7.74130759495506e-13	7.74130759495506e-13\\
0.01	0.0233333333333333	9.17127485067226e-13	9.17127485067226e-13\\
0.01	0.0266666666666667	1.15580982285035e-12	1.15580982285035e-12\\
0.01	0.03	1.49008756722413e-12	1.49008756722413e-12\\
0.01	0.0333333333333333	1.92503131490884e-12	1.92503131490884e-12\\
0.01	0.0366666666666667	2.48936635194319e-12	2.48936635194319e-12\\
0.01	0.04	3.22055403179089e-12	3.22055403179089e-12\\
0.0133333333333333	-0.04	4.74164978114811e-12	4.74164978114811e-12\\
0.0133333333333333	-0.0366666666666667	3.60831677037599e-12	3.60831677037599e-12\\
0.0133333333333333	-0.0333333333333333	2.75073713806862e-12	2.75073713806862e-12\\
0.0133333333333333	-0.03	2.10029563185721e-12	2.10029563185721e-12\\
0.0133333333333333	-0.0266666666666667	1.60685527383908e-12	1.60685527383908e-12\\
0.0133333333333333	-0.0233333333333333	1.23631140047653e-12	1.23631140047653e-12\\
0.0133333333333333	-0.02	9.79627837183195e-13	9.79627837183195e-13\\
0.0133333333333333	-0.0166666666666667	7.88881113211737e-13	7.88881113211737e-13\\
0.0133333333333333	-0.0133333333333333	6.49704248734118e-13	6.49704248734118e-13\\
0.0133333333333333	-0.01	5.51392265180084e-13	5.51392265180084e-13\\
0.0133333333333333	-0.00666666666666667	5.03784514105377e-13	5.03784514105377e-13\\
0.0133333333333333	-0.00333333333333333	5.1251017318954e-13	5.1251017318954e-13\\
0.0133333333333333	0	5.15221545982492e-13	5.15221545982492e-13\\
0.0133333333333333	0.00333333333333333	5.1251017318954e-13	5.1251017318954e-13\\
0.0133333333333333	0.00666666666666667	5.03784514105377e-13	5.03784514105377e-13\\
0.0133333333333333	0.01	5.51392265180084e-13	5.51392265180084e-13\\
0.0133333333333333	0.0133333333333333	6.49704248734118e-13	6.49704248734118e-13\\
0.0133333333333333	0.0166666666666667	7.88881113211737e-13	7.88881113211737e-13\\
0.0133333333333333	0.02	9.79627837183195e-13	9.79627837183195e-13\\
0.0133333333333333	0.0233333333333333	1.23631140047653e-12	1.23631140047653e-12\\
0.0133333333333333	0.0266666666666667	1.60685527383908e-12	1.60685527383908e-12\\
0.0133333333333333	0.03	2.10029563185721e-12	2.10029563185721e-12\\
0.0133333333333333	0.0333333333333333	2.75073713806862e-12	2.75073713806862e-12\\
0.0133333333333333	0.0366666666666667	3.60831677037599e-12	3.60831677037599e-12\\
0.0133333333333333	0.04	4.74164978114811e-12	4.74164978114811e-12\\
0.0166666666666667	-0.04	6.70669422775383e-12	6.70669422775383e-12\\
0.0166666666666667	-0.0366666666666667	5.0110957050542e-12	5.0110957050542e-12\\
0.0166666666666667	-0.0333333333333333	3.75455222467735e-12	3.75455222467735e-12\\
0.0166666666666667	-0.03	2.81805828672432e-12	2.81805828672432e-12\\
0.0166666666666667	-0.0266666666666667	2.11797593352436e-12	2.11797593352436e-12\\
0.0166666666666667	-0.0233333333333333	1.61039584445355e-12	1.61039584445355e-12\\
0.0166666666666667	-0.02	1.24774149345974e-12	1.24774149345974e-12\\
0.0166666666666667	-0.0166666666666667	9.81596748328428e-13	9.81596748328428e-13\\
0.0166666666666667	-0.0133333333333333	7.89507348386564e-13	7.89507348386564e-13\\
0.0166666666666667	-0.01	6.55066278998362e-13	6.55066278998362e-13\\
0.0166666666666667	-0.00666666666666667	6.5642977165048e-13	6.5642977165048e-13\\
0.0166666666666667	-0.00333333333333333	6.69669181219135e-13	6.69669181219135e-13\\
0.0166666666666667	0	6.73808231432815e-13	6.73808231432815e-13\\
0.0166666666666667	0.00333333333333333	6.69669181219135e-13	6.69669181219135e-13\\
0.0166666666666667	0.00666666666666667	6.5642977165048e-13	6.5642977165048e-13\\
0.0166666666666667	0.01	6.55066278998362e-13	6.55066278998362e-13\\
0.0166666666666667	0.0133333333333333	7.89507348386564e-13	7.89507348386564e-13\\
0.0166666666666667	0.0166666666666667	9.81596748328428e-13	9.81596748328428e-13\\
0.0166666666666667	0.02	1.24774149345974e-12	1.24774149345974e-12\\
0.0166666666666667	0.0233333333333333	1.61039584445355e-12	1.61039584445355e-12\\
0.0166666666666667	0.0266666666666667	2.11797593352436e-12	2.11797593352436e-12\\
0.0166666666666667	0.03	2.81805828672432e-12	2.81805828672432e-12\\
0.0166666666666667	0.0333333333333333	3.75455222467735e-12	3.75455222467735e-12\\
0.0166666666666667	0.0366666666666667	5.0110957050542e-12	5.0110957050542e-12\\
0.0166666666666667	0.04	6.70669422775383e-12	6.70669422775383e-12\\
0.02	-0.04	9.31685978367014e-12	9.31685978367014e-12\\
0.02	-0.0366666666666667	6.82262926710031e-12	6.82262926710031e-12\\
0.02	-0.0333333333333333	5.01153285537015e-12	5.01153285537015e-12\\
0.02	-0.03	3.6854581886292e-12	3.6854581886292e-12\\
0.02	-0.0266666666666667	2.71457856193535e-12	2.71457856193535e-12\\
0.02	-0.0233333333333333	2.02573027796582e-12	2.02573027796582e-12\\
0.02	-0.02	1.52319476476315e-12	1.52319476476315e-12\\
0.02	-0.0166666666666667	1.15967305203135e-12	1.15967305203135e-12\\
0.02	-0.0133333333333333	9.00574753659455e-13	9.00574753659455e-13\\
0.02	-0.01	8.00078753249167e-13	8.00078753249167e-13\\
0.02	-0.00666666666666667	8.36861829833779e-13	8.36861829833779e-13\\
0.02	-0.00333333333333333	8.56370530044614e-13	8.56370530044614e-13\\
0.02	0	8.62466348339197e-13	8.62466348339197e-13\\
0.02	0.00333333333333333	8.56370530044614e-13	8.56370530044614e-13\\
0.02	0.00666666666666667	8.36861829833779e-13	8.36861829833779e-13\\
0.02	0.01	8.00078753249167e-13	8.00078753249167e-13\\
0.02	0.0133333333333333	9.00574753659455e-13	9.00574753659455e-13\\
0.02	0.0166666666666667	1.15967305203135e-12	1.15967305203135e-12\\
0.02	0.02	1.52319476476315e-12	1.52319476476315e-12\\
0.02	0.0233333333333333	2.02573027796582e-12	2.02573027796582e-12\\
0.02	0.0266666666666667	2.71457856193535e-12	2.71457856193535e-12\\
0.02	0.03	3.6854581886292e-12	3.6854581886292e-12\\
0.02	0.0333333333333333	5.01153285537015e-12	5.01153285537015e-12\\
0.02	0.0366666666666667	6.82262926710031e-12	6.82262926710031e-12\\
0.02	0.04	9.31685978367014e-12	9.31685978367014e-12\\
0.0233333333333333	-0.04	1.28617984318513e-11	1.28617984318513e-11\\
0.0233333333333333	-0.0366666666666667	9.22526638413856e-12	9.22526638413856e-12\\
0.0233333333333333	-0.0333333333333333	6.6433247791764e-12	6.6433247791764e-12\\
0.0233333333333333	-0.03	4.78622697031028e-12	4.78622697031028e-12\\
0.0233333333333333	-0.0266666666666667	3.44866496471141e-12	3.44866496471141e-12\\
0.0233333333333333	-0.0233333333333333	2.48603915231627e-12	2.48603915231627e-12\\
0.0233333333333333	-0.02	1.79560880053664e-12	1.79560880053664e-12\\
0.0233333333333333	-0.0166666666666667	1.30399510633872e-12	1.30399510633872e-12\\
0.0233333333333333	-0.0133333333333333	9.58753909596766e-13	9.58753909596766e-13\\
0.0233333333333333	-0.01	1.01025438015157e-12	1.01025438015157e-12\\
0.0233333333333333	-0.00666666666666667	1.0633265101756e-12	1.0633265101756e-12\\
0.0233333333333333	-0.00333333333333333	1.09154005278889e-12	1.09154005278889e-12\\
0.0233333333333333	0	1.1003559174938e-12	1.1003559174938e-12\\
0.0233333333333333	0.00333333333333333	1.09154005278889e-12	1.09154005278889e-12\\
0.0233333333333333	0.00666666666666667	1.0633265101756e-12	1.0633265101756e-12\\
0.0233333333333333	0.01	1.01025438015157e-12	1.01025438015157e-12\\
0.0233333333333333	0.0133333333333333	9.58753909596766e-13	9.58753909596766e-13\\
0.0233333333333333	0.0166666666666667	1.30399510633872e-12	1.30399510633872e-12\\
0.0233333333333333	0.02	1.79560880053664e-12	1.79560880053664e-12\\
0.0233333333333333	0.0233333333333333	2.48603915231627e-12	2.48603915231627e-12\\
0.0233333333333333	0.0266666666666667	3.44866496471141e-12	3.44866496471141e-12\\
0.0233333333333333	0.03	4.78622697031028e-12	4.78622697031028e-12\\
0.0233333333333333	0.0333333333333333	6.6433247791764e-12	6.6433247791764e-12\\
0.0233333333333333	0.0366666666666667	9.22526638413856e-12	9.22526638413856e-12\\
0.0233333333333333	0.04	1.28617984318513e-11	1.28617984318513e-11\\
0.0266666666666667	-0.04	1.81635470553054e-11	1.81635470553054e-11\\
0.0266666666666667	-0.0366666666666667	1.27359442436692e-11	1.27359442436692e-11\\
0.0266666666666667	-0.0333333333333333	8.92337939650822e-12	8.92337939650822e-12\\
0.0266666666666667	-0.03	6.2337184025818e-12	6.2337184025818e-12\\
0.0266666666666667	-0.0266666666666667	4.33228800056362e-12	4.33228800056362e-12\\
0.0266666666666667	-0.0233333333333333	2.98846364321648e-12	2.98846364321648e-12\\
0.0266666666666667	-0.02	2.04175218398994e-12	2.04175218398994e-12\\
0.0266666666666667	-0.0166666666666667	1.37926475796135e-12	1.37926475796135e-12\\
0.0266666666666667	-0.0133333333333333	1.16590417875706e-12	1.16590417875706e-12\\
0.0266666666666667	-0.01	1.29035324092364e-12	1.29035324092364e-12\\
0.0266666666666667	-0.00666666666666667	1.36548411466819e-12	1.36548411466819e-12\\
0.0266666666666667	-0.00333333333333333	1.40534112125223e-12	1.40534112125223e-12\\
0.0266666666666667	0	1.41778949691584e-12	1.41778949691584e-12\\
0.0266666666666667	0.00333333333333333	1.40534112125223e-12	1.40534112125223e-12\\
0.0266666666666667	0.00666666666666667	1.36548411466819e-12	1.36548411466819e-12\\
0.0266666666666667	0.01	1.29035324092364e-12	1.29035324092364e-12\\
0.0266666666666667	0.0133333333333333	1.16590417875706e-12	1.16590417875706e-12\\
0.0266666666666667	0.0166666666666667	1.37926475796135e-12	1.37926475796135e-12\\
0.0266666666666667	0.02	2.04175218398994e-12	2.04175218398994e-12\\
0.0266666666666667	0.0233333333333333	2.98846364321648e-12	2.98846364321648e-12\\
0.0266666666666667	0.0266666666666667	4.33228800056362e-12	4.33228800056362e-12\\
0.0266666666666667	0.03	6.2337184025818e-12	6.2337184025818e-12\\
0.0266666666666667	0.0333333333333333	8.92337939650822e-12	8.92337939650822e-12\\
0.0266666666666667	0.0366666666666667	1.27359442436692e-11	1.27359442436692e-11\\
0.0266666666666667	0.04	1.81635470553054e-11	1.81635470553054e-11\\
0.03	-0.04	2.58039284384282e-11	2.58039284384282e-11\\
0.03	-0.0366666666666667	1.76508772875561e-11	1.76508772875561e-11\\
0.03	-0.0333333333333333	1.20196803898853e-11	1.20196803898853e-11\\
0.03	-0.03	8.11399211708697e-12	8.11399211708697e-12\\
0.03	-0.0266666666666667	5.40058969766832e-12	5.40058969766832e-12\\
0.03	-0.0233333333333333	3.51734266712533e-12	3.51734266712533e-12\\
0.03	-0.02	2.21516902043639e-12	2.21516902043639e-12\\
0.03	-0.0166666666666667	1.32119315487955e-12	1.32119315487955e-12\\
0.03	-0.0133333333333333	1.51285234339937e-12	1.51285234339937e-12\\
0.03	-0.01	1.68572447667437e-12	1.68572447667437e-12\\
0.03	-0.00666666666666667	1.7896760462488e-12	1.7896760462488e-12\\
0.03	-0.00333333333333333	1.84459045260432e-12	1.84459045260432e-12\\
0.03	0	1.86173298999393e-12	1.86173298999393e-12\\
0.03	0.00333333333333333	1.84459045260432e-12	1.84459045260432e-12\\
0.03	0.00666666666666667	1.7896760462488e-12	1.7896760462488e-12\\
0.03	0.01	1.68572447667437e-12	1.68572447667437e-12\\
0.03	0.0133333333333333	1.51285234339937e-12	1.51285234339937e-12\\
0.03	0.0166666666666667	1.32119315487955e-12	1.32119315487955e-12\\
0.03	0.02	2.21516902043639e-12	2.21516902043639e-12\\
0.03	0.0233333333333333	3.51734266712533e-12	3.51734266712533e-12\\
0.03	0.0266666666666667	5.40058969766832e-12	5.40058969766832e-12\\
0.03	0.03	8.11399211708697e-12	8.11399211708697e-12\\
0.03	0.0333333333333333	1.20196803898853e-11	1.20196803898853e-11\\
0.03	0.0366666666666667	1.76508772875561e-11	1.76508772875561e-11\\
0.03	0.04	2.58039284384282e-11	2.58039284384282e-11\\
0.0333333333333333	-0.04	3.69121816445883e-11	3.69121816445883e-11\\
0.0333333333333333	-0.0366666666666667	2.4660558317624e-11	2.4660558317624e-11\\
0.0333333333333333	-0.0333333333333333	1.63083921367324e-11	1.63083921367324e-11\\
0.0333333333333333	-0.03	1.05981334819205e-11	1.05981334819205e-11\\
0.0333333333333333	-0.0266666666666667	6.69391625462978e-12	6.69391625462978e-12\\
0.0333333333333333	-0.0233333333333333	4.03194144737995e-12	4.03194144737995e-12\\
0.0333333333333333	-0.02	2.22669105376383e-12	2.22669105376383e-12\\
0.0333333333333333	-0.0166666666666667	1.66069935580992e-12	1.66069935580992e-12\\
0.0333333333333333	-0.0133333333333333	2.03220773542512e-12	2.03220773542512e-12\\
0.0333333333333333	-0.01	2.26628438237952e-12	2.26628438237952e-12\\
0.0333333333333333	-0.00666666666666667	2.40595043887737e-12	2.40595043887737e-12\\
0.0333333333333333	-0.00333333333333333	2.47925291407824e-12	2.47925291407824e-12\\
0.0333333333333333	0	2.50206105834039e-12	2.50206105834039e-12\\
0.0333333333333333	0.00333333333333333	2.47925291407824e-12	2.47925291407824e-12\\
0.0333333333333333	0.00666666666666667	2.40595043887737e-12	2.40595043887737e-12\\
0.0333333333333333	0.01	2.26628438237952e-12	2.26628438237952e-12\\
0.0333333333333333	0.0133333333333333	2.03220773542512e-12	2.03220773542512e-12\\
0.0333333333333333	0.0166666666666667	1.66069935580992e-12	1.66069935580992e-12\\
0.0333333333333333	0.02	2.22669105376383e-12	2.22669105376383e-12\\
0.0333333333333333	0.0233333333333333	4.03194144737995e-12	4.03194144737995e-12\\
0.0333333333333333	0.0266666666666667	6.69391625462978e-12	6.69391625462978e-12\\
0.0333333333333333	0.03	1.05981334819205e-11	1.05981334819205e-11\\
0.0333333333333333	0.0333333333333333	1.63083921367324e-11	1.63083921367324e-11\\
0.0333333333333333	0.0366666666666667	2.4660558317624e-11	2.4660558317624e-11\\
0.0333333333333333	0.04	3.69121816445883e-11	3.69121816445883e-11\\
0.0366666666666667	-0.04	5.3371473907049e-11	5.3371473907049e-11\\
0.0366666666666667	-0.0366666666666667	3.48794951254838e-11	3.48794951254838e-11\\
0.0366666666666667	-0.0333333333333333	2.23888754757873e-11	2.23888754757873e-11\\
0.0366666666666667	-0.03	1.39470865412328e-11	1.39470865412328e-11\\
0.0366666666666667	-0.0266666666666667	8.25665230630435e-12	8.25665230630435e-12\\
0.0366666666666667	-0.0233333333333333	4.44237008290216e-12	4.44237008290216e-12\\
0.0366666666666667	-0.02	1.90640558894728e-12	1.90640558894728e-12\\
0.0366666666666667	-0.0166666666666667	2.33558311579785e-12	2.33558311579785e-12\\
0.0366666666666667	-0.0133333333333333	2.82638495940901e-12	2.82638495940901e-12\\
0.0366666666666667	-0.01	3.13220976932982e-12	3.13220976932982e-12\\
0.0366666666666667	-0.00666666666666667	3.31253774410456e-12	3.31253774410456e-12\\
0.0366666666666667	-0.00333333333333333	3.40628220074635e-12	3.40628220074635e-12\\
0.0366666666666667	0	3.43524514390126e-12	3.43524514390126e-12\\
0.0366666666666667	0.00333333333333333	3.40628220074635e-12	3.40628220074635e-12\\
0.0366666666666667	0.00666666666666667	3.31253774410456e-12	3.31253774410456e-12\\
0.0366666666666667	0.01	3.13220976932982e-12	3.13220976932982e-12\\
0.0366666666666667	0.0133333333333333	2.82638495940901e-12	2.82638495940901e-12\\
0.0366666666666667	0.0166666666666667	2.33558311579785e-12	2.33558311579785e-12\\
0.0366666666666667	0.02	1.90640558894728e-12	1.90640558894728e-12\\
0.0366666666666667	0.0233333333333333	4.44237008290216e-12	4.44237008290216e-12\\
0.0366666666666667	0.0266666666666667	8.25665230630435e-12	8.25665230630435e-12\\
0.0366666666666667	0.03	1.39470865412328e-11	1.39470865412328e-11\\
0.0366666666666667	0.0333333333333333	2.23888754757873e-11	2.23888754757873e-11\\
0.0366666666666667	0.0366666666666667	3.48794951254838e-11	3.48794951254838e-11\\
0.0366666666666667	0.04	5.3371473907049e-11	5.3371473907049e-11\\
0.04	-0.04	7.82922546238574e-11	7.82922546238574e-11\\
0.04	-0.0366666666666667	5.01468103153435e-11	5.01468103153435e-11\\
0.04	-0.0333333333333333	3.12387338219366e-11	3.12387338219366e-11\\
0.04	-0.03	1.85678208919349e-11	1.85678208919349e-11\\
0.04	-0.0266666666666667	1.02493569187345e-11	1.02493569187345e-11\\
0.04	-0.0233333333333333	4.79276340836776e-12	4.79276340836776e-12\\
0.04	-0.02	2.80894751902849e-12	2.80894751902849e-12\\
0.04	-0.0166666666666667	3.62803537212741e-12	3.62803537212741e-12\\
0.04	-0.0133333333333333	4.03125449688346e-12	4.03125449688346e-12\\
0.04	-0.01	4.40948666469154e-12	4.40948666469154e-12\\
0.04	-0.00666666666666667	4.6283879506781e-12	4.6283879506781e-12\\
0.04	-0.00333333333333333	4.95908869524442e-12	4.95908869524442e-12\\
0.04	0	5.06503866626318e-12	5.06503866626318e-12\\
0.04	0.00333333333333333	4.95908869524442e-12	4.95908869524442e-12\\
0.04	0.00666666666666667	4.6283879506781e-12	4.6283879506781e-12\\
0.04	0.01	4.40948666469154e-12	4.40948666469154e-12\\
0.04	0.0133333333333333	4.03125449688346e-12	4.03125449688346e-12\\
0.04	0.0166666666666667	3.62803537212741e-12	3.62803537212741e-12\\
0.04	0.02	2.80894751902849e-12	2.80894751902849e-12\\
0.04	0.0233333333333333	4.79276340836776e-12	4.79276340836776e-12\\
0.04	0.0266666666666667	1.02493569187345e-11	1.02493569187345e-11\\
0.04	0.03	1.85678208919349e-11	1.85678208919349e-11\\
0.04	0.0333333333333333	3.12387338219366e-11	3.12387338219366e-11\\
0.04	0.0366666666666667	5.01468103153435e-11	5.01468103153435e-11\\
0.04	0.04	7.82922546238574e-11	7.82922546238574e-11\\
};
\end{axis}
\end{tikzpicture}%

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/3D_diffLinf_field20mmVs2mm_mom_meth_lie4_spline.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
tick align=outside,
xlabel={$X [$-$]$},
xmajorgrids,
ymin=-0.04,
ymax=0.04,
ylabel={$Y [$-$]$},
ymajorgrids,
zmin=0,
zmax=1.2e-09,
zlabel={Absolute $\text{L}^\infty$ error on momenta},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.04	-0.04	1.13550481918665e-09	1.13550481918665e-09\\
-0.04	-0.0366666666666667	7.44589093561263e-10	7.44589093561263e-10\\
-0.04	-0.0333333333333333	4.9957291228071e-10	4.9957291228071e-10\\
-0.04	-0.03	3.48767799850883e-10	3.48767799850883e-10\\
-0.04	-0.0266666666666667	2.57386749066835e-10	2.57386749066835e-10\\
-0.04	-0.0233333333333333	2.02613883570207e-10	2.02613883570207e-10\\
-0.04	-0.02	1.69894759935799e-10	1.69894759935799e-10\\
-0.04	-0.0166666666666667	1.50227952690554e-10	1.50227952690554e-10\\
-0.04	-0.0133333333333333	1.3823893006866e-10	1.3823893006866e-10\\
-0.04	-0.01	1.30846594301702e-10	1.30846594301702e-10\\
-0.04	-0.00666666666666667	1.26367917161179e-10	1.26367917161179e-10\\
-0.04	-0.00333333333333333	1.23939766815458e-10	1.23939766815458e-10\\
-0.04	0	1.2316774558813e-10	1.2316774558813e-10\\
-0.04	0.00333333333333333	1.23939766815458e-10	1.23939766815458e-10\\
-0.04	0.00666666666666667	1.26367917161179e-10	1.26367917161179e-10\\
-0.04	0.01	1.30846594301702e-10	1.30846594301702e-10\\
-0.04	0.0133333333333333	1.3823893006866e-10	1.3823893006866e-10\\
-0.04	0.0166666666666667	1.50227952690554e-10	1.50227952690554e-10\\
-0.04	0.02	1.69894759935799e-10	1.69894759935799e-10\\
-0.04	0.0233333333333333	2.02613883570207e-10	2.02613883570207e-10\\
-0.04	0.0266666666666667	2.57386749066835e-10	2.57386749066835e-10\\
-0.04	0.03	3.48767799850883e-10	3.48767799850883e-10\\
-0.04	0.0333333333333333	4.9957291228071e-10	4.9957291228071e-10\\
-0.04	0.0366666666666667	7.44589093615473e-10	7.44589093615473e-10\\
-0.04	0.04	1.13550481918665e-09	1.13550481918665e-09\\
-0.0366666666666667	-0.04	6.20908951641172e-10	6.20908951641172e-10\\
-0.0366666666666667	-0.0366666666666667	4.07799162602425e-10	4.07799162602425e-10\\
-0.0366666666666667	-0.0333333333333333	2.81705659613187e-10	2.81705659613187e-10\\
-0.0366666666666667	-0.03	2.09156173446284e-10	2.09156173446284e-10\\
-0.0366666666666667	-0.0266666666666667	1.68615560153674e-10	1.68615560153674e-10\\
-0.0366666666666667	-0.0233333333333333	1.4657814512934e-10	1.4657814512934e-10\\
-0.0366666666666667	-0.02	1.34833259412149e-10	1.34833259412149e-10\\
-0.0366666666666667	-0.0166666666666667	1.28581594969947e-10	1.28581594969947e-10\\
-0.0366666666666667	-0.0133333333333333	1.25157828111816e-10	1.25157828111816e-10\\
-0.0366666666666667	-0.01	1.23180348625233e-10	1.23180348625233e-10\\
-0.0366666666666667	-0.00666666666666667	1.2199873565804e-10	1.2199873565804e-10\\
-0.0366666666666667	-0.00333333333333333	1.21346597212798e-10	1.21346597212798e-10\\
-0.0366666666666667	0	1.21135361453011e-10	1.21135361453011e-10\\
-0.0366666666666667	0.00333333333333333	1.21346597212798e-10	1.21346597212798e-10\\
-0.0366666666666667	0.00666666666666667	1.2199873565804e-10	1.2199873565804e-10\\
-0.0366666666666667	0.01	1.23180348625233e-10	1.23180348625233e-10\\
-0.0366666666666667	0.0133333333333333	1.25157828111816e-10	1.25157828111816e-10\\
-0.0366666666666667	0.0166666666666667	1.28581594969947e-10	1.28581594969947e-10\\
-0.0366666666666667	0.02	1.34833259412149e-10	1.34833259412149e-10\\
-0.0366666666666667	0.0233333333333333	1.4657814512934e-10	1.4657814512934e-10\\
-0.0366666666666667	0.0266666666666667	1.68615560153674e-10	1.68615560153674e-10\\
-0.0366666666666667	0.03	2.09156173500494e-10	2.09156173500494e-10\\
-0.0366666666666667	0.0333333333333333	2.81705659613187e-10	2.81705659613187e-10\\
-0.0366666666666667	0.0366666666666667	4.07799162602425e-10	4.07799162602425e-10\\
-0.0366666666666667	0.04	6.20908951641172e-10	6.20908951641172e-10\\
-0.0333333333333333	-0.04	3.24090522946024e-10	3.24090522946024e-10\\
-0.0333333333333333	-0.0366666666666667	2.13144708317587e-10	2.13144708317587e-10\\
-0.0333333333333333	-0.0333333333333333	1.53000555909617e-10	1.53000555909617e-10\\
-0.0333333333333333	-0.03	1.2241257194099e-10	1.2241257194099e-10\\
-0.0333333333333333	-0.0266666666666667	1.08299841723681e-10	1.08299841723681e-10\\
-0.0333333333333333	-0.0233333333333333	1.02830492086864e-10	1.02830492086864e-10\\
-0.0333333333333333	-0.02	1.01493762667219e-10	1.01493762667219e-10\\
-0.0333333333333333	-0.0166666666666667	1.01834239229093e-10	1.01834239229093e-10\\
-0.0333333333333333	-0.0133333333333333	1.02627589125505e-10	1.02627589125505e-10\\
-0.0333333333333333	-0.01	1.03350189436255e-10	1.03350189436255e-10\\
-0.0333333333333333	-0.00666666666666667	1.03844040544266e-10	1.03844040544266e-10\\
-0.0333333333333333	-0.00333333333333333	1.0411108951401e-10	1.0411108951401e-10\\
-0.0333333333333333	0	1.04193335383196e-10	1.04193335383196e-10\\
-0.0333333333333333	0.00333333333333333	1.0411108951401e-10	1.0411108951401e-10\\
-0.0333333333333333	0.00666666666666667	1.03844040544266e-10	1.03844040544266e-10\\
-0.0333333333333333	0.01	1.03350189436255e-10	1.03350189436255e-10\\
-0.0333333333333333	0.0133333333333333	1.02627589125505e-10	1.02627589125505e-10\\
-0.0333333333333333	0.0166666666666667	1.01834239229093e-10	1.01834239229093e-10\\
-0.0333333333333333	0.02	1.01493762667219e-10	1.01493762667219e-10\\
-0.0333333333333333	0.0233333333333333	1.02830492086864e-10	1.02830492086864e-10\\
-0.0333333333333333	0.0266666666666667	1.08299841723681e-10	1.08299841723681e-10\\
-0.0333333333333333	0.03	1.2241257194099e-10	1.2241257194099e-10\\
-0.0333333333333333	0.0333333333333333	1.53000555909617e-10	1.53000555909617e-10\\
-0.0333333333333333	0.0366666666666667	2.13144708317587e-10	2.13144708317587e-10\\
-0.0333333333333333	0.04	3.24090522946024e-10	3.24090522946024e-10\\
-0.03	-0.04	1.54567144456871e-10	1.54567144456871e-10\\
-0.03	-0.0366666666666667	1.01777686024049e-10	1.01777686024049e-10\\
-0.03	-0.0333333333333333	1.03444519633968e-10	1.03444519633968e-10\\
-0.03	-0.03	9.84405942919344e-11	9.84405942919344e-11\\
-0.03	-0.0266666666666667	8.73417143189108e-11	8.73417143189108e-11\\
-0.03	-0.0233333333333333	7.40995578969467e-11	7.40995578969467e-11\\
-0.03	-0.02	7.42460128479779e-11	7.42460128479779e-11\\
-0.03	-0.0166666666666667	7.75939893392884e-11	7.75939893392884e-11\\
-0.03	-0.0133333333333333	8.03035813030668e-11	8.03035813030668e-11\\
-0.03	-0.01	8.22690598642224e-11	8.22690598642224e-11\\
-0.03	-0.00666666666666667	8.35520591515454e-11	8.35520591515454e-11\\
-0.03	-0.00333333333333333	8.42620144394634e-11	8.42620144394634e-11\\
-0.03	0	8.4487629593193e-11	8.4487629593193e-11\\
-0.03	0.00333333333333333	8.42620144394634e-11	8.42620144394634e-11\\
-0.03	0.00666666666666667	8.35520591515454e-11	8.35520591515454e-11\\
-0.03	0.01	8.22690598642224e-11	8.22690598642224e-11\\
-0.03	0.0133333333333333	8.03035813030668e-11	8.03035813030668e-11\\
-0.03	0.0166666666666667	7.75939893392884e-11	7.75939893392884e-11\\
-0.03	0.02	7.42460128479779e-11	7.42460128479779e-11\\
-0.03	0.0233333333333333	7.40995578698417e-11	7.40995578698417e-11\\
-0.03	0.0266666666666667	8.73417143189108e-11	8.73417143189108e-11\\
-0.03	0.03	9.84405942915109e-11	9.84405942915109e-11\\
-0.03	0.0333333333333333	1.03444519633968e-10	1.03444519633968e-10\\
-0.03	0.0366666666666667	1.01777686024049e-10	1.01777686024049e-10\\
-0.03	0.04	1.54567144456871e-10	1.54567144456871e-10\\
-0.0266666666666667	-0.04	9.92328194713166e-11	9.92328194713166e-11\\
-0.0266666666666667	-0.0366666666666667	1.12182235316493e-10	1.12182235316493e-10\\
-0.0266666666666667	-0.0333333333333333	1.08236581639339e-10	1.08236581639339e-10\\
-0.0266666666666667	-0.03	9.6760006230252e-11	9.6760006230252e-11\\
-0.0266666666666667	-0.0266666666666667	8.33392466365393e-11	8.33392466365393e-11\\
-0.0266666666666667	-0.0233333333333333	6.92973307046558e-11	6.92973307046558e-11\\
-0.0266666666666667	-0.02	5.59549417163043e-11	5.59549417163043e-11\\
-0.0266666666666667	-0.0166666666666667	5.79581148157059e-11	5.79581148157059e-11\\
-0.0266666666666667	-0.0133333333333333	6.13480518284453e-11	6.13480518284453e-11\\
-0.0266666666666667	-0.01	6.37561150249912e-11	6.37561150249912e-11\\
-0.0266666666666667	-0.00666666666666667	6.53289831085979e-11	6.53289831085979e-11\\
-0.0266666666666667	-0.00333333333333333	6.62075581262401e-11	6.62075581262401e-11\\
-0.0266666666666667	0	6.64889812586507e-11	6.64889812586507e-11\\
-0.0266666666666667	0.00333333333333333	6.62075581262401e-11	6.62075581262401e-11\\
-0.0266666666666667	0.00666666666666667	6.53289831085979e-11	6.53289831085979e-11\\
-0.0266666666666667	0.01	6.37561150249912e-11	6.37561150249912e-11\\
-0.0266666666666667	0.0133333333333333	6.13480518284453e-11	6.13480518284453e-11\\
-0.0266666666666667	0.0166666666666667	5.79581148157059e-11	5.79581148157059e-11\\
-0.0266666666666667	0.02	5.59549417705144e-11	5.59549417705144e-11\\
-0.0266666666666667	0.0233333333333333	6.92973307046558e-11	6.92973307046558e-11\\
-0.0266666666666667	0.0266666666666667	8.33392466365393e-11	8.33392466365393e-11\\
-0.0266666666666667	0.03	9.6760006230252e-11	9.6760006230252e-11\\
-0.0266666666666667	0.0333333333333333	1.08236581639339e-10	1.08236581639339e-10\\
-0.0266666666666667	0.0366666666666667	1.12182235315646e-10	1.12182235315646e-10\\
-0.0266666666666667	0.04	9.92328194713166e-11	9.92328194713166e-11\\
-0.0233333333333333	-0.04	1.14302325528957e-10	1.14302325528957e-10\\
-0.0233333333333333	-0.0366666666666667	1.13262608194902e-10	1.13262608194902e-10\\
-0.0233333333333333	-0.0333333333333333	1.03357669238623e-10	1.03357669238623e-10\\
-0.0233333333333333	-0.03	9.03721643688831e-11	9.03721643688831e-11\\
-0.0233333333333333	-0.0266666666666667	7.64278423263497e-11	7.64278423263497e-11\\
-0.0233333333333333	-0.0233333333333333	6.30107890506586e-11	6.30107890506586e-11\\
-0.0233333333333333	-0.02	5.07539559154151e-11	5.07539559154151e-11\\
-0.0233333333333333	-0.0166666666666667	4.28398751748434e-11	4.28398751748434e-11\\
-0.0233333333333333	-0.0133333333333333	4.6254512779632e-11	4.6254512779632e-11\\
-0.0233333333333333	-0.01	4.86700980895354e-11	4.86700980895354e-11\\
-0.0233333333333333	-0.00666666666666667	5.02539396001703e-11	5.02539396001703e-11\\
-0.0233333333333333	-0.00333333333333333	5.11443893692117e-11	5.11443893692117e-11\\
-0.0233333333333333	0	5.14309361429339e-11	5.14309361429339e-11\\
-0.0233333333333333	0.00333333333333333	5.11443893692117e-11	5.11443893692117e-11\\
-0.0233333333333333	0.00666666666666667	5.02539396001703e-11	5.02539396001703e-11\\
-0.0233333333333333	0.01	4.86700980895354e-11	4.86700980895354e-11\\
-0.0233333333333333	0.0133333333333333	4.6254512779632e-11	4.6254512779632e-11\\
-0.0233333333333333	0.0166666666666667	4.28398751748434e-11	4.28398751748434e-11\\
-0.0233333333333333	0.02	5.0753955861205e-11	5.0753955861205e-11\\
-0.0233333333333333	0.0233333333333333	6.30107890235536e-11	6.30107890235536e-11\\
-0.0233333333333333	0.0266666666666667	7.64278423263497e-11	7.64278423263497e-11\\
-0.0233333333333333	0.03	9.03721644501983e-11	9.03721644501983e-11\\
-0.0233333333333333	0.0333333333333333	1.03357669238623e-10	1.03357669238623e-10\\
-0.0233333333333333	0.0366666666666667	1.13262608194478e-10	1.13262608194478e-10\\
-0.0233333333333333	0.04	1.14302325528957e-10	1.14302325528957e-10\\
-0.02	-0.04	1.13626738877312e-10	1.13626738877312e-10\\
-0.02	-0.0366666666666667	1.07155953218713e-10	1.07155953218713e-10\\
-0.02	-0.0333333333333333	9.53802239554886e-11	9.53802239554886e-11\\
-0.02	-0.03	8.20053756617114e-11	8.20053756617114e-11\\
-0.02	-0.0266666666666667	6.88259633476167e-11	6.88259633476167e-11\\
-0.02	-0.0233333333333333	5.66306266745926e-11	5.66306266745926e-11\\
-0.02	-0.02	4.56846805665326e-11	4.56846805665326e-11\\
-0.02	-0.0166666666666667	3.5986483988581e-11	3.5986483988581e-11\\
-0.02	-0.0133333333333333	3.45491932588968e-11	3.45491932588968e-11\\
-0.02	-0.01	3.67457658810404e-11	3.67457658810404e-11\\
-0.02	-0.00666666666666667	3.81913486838074e-11	3.81913486838074e-11\\
-0.02	-0.00333333333333333	3.90078757869002e-11	3.90078757869002e-11\\
-0.02	0	3.92714499428907e-11	3.92714499428907e-11\\
-0.02	0.00333333333333333	3.90078757869002e-11	3.90078757869002e-11\\
-0.02	0.00666666666666667	3.81913486838074e-11	3.81913486838074e-11\\
-0.02	0.01	3.67457658810404e-11	3.67457658810404e-11\\
-0.02	0.0133333333333333	3.45491932588968e-11	3.45491932588968e-11\\
-0.02	0.0166666666666667	3.59864839750285e-11	3.59864839750285e-11\\
-0.02	0.02	4.56846805394276e-11	4.56846805394276e-11\\
-0.02	0.0233333333333333	5.66306266745926e-11	5.66306266745926e-11\\
-0.02	0.0266666666666667	6.88259633476167e-11	6.88259633476167e-11\\
-0.02	0.03	8.20053756617114e-11	8.20053756617114e-11\\
-0.02	0.0333333333333333	9.53802239554886e-11	9.53802239554886e-11\\
-0.02	0.0366666666666667	1.07155953110293e-10	1.07155953110293e-10\\
-0.02	0.04	1.13626738877312e-10	1.13626738877312e-10\\
-0.0166666666666667	-0.04	1.07736215998813e-10	1.07736215998813e-10\\
-0.0166666666666667	-0.0366666666666667	9.82728288936169e-11	9.82728288936169e-11\\
-0.0166666666666667	-0.0333333333333333	8.6118337450352e-11	8.6118337450352e-11\\
-0.0166666666666667	-0.03	7.35665774988497e-11	7.35665774988497e-11\\
-0.0166666666666667	-0.0266666666666667	6.16723341232556e-11	6.16723341232556e-11\\
-0.0166666666666667	-0.0233333333333333	5.08487382516916e-11	5.08487382516916e-11\\
-0.0166666666666667	-0.02	4.11823045012426e-11	4.11823045012426e-11\\
-0.0166666666666667	-0.0166666666666667	3.25987671643928e-11	3.25987671643928e-11\\
-0.0166666666666667	-0.0133333333333333	2.55108570580047e-11	2.55108570580047e-11\\
-0.0166666666666667	-0.01	2.7380169461441e-11	2.7380169461441e-11\\
-0.0166666666666667	-0.00666666666666667	2.86140230975652e-11	2.86140230975652e-11\\
-0.0166666666666667	-0.00333333333333333	2.93133007965704e-11	2.93133007965704e-11\\
-0.0166666666666667	0	2.95395132101717e-11	2.95395132101717e-11\\
-0.0166666666666667	0.00333333333333333	2.93133007965704e-11	2.93133007965704e-11\\
-0.0166666666666667	0.00666666666666667	2.86140230975652e-11	2.86140230975652e-11\\
-0.0166666666666667	0.01	2.73801694478885e-11	2.73801694478885e-11\\
-0.0166666666666667	0.0133333333333333	2.55108570580047e-11	2.55108570580047e-11\\
-0.0166666666666667	0.0166666666666667	3.25987672050504e-11	3.25987672050504e-11\\
-0.0166666666666667	0.02	4.11823045554528e-11	4.11823045554528e-11\\
-0.0166666666666667	0.0233333333333333	5.08487381974815e-11	5.08487381974815e-11\\
-0.0166666666666667	0.0266666666666667	6.16723341232556e-11	6.16723341232556e-11\\
-0.0166666666666667	0.03	7.35665774988497e-11	7.35665774988497e-11\\
-0.0166666666666667	0.0333333333333333	8.6118337450352e-11	8.6118337450352e-11\\
-0.0166666666666667	0.0366666666666667	9.82728287309866e-11	9.82728287309866e-11\\
-0.0166666666666667	0.04	1.07736215998813e-10	1.07736215998813e-10\\
-0.0133333333333333	-0.04	9.87379936384473e-11	9.87379936384473e-11\\
-0.0133333333333333	-0.0366666666666667	8.87062532803351e-11	8.87062532803351e-11\\
-0.0133333333333333	-0.0333333333333333	7.73238664124407e-11	7.73238664124407e-11\\
-0.0133333333333333	-0.03	6.60487035886431e-11	6.60487035886431e-11\\
-0.0133333333333333	-0.0266666666666667	5.55274550298468e-11	5.55274550298468e-11\\
-0.0133333333333333	-0.0233333333333333	4.5986840068379e-11	4.5986840068379e-11\\
-0.0133333333333333	-0.02	3.74402931346742e-11	3.74402931346742e-11\\
-0.0133333333333333	-0.0166666666666667	2.97975917350852e-11	2.97975917350852e-11\\
-0.0133333333333333	-0.0133333333333333	2.29222835238787e-11	2.29222835238787e-11\\
-0.0133333333333333	-0.01	1.99460204754719e-11	1.99460204754719e-11\\
-0.0133333333333333	-0.00666666666666667	2.09372598604244e-11	2.09372598604244e-11\\
-0.0133333333333333	-0.00333333333333333	2.15003661169265e-11	2.15003661169265e-11\\
-0.0133333333333333	0	2.16827993006121e-11	2.16827993006121e-11\\
-0.0133333333333333	0.00333333333333333	2.15003661169265e-11	2.15003661169265e-11\\
-0.0133333333333333	0.00666666666666667	2.09372598604244e-11	2.09372598604244e-11\\
-0.0133333333333333	0.01	1.99460204619193e-11	1.99460204619193e-11\\
-0.0133333333333333	0.0133333333333333	2.29222834967737e-11	2.29222834967737e-11\\
-0.0133333333333333	0.0166666666666667	2.97975917215327e-11	2.97975917215327e-11\\
-0.0133333333333333	0.02	3.74402930804641e-11	3.74402930804641e-11\\
-0.0133333333333333	0.0233333333333333	4.5986840068379e-11	4.5986840068379e-11\\
-0.0133333333333333	0.0266666666666667	5.55274550298468e-11	5.55274550298468e-11\\
-0.0133333333333333	0.03	6.60487035886431e-11	6.60487035886431e-11\\
-0.0133333333333333	0.0333333333333333	7.73238664124407e-11	7.73238664124407e-11\\
-0.0133333333333333	0.0366666666666667	8.87062532803351e-11	8.87062532803351e-11\\
-0.0133333333333333	0.04	9.87379936384473e-11	9.87379936384473e-11\\
-0.01	-0.04	8.9679936165956e-11	8.9679936165956e-11\\
-0.01	-0.0366666666666667	8.01729581703138e-11	8.01729581703138e-11\\
-0.01	-0.0333333333333333	6.99357964660356e-11	6.99357964660356e-11\\
-0.01	-0.03	5.99494934488791e-11	5.99494934488791e-11\\
-0.01	-0.0266666666666667	5.0648100568141e-11	5.0648100568141e-11\\
-0.01	-0.0233333333333333	4.21764880507471e-11	4.21764880507471e-11\\
-0.01	-0.02	3.45290025955194e-11	3.45290025955194e-11\\
-0.01	-0.0166666666666667	2.76251777394298e-11	2.76251777394298e-11\\
-0.01	-0.0133333333333333	2.13507026457487e-11	2.13507026457487e-11\\
-0.01	-0.01	1.55788045631084e-11	1.55788045631084e-11\\
-0.01	-0.00666666666666667	1.46373115315684e-11	1.46373115315684e-11\\
-0.01	-0.00333333333333333	1.50583174673025e-11	1.50583174673025e-11\\
-0.01	0	1.51948507758331e-11	1.51948507758331e-11\\
-0.01	0.00333333333333333	1.50583174673025e-11	1.50583174673025e-11\\
-0.01	0.00666666666666667	1.46373115315684e-11	1.46373115315684e-11\\
-0.01	0.01	1.55788045360034e-11	1.55788045360034e-11\\
-0.01	0.0133333333333333	2.13507026593012e-11	2.13507026593012e-11\\
-0.01	0.0166666666666667	2.76251777394298e-11	2.76251777394298e-11\\
-0.01	0.02	3.45290026226245e-11	3.45290026226245e-11\\
-0.01	0.0233333333333333	4.21764879965369e-11	4.21764879965369e-11\\
-0.01	0.0266666666666667	5.0648100568141e-11	5.0648100568141e-11\\
-0.01	0.03	5.9949493421774e-11	5.9949493421774e-11\\
-0.01	0.0333333333333333	6.99357964660356e-11	6.99357964660356e-11\\
-0.01	0.0366666666666667	8.01729580618936e-11	8.01729580618936e-11\\
-0.01	0.04	8.9679936165956e-11	8.9679936165956e-11\\
-0.00666666666666667	-0.04	8.23080144080231e-11	8.23080144080231e-11\\
-0.00666666666666667	-0.0366666666666667	7.36158323969699e-11	7.36158323969699e-11\\
-0.00666666666666667	-0.0333333333333333	6.44401219125797e-11	6.44401219125797e-11\\
-0.00666666666666667	-0.03	5.55037099722773e-11	5.55037099722773e-11\\
-0.00666666666666667	-0.0266666666666667	4.71376957649275e-11	4.71376957649275e-11\\
-0.00666666666666667	-0.0233333333333333	3.94575752279969e-11	3.94575752279969e-11\\
-0.00666666666666667	-0.02	3.24612858565877e-11	3.24612858565877e-11\\
-0.00666666666666667	-0.0166666666666667	2.60853668580894e-11	2.60853668580894e-11\\
-0.00666666666666667	-0.0133333333333333	2.02369389285363e-11	2.02369389285363e-11\\
-0.00666666666666667	-0.01	1.48112735184197e-11	1.48112735184197e-11\\
-0.00666666666666667	-0.00666666666666667	9.70072501873306e-12	9.70072501873306e-12\\
-0.00666666666666667	-0.00333333333333333	9.55691341358476e-12	9.55691341358476e-12\\
-0.00666666666666667	0	9.64743499117741e-12	9.64743499117741e-12\\
-0.00666666666666667	0.00333333333333333	9.55691341358476e-12	9.55691341358476e-12\\
-0.00666666666666667	0.00666666666666667	9.70072501873306e-12	9.70072501873306e-12\\
-0.00666666666666667	0.01	1.48112734777621e-11	1.48112734777621e-11\\
-0.00666666666666667	0.0133333333333333	2.02369388607737e-11	2.02369388607737e-11\\
-0.00666666666666667	0.0166666666666667	2.6085366898747e-11	2.6085366898747e-11\\
-0.00666666666666667	0.02	3.24612858294826e-11	3.24612858294826e-11\\
-0.00666666666666667	0.0233333333333333	3.9457575282207e-11	3.9457575282207e-11\\
-0.00666666666666667	0.0266666666666667	4.71376957649275e-11	4.71376957649275e-11\\
-0.00666666666666667	0.03	5.55037101078026e-11	5.55037101078026e-11\\
-0.00666666666666667	0.0333333333333333	6.44401219125797e-11	6.44401219125797e-11\\
-0.00666666666666667	0.0366666666666667	7.36158323427598e-11	7.36158323427598e-11\\
-0.00666666666666667	0.04	8.23080144080231e-11	8.23080144080231e-11\\
-0.00333333333333333	-0.04	7.75771941802748e-11	7.75771941802748e-11\\
-0.00333333333333333	-0.0366666666666667	6.9528862539376e-11	6.9528862539376e-11\\
-0.00333333333333333	-0.0333333333333333	6.10745475189672e-11	6.10745475189672e-11\\
-0.00333333333333333	-0.03	5.28121193966394e-11	5.28121193966394e-11\\
-0.00333333333333333	-0.0266666666666667	4.5028479778381e-11	4.5028479778381e-11\\
-0.00333333333333333	-0.0233333333333333	3.78318427203973e-11	3.78318427203973e-11\\
-0.00333333333333333	-0.02	3.12283831606364e-11	3.12283831606364e-11\\
-0.00333333333333333	-0.0166666666666667	2.51683643002175e-11	2.51683643002175e-11\\
-0.00333333333333333	-0.0133333333333333	1.95737279330829e-11	1.95737279330829e-11\\
-0.00333333333333333	-0.01	1.43539637099087e-11	1.43539637099087e-11\\
-0.00333333333333333	-0.00666666666666667	9.41458779560528e-12	9.41458779560528e-12\\
-0.00333333333333333	-0.00333333333333333	4.66105876361896e-12	4.66105876361896e-12\\
-0.00333333333333333	0	4.68419857887819e-12	4.68419857887819e-12\\
-0.00333333333333333	0.00333333333333333	4.66105876361896e-12	4.66105876361896e-12\\
-0.00333333333333333	0.00666666666666667	9.41458779560528e-12	9.41458779560528e-12\\
-0.00333333333333333	0.01	1.43539637912238e-11	1.43539637912238e-11\\
-0.00333333333333333	0.0133333333333333	1.95737278517677e-11	1.95737278517677e-11\\
-0.00333333333333333	0.0166666666666667	2.51683642595599e-11	2.51683642595599e-11\\
-0.00333333333333333	0.02	3.12283832148465e-11	3.12283832148465e-11\\
-0.00333333333333333	0.0233333333333333	3.78318428288175e-11	3.78318428288175e-11\\
-0.00333333333333333	0.0266666666666667	4.5028479778381e-11	4.5028479778381e-11\\
-0.00333333333333333	0.03	5.28121194237445e-11	5.28121194237445e-11\\
-0.00333333333333333	0.0333333333333333	6.10745475189672e-11	6.10745475189672e-11\\
-0.00333333333333333	0.0366666666666667	6.95288624309558e-11	6.95288624309558e-11\\
-0.00333333333333333	0.04	7.75771941802748e-11	7.75771941802748e-11\\
0	-0.04	7.59540155379976e-11	7.59540155379976e-11\\
0	-0.0366666666666667	6.81441076526637e-11	6.81441076526637e-11\\
0	-0.0333333333333333	5.99431188008908e-11	5.99431188008908e-11\\
0	-0.03	5.19119677799829e-11	5.19119677799829e-11\\
0	-0.0266666666666667	4.43255594446794e-11	4.43255594446794e-11\\
0	-0.0233333333333333	3.72912767289055e-11	3.72912767289055e-11\\
0	-0.02	3.08189763043466e-11	3.08189763043466e-11\\
0	-0.0166666666666667	2.48640364617888e-11	2.48640364617888e-11\\
0	-0.0133333333333333	1.93536380362546e-11	1.93536380362546e-11\\
0	-0.01	1.42021617312608e-11	1.42021617312608e-11\\
0	-0.00666666666666667	9.31956825622228e-12	9.31956825622228e-12\\
0	-0.00333333333333333	4.61537634553841e-12	4.61537634553841e-12\\
0	0	0	0\\
0	0.00333333333333333	4.61537634553841e-12	4.61537634553841e-12\\
0	0.00666666666666667	9.31956825622228e-12	9.31956825622228e-12\\
0	0.01	1.42021617719184e-11	1.42021617719184e-11\\
0	0.0133333333333333	1.93536380633597e-11	1.93536380633597e-11\\
0	0.0166666666666667	2.48640364753413e-11	2.48640364753413e-11\\
0	0.02	3.08189762772415e-11	3.08189762772415e-11\\
0	0.0233333333333333	3.72912766475903e-11	3.72912766475903e-11\\
0	0.0266666666666667	4.43255594446794e-11	4.43255594446794e-11\\
0	0.03	5.19119677528778e-11	5.19119677528778e-11\\
0	0.0333333333333333	5.99431188008908e-11	5.99431188008908e-11\\
0	0.0366666666666667	6.81441076526637e-11	6.81441076526637e-11\\
0	0.04	7.59540155379976e-11	7.59540155379976e-11\\
0.00333333333333333	-0.04	7.75771941802748e-11	7.75771941802748e-11\\
0.00333333333333333	-0.0366666666666667	6.9528862539376e-11	6.9528862539376e-11\\
0.00333333333333333	-0.0333333333333333	6.10745475189672e-11	6.10745475189672e-11\\
0.00333333333333333	-0.03	5.28121193966394e-11	5.28121193966394e-11\\
0.00333333333333333	-0.0266666666666667	4.5028479778381e-11	4.5028479778381e-11\\
0.00333333333333333	-0.0233333333333333	3.78318427203973e-11	3.78318427203973e-11\\
0.00333333333333333	-0.02	3.12283831606364e-11	3.12283831606364e-11\\
0.00333333333333333	-0.0166666666666667	2.51683643002175e-11	2.51683643002175e-11\\
0.00333333333333333	-0.0133333333333333	1.95737279330829e-11	1.95737279330829e-11\\
0.00333333333333333	-0.01	1.43539637099087e-11	1.43539637099087e-11\\
0.00333333333333333	-0.00666666666666667	9.41458779560528e-12	9.41458779560528e-12\\
0.00333333333333333	-0.00333333333333333	4.66105876361896e-12	4.66105876361896e-12\\
0.00333333333333333	0	4.68419857887819e-12	4.68419857887819e-12\\
0.00333333333333333	0.00333333333333333	4.66105876361896e-12	4.66105876361896e-12\\
0.00333333333333333	0.00666666666666667	9.41458779560528e-12	9.41458779560528e-12\\
0.00333333333333333	0.01	1.43539637912238e-11	1.43539637912238e-11\\
0.00333333333333333	0.0133333333333333	1.95737278517677e-11	1.95737278517677e-11\\
0.00333333333333333	0.0166666666666667	2.51683642595599e-11	2.51683642595599e-11\\
0.00333333333333333	0.02	3.12283832148465e-11	3.12283832148465e-11\\
0.00333333333333333	0.0233333333333333	3.78318428288175e-11	3.78318428288175e-11\\
0.00333333333333333	0.0266666666666667	4.5028479778381e-11	4.5028479778381e-11\\
0.00333333333333333	0.03	5.28121194237445e-11	5.28121194237445e-11\\
0.00333333333333333	0.0333333333333333	6.10745475189672e-11	6.10745475189672e-11\\
0.00333333333333333	0.0366666666666667	6.95288624309558e-11	6.95288624309558e-11\\
0.00333333333333333	0.04	7.75771941802748e-11	7.75771941802748e-11\\
0.00666666666666667	-0.04	8.23080144080231e-11	8.23080144080231e-11\\
0.00666666666666667	-0.0366666666666667	7.36158323969699e-11	7.36158323969699e-11\\
0.00666666666666667	-0.0333333333333333	6.44401219125797e-11	6.44401219125797e-11\\
0.00666666666666667	-0.03	5.55037099722773e-11	5.55037099722773e-11\\
0.00666666666666667	-0.0266666666666667	4.71376957649275e-11	4.71376957649275e-11\\
0.00666666666666667	-0.0233333333333333	3.94575752279969e-11	3.94575752279969e-11\\
0.00666666666666667	-0.02	3.24612858565877e-11	3.24612858565877e-11\\
0.00666666666666667	-0.0166666666666667	2.60853668580894e-11	2.60853668580894e-11\\
0.00666666666666667	-0.0133333333333333	2.02369389285363e-11	2.02369389285363e-11\\
0.00666666666666667	-0.01	1.48112735184197e-11	1.48112735184197e-11\\
0.00666666666666667	-0.00666666666666667	9.70072501873306e-12	9.70072501873306e-12\\
0.00666666666666667	-0.00333333333333333	9.55691341358476e-12	9.55691341358476e-12\\
0.00666666666666667	0	9.64743499117741e-12	9.64743499117741e-12\\
0.00666666666666667	0.00333333333333333	9.55691341358476e-12	9.55691341358476e-12\\
0.00666666666666667	0.00666666666666667	9.70072501873306e-12	9.70072501873306e-12\\
0.00666666666666667	0.01	1.48112734777621e-11	1.48112734777621e-11\\
0.00666666666666667	0.0133333333333333	2.02369388607737e-11	2.02369388607737e-11\\
0.00666666666666667	0.0166666666666667	2.6085366898747e-11	2.6085366898747e-11\\
0.00666666666666667	0.02	3.24612858294826e-11	3.24612858294826e-11\\
0.00666666666666667	0.0233333333333333	3.9457575282207e-11	3.9457575282207e-11\\
0.00666666666666667	0.0266666666666667	4.71376957649275e-11	4.71376957649275e-11\\
0.00666666666666667	0.03	5.55037101078026e-11	5.55037101078026e-11\\
0.00666666666666667	0.0333333333333333	6.44401219125797e-11	6.44401219125797e-11\\
0.00666666666666667	0.0366666666666667	7.36158323427598e-11	7.36158323427598e-11\\
0.00666666666666667	0.04	8.23080144080231e-11	8.23080144080231e-11\\
0.01	-0.04	8.9679936165956e-11	8.9679936165956e-11\\
0.01	-0.0366666666666667	8.01729581703138e-11	8.01729581703138e-11\\
0.01	-0.0333333333333333	6.99357964660356e-11	6.99357964660356e-11\\
0.01	-0.03	5.99494934488791e-11	5.99494934488791e-11\\
0.01	-0.0266666666666667	5.0648100568141e-11	5.0648100568141e-11\\
0.01	-0.0233333333333333	4.21764880507471e-11	4.21764880507471e-11\\
0.01	-0.02	3.45290025955194e-11	3.45290025955194e-11\\
0.01	-0.0166666666666667	2.76251777394298e-11	2.76251777394298e-11\\
0.01	-0.0133333333333333	2.13507026457487e-11	2.13507026457487e-11\\
0.01	-0.01	1.55788045631084e-11	1.55788045631084e-11\\
0.01	-0.00666666666666667	1.46373115451209e-11	1.46373115451209e-11\\
0.01	-0.00333333333333333	1.50583174673025e-11	1.50583174673025e-11\\
0.01	0	1.51948508435957e-11	1.51948508435957e-11\\
0.01	0.00333333333333333	1.50583174673025e-11	1.50583174673025e-11\\
0.01	0.00666666666666667	1.46373115451209e-11	1.46373115451209e-11\\
0.01	0.01	1.55788045360034e-11	1.55788045360034e-11\\
0.01	0.0133333333333333	2.13507026593012e-11	2.13507026593012e-11\\
0.01	0.0166666666666667	2.76251777394298e-11	2.76251777394298e-11\\
0.01	0.02	3.45290026226245e-11	3.45290026226245e-11\\
0.01	0.0233333333333333	4.21764879965369e-11	4.21764879965369e-11\\
0.01	0.0266666666666667	5.0648100568141e-11	5.0648100568141e-11\\
0.01	0.03	5.9949493421774e-11	5.9949493421774e-11\\
0.01	0.0333333333333333	6.99357964660356e-11	6.99357964660356e-11\\
0.01	0.0366666666666667	8.01729580618936e-11	8.01729580618936e-11\\
0.01	0.04	8.9679936165956e-11	8.9679936165956e-11\\
0.0133333333333333	-0.04	9.87379936384473e-11	9.87379936384473e-11\\
0.0133333333333333	-0.0366666666666667	8.87062532803351e-11	8.87062532803351e-11\\
0.0133333333333333	-0.0333333333333333	7.73238663582306e-11	7.73238663582306e-11\\
0.0133333333333333	-0.03	6.60487035886431e-11	6.60487035886431e-11\\
0.0133333333333333	-0.0266666666666667	5.55274550298468e-11	5.55274550298468e-11\\
0.0133333333333333	-0.0233333333333333	4.5986840068379e-11	4.5986840068379e-11\\
0.0133333333333333	-0.02	3.74402931617793e-11	3.74402931617793e-11\\
0.0133333333333333	-0.0166666666666667	2.97975917350852e-11	2.97975917350852e-11\\
0.0133333333333333	-0.0133333333333333	2.29222835238787e-11	2.29222835238787e-11\\
0.0133333333333333	-0.01	1.99460204890244e-11	1.99460204890244e-11\\
0.0133333333333333	-0.00666666666666667	2.09372598197668e-11	2.09372598197668e-11\\
0.0133333333333333	-0.00333333333333333	2.1500366103374e-11	2.1500366103374e-11\\
0.0133333333333333	0	2.16827993412697e-11	2.16827993412697e-11\\
0.0133333333333333	0.00333333333333333	2.1500366103374e-11	2.1500366103374e-11\\
0.0133333333333333	0.00666666666666667	2.09372598197668e-11	2.09372598197668e-11\\
0.0133333333333333	0.01	1.99460204890244e-11	1.99460204890244e-11\\
0.0133333333333333	0.0133333333333333	2.29222834967737e-11	2.29222834967737e-11\\
0.0133333333333333	0.0166666666666667	2.97975917215327e-11	2.97975917215327e-11\\
0.0133333333333333	0.02	3.74402931346742e-11	3.74402931346742e-11\\
0.0133333333333333	0.0233333333333333	4.5986840068379e-11	4.5986840068379e-11\\
0.0133333333333333	0.0266666666666667	5.55274550298468e-11	5.55274550298468e-11\\
0.0133333333333333	0.03	6.60487035886431e-11	6.60487035886431e-11\\
0.0133333333333333	0.0333333333333333	7.73238663582306e-11	7.73238663582306e-11\\
0.0133333333333333	0.0366666666666667	8.87062532803351e-11	8.87062532803351e-11\\
0.0133333333333333	0.04	9.87379936384473e-11	9.87379936384473e-11\\
0.0166666666666667	-0.04	1.07736216053023e-10	1.07736216053023e-10\\
0.0166666666666667	-0.0366666666666667	9.82728288394068e-11	9.82728288394068e-11\\
0.0166666666666667	-0.0333333333333333	8.6118337477457e-11	8.6118337477457e-11\\
0.0166666666666667	-0.03	7.35665774988497e-11	7.35665774988497e-11\\
0.0166666666666667	-0.0266666666666667	6.16723341232556e-11	6.16723341232556e-11\\
0.0166666666666667	-0.0233333333333333	5.08487382516916e-11	5.08487382516916e-11\\
0.0166666666666667	-0.02	4.11823045012426e-11	4.11823045012426e-11\\
0.0166666666666667	-0.0166666666666667	3.25987671508403e-11	3.25987671508403e-11\\
0.0166666666666667	-0.0133333333333333	2.55108570580047e-11	2.55108570580047e-11\\
0.0166666666666667	-0.01	2.73801694478885e-11	2.73801694478885e-11\\
0.0166666666666667	-0.00666666666666667	2.86140230840127e-11	2.86140230840127e-11\\
0.0166666666666667	-0.00333333333333333	2.93133007559128e-11	2.93133007559128e-11\\
0.0166666666666667	0	2.95395132372768e-11	2.95395132372768e-11\\
0.0166666666666667	0.00333333333333333	2.93133007559128e-11	2.93133007559128e-11\\
0.0166666666666667	0.00666666666666667	2.86140230840127e-11	2.86140230840127e-11\\
0.0166666666666667	0.01	2.73801694478885e-11	2.73801694478885e-11\\
0.0166666666666667	0.0133333333333333	2.55108570580047e-11	2.55108570580047e-11\\
0.0166666666666667	0.0166666666666667	3.25987671914978e-11	3.25987671914978e-11\\
0.0166666666666667	0.02	4.11823045554528e-11	4.11823045554528e-11\\
0.0166666666666667	0.0233333333333333	5.08487381974815e-11	5.08487381974815e-11\\
0.0166666666666667	0.0266666666666667	6.16723341232556e-11	6.16723341232556e-11\\
0.0166666666666667	0.03	7.35665774988497e-11	7.35665774988497e-11\\
0.0166666666666667	0.0333333333333333	8.6118337477457e-11	8.6118337477457e-11\\
0.0166666666666667	0.0366666666666667	9.82728286767764e-11	9.82728286767764e-11\\
0.0166666666666667	0.04	1.07736216053023e-10	1.07736216053023e-10\\
0.02	-0.04	1.13626738877312e-10	1.13626738877312e-10\\
0.02	-0.0366666666666667	1.07155953218713e-10	1.07155953218713e-10\\
0.02	-0.0333333333333333	9.53802239554886e-11	9.53802239554886e-11\\
0.02	-0.03	8.20053756617114e-11	8.20053756617114e-11\\
0.02	-0.0266666666666667	6.88259633476167e-11	6.88259633476167e-11\\
0.02	-0.0233333333333333	5.66306266474876e-11	5.66306266474876e-11\\
0.02	-0.02	4.56846805665326e-11	4.56846805665326e-11\\
0.02	-0.0166666666666667	3.5986483988581e-11	3.5986483988581e-11\\
0.02	-0.0133333333333333	3.45491932317917e-11	3.45491932317917e-11\\
0.02	-0.01	3.67457658810404e-11	3.67457658810404e-11\\
0.02	-0.00666666666666667	3.81913486295973e-11	3.81913486295973e-11\\
0.02	-0.00333333333333333	3.90078758140053e-11	3.90078758140053e-11\\
0.02	0	3.92714498886806e-11	3.92714498886806e-11\\
0.02	0.00333333333333333	3.90078758140053e-11	3.90078758140053e-11\\
0.02	0.00666666666666667	3.81913486295973e-11	3.81913486295973e-11\\
0.02	0.01	3.67457658810404e-11	3.67457658810404e-11\\
0.02	0.0133333333333333	3.45491932317917e-11	3.45491932317917e-11\\
0.02	0.0166666666666667	3.59864839750285e-11	3.59864839750285e-11\\
0.02	0.02	4.56846805394276e-11	4.56846805394276e-11\\
0.02	0.0233333333333333	5.66306266745926e-11	5.66306266745926e-11\\
0.02	0.0266666666666667	6.88259633476167e-11	6.88259633476167e-11\\
0.02	0.03	8.20053756617114e-11	8.20053756617114e-11\\
0.02	0.0333333333333333	9.53802239554886e-11	9.53802239554886e-11\\
0.02	0.0366666666666667	1.07155953110293e-10	1.07155953110293e-10\\
0.02	0.04	1.13626738877312e-10	1.13626738877312e-10\\
0.0233333333333333	-0.04	1.14302325529804e-10	1.14302325529804e-10\\
0.0233333333333333	-0.0366666666666667	1.13262608194478e-10	1.13262608194478e-10\\
0.0233333333333333	-0.0333333333333333	1.03357669238623e-10	1.03357669238623e-10\\
0.0233333333333333	-0.03	9.03721643688831e-11	9.03721643688831e-11\\
0.0233333333333333	-0.0266666666666667	7.64278423534548e-11	7.64278423534548e-11\\
0.0233333333333333	-0.0233333333333333	6.30107890235536e-11	6.30107890235536e-11\\
0.0233333333333333	-0.02	5.07539559154151e-11	5.07539559154151e-11\\
0.0233333333333333	-0.0166666666666667	4.28398751477384e-11	4.28398751477384e-11\\
0.0233333333333333	-0.0133333333333333	4.6254512779632e-11	4.6254512779632e-11\\
0.0233333333333333	-0.01	4.86700980624304e-11	4.86700980624304e-11\\
0.0233333333333333	-0.00666666666666667	5.02539396001703e-11	5.02539396001703e-11\\
0.0233333333333333	-0.00333333333333333	5.11443892878966e-11	5.11443892878966e-11\\
0.0233333333333333	0	5.14309361158288e-11	5.14309361158288e-11\\
0.0233333333333333	0.00333333333333333	5.11443892878966e-11	5.11443892878966e-11\\
0.0233333333333333	0.00666666666666667	5.02539396001703e-11	5.02539396001703e-11\\
0.0233333333333333	0.01	4.86700980624304e-11	4.86700980624304e-11\\
0.0233333333333333	0.0133333333333333	4.6254512779632e-11	4.6254512779632e-11\\
0.0233333333333333	0.0166666666666667	4.28398751477384e-11	4.28398751477384e-11\\
0.0233333333333333	0.02	5.0753955861205e-11	5.0753955861205e-11\\
0.0233333333333333	0.0233333333333333	6.30107889964485e-11	6.30107889964485e-11\\
0.0233333333333333	0.0266666666666667	7.64278423534548e-11	7.64278423534548e-11\\
0.0233333333333333	0.03	9.03721644501983e-11	9.03721644501983e-11\\
0.0233333333333333	0.0333333333333333	1.03357669238623e-10	1.03357669238623e-10\\
0.0233333333333333	0.0366666666666667	1.13262608194902e-10	1.13262608194902e-10\\
0.0233333333333333	0.04	1.14302325529804e-10	1.14302325529804e-10\\
0.0266666666666667	-0.04	9.92328194713166e-11	9.92328194713166e-11\\
0.0266666666666667	-0.0366666666666667	1.12182235316493e-10	1.12182235316493e-10\\
0.0266666666666667	-0.0333333333333333	1.08236581639339e-10	1.08236581639339e-10\\
0.0266666666666667	-0.03	9.6760006230252e-11	9.6760006230252e-11\\
0.0266666666666667	-0.0266666666666667	8.33392466365393e-11	8.33392466365393e-11\\
0.0266666666666667	-0.0233333333333333	6.92973307046558e-11	6.92973307046558e-11\\
0.0266666666666667	-0.02	5.59549417163043e-11	5.59549417163043e-11\\
0.0266666666666667	-0.0166666666666667	5.79581148157059e-11	5.79581148157059e-11\\
0.0266666666666667	-0.0133333333333333	6.13480518284453e-11	6.13480518284453e-11\\
0.0266666666666667	-0.01	6.37561150249912e-11	6.37561150249912e-11\\
0.0266666666666667	-0.00666666666666667	6.53289831085979e-11	6.53289831085979e-11\\
0.0266666666666667	-0.00333333333333333	6.62075581262401e-11	6.62075581262401e-11\\
0.0266666666666667	0	6.64889812586507e-11	6.64889812586507e-11\\
0.0266666666666667	0.00333333333333333	6.62075581262401e-11	6.62075581262401e-11\\
0.0266666666666667	0.00666666666666667	6.53289831085979e-11	6.53289831085979e-11\\
0.0266666666666667	0.01	6.37561150249912e-11	6.37561150249912e-11\\
0.0266666666666667	0.0133333333333333	6.13480518284453e-11	6.13480518284453e-11\\
0.0266666666666667	0.0166666666666667	5.79581148157059e-11	5.79581148157059e-11\\
0.0266666666666667	0.02	5.59549417705144e-11	5.59549417705144e-11\\
0.0266666666666667	0.0233333333333333	6.92973307046558e-11	6.92973307046558e-11\\
0.0266666666666667	0.0266666666666667	8.33392466365393e-11	8.33392466365393e-11\\
0.0266666666666667	0.03	9.6760006230252e-11	9.6760006230252e-11\\
0.0266666666666667	0.0333333333333333	1.08236581639339e-10	1.08236581639339e-10\\
0.0266666666666667	0.0366666666666667	1.12182235315646e-10	1.12182235315646e-10\\
0.0266666666666667	0.04	9.92328194713166e-11	9.92328194713166e-11\\
0.03	-0.04	1.54567144511081e-10	1.54567144511081e-10\\
0.03	-0.0366666666666667	1.01777685942734e-10	1.01777685942734e-10\\
0.03	-0.0333333333333333	1.03444519633968e-10	1.03444519633968e-10\\
0.03	-0.03	9.84405942915109e-11	9.84405942915109e-11\\
0.03	-0.0266666666666667	8.73417142918057e-11	8.73417142918057e-11\\
0.03	-0.0233333333333333	7.40995579511568e-11	7.40995579511568e-11\\
0.03	-0.02	7.42460128479779e-11	7.42460128479779e-11\\
0.03	-0.0166666666666667	7.75939893663934e-11	7.75939893663934e-11\\
0.03	-0.0133333333333333	8.03035812759617e-11	8.03035812759617e-11\\
0.03	-0.01	8.22690598371173e-11	8.22690598371173e-11\\
0.03	-0.00666666666666667	8.35520591244403e-11	8.35520591244403e-11\\
0.03	-0.00333333333333333	8.42620144936735e-11	8.42620144936735e-11\\
0.03	0	8.44876296745081e-11	8.44876296745081e-11\\
0.03	0.00333333333333333	8.42620144936735e-11	8.42620144936735e-11\\
0.03	0.00666666666666667	8.35520591244403e-11	8.35520591244403e-11\\
0.03	0.01	8.22690598371173e-11	8.22690598371173e-11\\
0.03	0.0133333333333333	8.03035813030668e-11	8.03035813030668e-11\\
0.03	0.0166666666666667	7.75939893663934e-11	7.75939893663934e-11\\
0.03	0.02	7.42460128479779e-11	7.42460128479779e-11\\
0.03	0.0233333333333333	7.40995578698417e-11	7.40995578698417e-11\\
0.03	0.0266666666666667	8.73417142918057e-11	8.73417142918057e-11\\
0.03	0.03	9.84405942906639e-11	9.84405942906639e-11\\
0.03	0.0333333333333333	1.03444519633968e-10	1.03444519633968e-10\\
0.03	0.0366666666666667	1.01777685996944e-10	1.01777685996944e-10\\
0.03	0.04	1.54567144511081e-10	1.54567144511081e-10\\
0.0333333333333333	-0.04	3.24090522946024e-10	3.24090522946024e-10\\
0.0333333333333333	-0.0366666666666667	2.13144708317587e-10	2.13144708317587e-10\\
0.0333333333333333	-0.0333333333333333	1.53000555909617e-10	1.53000555909617e-10\\
0.0333333333333333	-0.03	1.2241257194099e-10	1.2241257194099e-10\\
0.0333333333333333	-0.0266666666666667	1.08299841723681e-10	1.08299841723681e-10\\
0.0333333333333333	-0.0233333333333333	1.02830492086864e-10	1.02830492086864e-10\\
0.0333333333333333	-0.02	1.01493762667219e-10	1.01493762667219e-10\\
0.0333333333333333	-0.0166666666666667	1.01834239229093e-10	1.01834239229093e-10\\
0.0333333333333333	-0.0133333333333333	1.02627589125505e-10	1.02627589125505e-10\\
0.0333333333333333	-0.01	1.03350189436255e-10	1.03350189436255e-10\\
0.0333333333333333	-0.00666666666666667	1.03844040544266e-10	1.03844040544266e-10\\
0.0333333333333333	-0.00333333333333333	1.0411108951401e-10	1.0411108951401e-10\\
0.0333333333333333	0	1.04193335383196e-10	1.04193335383196e-10\\
0.0333333333333333	0.00333333333333333	1.0411108951401e-10	1.0411108951401e-10\\
0.0333333333333333	0.00666666666666667	1.03844040544266e-10	1.03844040544266e-10\\
0.0333333333333333	0.01	1.03350189436255e-10	1.03350189436255e-10\\
0.0333333333333333	0.0133333333333333	1.02627589125505e-10	1.02627589125505e-10\\
0.0333333333333333	0.0166666666666667	1.01834239229093e-10	1.01834239229093e-10\\
0.0333333333333333	0.02	1.01493762667219e-10	1.01493762667219e-10\\
0.0333333333333333	0.0233333333333333	1.02830492086864e-10	1.02830492086864e-10\\
0.0333333333333333	0.0266666666666667	1.08299841723681e-10	1.08299841723681e-10\\
0.0333333333333333	0.03	1.2241257194099e-10	1.2241257194099e-10\\
0.0333333333333333	0.0333333333333333	1.53000555909617e-10	1.53000555909617e-10\\
0.0333333333333333	0.0366666666666667	2.13144708317587e-10	2.13144708317587e-10\\
0.0333333333333333	0.04	3.24090522946024e-10	3.24090522946024e-10\\
0.0366666666666667	-0.04	6.20908951695382e-10	6.20908951695382e-10\\
0.0366666666666667	-0.0366666666666667	4.07799162602425e-10	4.07799162602425e-10\\
0.0366666666666667	-0.0333333333333333	2.81705659613187e-10	2.81705659613187e-10\\
0.0366666666666667	-0.03	2.09156173283653e-10	2.09156173283653e-10\\
0.0366666666666667	-0.0266666666666667	1.68615560207884e-10	1.68615560207884e-10\\
0.0366666666666667	-0.0233333333333333	1.46578145183551e-10	1.46578145183551e-10\\
0.0366666666666667	-0.02	1.34833259412149e-10	1.34833259412149e-10\\
0.0366666666666667	-0.0166666666666667	1.28581594969947e-10	1.28581594969947e-10\\
0.0366666666666667	-0.0133333333333333	1.25157828274446e-10	1.25157828274446e-10\\
0.0366666666666667	-0.01	1.23180348625233e-10	1.23180348625233e-10\\
0.0366666666666667	-0.00666666666666667	1.21998735603829e-10	1.21998735603829e-10\\
0.0366666666666667	-0.00333333333333333	1.21346597104378e-10	1.21346597104378e-10\\
0.0366666666666667	0	1.21135361453011e-10	1.21135361453011e-10\\
0.0366666666666667	0.00333333333333333	1.21346597104378e-10	1.21346597104378e-10\\
0.0366666666666667	0.00666666666666667	1.21998735603829e-10	1.21998735603829e-10\\
0.0366666666666667	0.01	1.23180348625233e-10	1.23180348625233e-10\\
0.0366666666666667	0.0133333333333333	1.25157828274446e-10	1.25157828274446e-10\\
0.0366666666666667	0.0166666666666667	1.28581594969947e-10	1.28581594969947e-10\\
0.0366666666666667	0.02	1.34833259412149e-10	1.34833259412149e-10\\
0.0366666666666667	0.0233333333333333	1.46578145183551e-10	1.46578145183551e-10\\
0.0366666666666667	0.0266666666666667	1.68615560207884e-10	1.68615560207884e-10\\
0.0366666666666667	0.03	2.09156173283653e-10	2.09156173283653e-10\\
0.0366666666666667	0.0333333333333333	2.81705659613187e-10	2.81705659613187e-10\\
0.0366666666666667	0.0366666666666667	4.07799162710845e-10	4.07799162710845e-10\\
0.0366666666666667	0.04	6.20908951695382e-10	6.20908951695382e-10\\
0.04	-0.04	1.13550481918665e-09	1.13550481918665e-09\\
0.04	-0.0366666666666667	7.44589093561263e-10	7.44589093561263e-10\\
0.04	-0.0333333333333333	4.9957291228071e-10	4.9957291228071e-10\\
0.04	-0.03	3.48767799850883e-10	3.48767799850883e-10\\
0.04	-0.0266666666666667	2.57386749066835e-10	2.57386749066835e-10\\
0.04	-0.0233333333333333	2.02613883570207e-10	2.02613883570207e-10\\
0.04	-0.02	1.69894759935799e-10	1.69894759935799e-10\\
0.04	-0.0166666666666667	1.50227952690554e-10	1.50227952690554e-10\\
0.04	-0.0133333333333333	1.3823893006866e-10	1.3823893006866e-10\\
0.04	-0.01	1.30846594301702e-10	1.30846594301702e-10\\
0.04	-0.00666666666666667	1.26367917161179e-10	1.26367917161179e-10\\
0.04	-0.00333333333333333	1.23939766815458e-10	1.23939766815458e-10\\
0.04	0	1.2316774558813e-10	1.2316774558813e-10\\
0.04	0.00333333333333333	1.23939766815458e-10	1.23939766815458e-10\\
0.04	0.00666666666666667	1.26367917161179e-10	1.26367917161179e-10\\
0.04	0.01	1.30846594301702e-10	1.30846594301702e-10\\
0.04	0.0133333333333333	1.3823893006866e-10	1.3823893006866e-10\\
0.04	0.0166666666666667	1.50227952690554e-10	1.50227952690554e-10\\
0.04	0.02	1.69894759935799e-10	1.69894759935799e-10\\
0.04	0.0233333333333333	2.02613883570207e-10	2.02613883570207e-10\\
0.04	0.0266666666666667	2.57386749066835e-10	2.57386749066835e-10\\
0.04	0.03	3.48767799850883e-10	3.48767799850883e-10\\
0.04	0.0333333333333333	4.9957291228071e-10	4.9957291228071e-10\\
0.04	0.0366666666666667	7.44589093615473e-10	7.44589093615473e-10\\
0.04	0.04	1.13550481918665e-09	1.13550481918665e-09\\
};
\end{axis}
\end{tikzpicture}%

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/3D_diffLinf_field20mmVs2mm_mom_meth_rk4_spline.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
tick align=outside,
xlabel={$X [$-$]$},
xmajorgrids,
ymin=-0.04,
ymax=0.04,
ylabel={$Y [$-$]$},
ymajorgrids,
zmin=0,
zmax=2.5e-09,
zlabel={Absolute $\text{L}^\infty$ error on momenta},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.04	-0.04	2.46422606186455e-09	2.46422606186455e-09\\
-0.04	-0.0366666666666667	1.59575520839728e-09	1.59575520839728e-09\\
-0.04	-0.0333333333333333	1.06066794986912e-09	1.06066794986912e-09\\
-0.04	-0.03	7.38375016899181e-10	7.38375016899181e-10\\
-0.04	-0.0266666666666667	5.49431045951209e-10	5.49431045951209e-10\\
-0.04	-0.0233333333333333	4.42051087967758e-10	4.42051087967758e-10\\
-0.04	-0.02	3.83065728153893e-10	3.83065728153893e-10\\
-0.04	-0.0166666666666667	3.51761849283999e-10	3.51761849283999e-10\\
-0.04	-0.0133333333333333	3.35647835023556e-10	3.35647835023556e-10\\
-0.04	-0.01	3.27532467769231e-10	3.27532467769231e-10\\
-0.04	-0.00666666666666667	3.23521393167607e-10	3.23521393167607e-10\\
-0.04	-0.00333333333333333	3.2167127504914e-10	3.2167127504914e-10\\
-0.04	0	3.21132084569062e-10	3.21132084569062e-10\\
-0.04	0.00333333333333333	3.2167127504914e-10	3.2167127504914e-10\\
-0.04	0.00666666666666667	3.23521393167607e-10	3.23521393167607e-10\\
-0.04	0.01	3.27532467769231e-10	3.27532467769231e-10\\
-0.04	0.0133333333333333	3.35647835023556e-10	3.35647835023556e-10\\
-0.04	0.0166666666666667	3.51761849283787e-10	3.51761849283787e-10\\
-0.04	0.02	3.83065728153893e-10	3.83065728153893e-10\\
-0.04	0.0233333333333333	4.42051087967758e-10	4.42051087967758e-10\\
-0.04	0.0266666666666667	5.49431045951209e-10	5.49431045951209e-10\\
-0.04	0.03	7.38375016898969e-10	7.38375016898969e-10\\
-0.04	0.0333333333333333	1.06066794986912e-09	1.06066794986912e-09\\
-0.04	0.0366666666666667	1.59575520839707e-09	1.59575520839707e-09\\
-0.04	0.04	2.46422606186455e-09	2.46422606186455e-09\\
-0.0366666666666667	-0.04	1.26178930121792e-09	1.26178930121792e-09\\
-0.0366666666666667	-0.0366666666666667	8.08214802296901e-10	8.08214802296901e-10\\
-0.0366666666666667	-0.0333333333333333	5.47381063572857e-10	5.47381063572857e-10\\
-0.0366666666666667	-0.03	4.04123830158626e-10	4.04123830158626e-10\\
-0.0366666666666667	-0.0266666666666667	3.30821133383884e-10	3.30821133383884e-10\\
-0.0366666666666667	-0.0233333333333333	2.97557682469217e-10	2.97557682469217e-10\\
-0.0366666666666667	-0.02	2.85885942646622e-10	2.85885942646622e-10\\
-0.0366666666666667	-0.0166666666666667	2.84778859538827e-10	2.84778859538827e-10\\
-0.0366666666666667	-0.0133333333333333	2.87953807370468e-10	2.87953807370468e-10\\
-0.0366666666666667	-0.01	2.9207975754644e-10	2.9207975754644e-10\\
-0.0366666666666667	-0.00666666666666667	2.9557202072335e-10	2.9557202072335e-10\\
-0.0366666666666667	-0.00333333333333333	2.97792737657972e-10	2.97792737657972e-10\\
-0.0366666666666667	0	2.98544922841372e-10	2.98544922841372e-10\\
-0.0366666666666667	0.00333333333333333	2.97792737657972e-10	2.97792737657972e-10\\
-0.0366666666666667	0.00666666666666667	2.9557202072335e-10	2.9557202072335e-10\\
-0.0366666666666667	0.01	2.92079757546228e-10	2.92079757546228e-10\\
-0.0366666666666667	0.0133333333333333	2.87953807370468e-10	2.87953807370468e-10\\
-0.0366666666666667	0.0166666666666667	2.84778859539039e-10	2.84778859539039e-10\\
-0.0366666666666667	0.02	2.85885942646622e-10	2.85885942646622e-10\\
-0.0366666666666667	0.0233333333333333	2.97557682469005e-10	2.97557682469005e-10\\
-0.0366666666666667	0.0266666666666667	3.30821133383884e-10	3.30821133383884e-10\\
-0.0366666666666667	0.03	4.04123830158626e-10	4.04123830158626e-10\\
-0.0366666666666667	0.0333333333333333	5.47381063572857e-10	5.47381063572857e-10\\
-0.0366666666666667	0.0366666666666667	8.08214802296689e-10	8.08214802296689e-10\\
-0.0366666666666667	0.04	1.26178930121792e-09	1.26178930121792e-09\\
-0.0333333333333333	-0.04	6.15977523895046e-10	6.15977523895046e-10\\
-0.0333333333333333	-0.0366666666666667	3.8511413956946e-10	3.8511413956946e-10\\
-0.0333333333333333	-0.0333333333333333	2.66097690499742e-10	2.66097690499742e-10\\
-0.0333333333333333	-0.03	2.11897146882156e-10	2.11897146882156e-10\\
-0.0333333333333333	-0.0266666666666667	1.97891322442561e-10	1.97891322442561e-10\\
-0.0333333333333333	-0.0233333333333333	1.94437289136025e-10	1.94437289136025e-10\\
-0.0333333333333333	-0.02	2.03489784107153e-10	2.03489784107153e-10\\
-0.0333333333333333	-0.0166666666666667	2.15098070088526e-10	2.15098070088526e-10\\
-0.0333333333333333	-0.0133333333333333	2.26150762468996e-10	2.26150762468996e-10\\
-0.0333333333333333	-0.01	2.35188632228961e-10	2.35188632228961e-10\\
-0.0333333333333333	-0.00666666666666667	2.41677076371564e-10	2.41677076371564e-10\\
-0.0333333333333333	-0.00333333333333333	2.4552817506773e-10	2.4552817506773e-10\\
-0.0333333333333333	0	2.46799563304069e-10	2.46799563304069e-10\\
-0.0333333333333333	0.00333333333333333	2.4552817506773e-10	2.4552817506773e-10\\
-0.0333333333333333	0.00666666666666667	2.41677076371564e-10	2.41677076371564e-10\\
-0.0333333333333333	0.01	2.35188632228961e-10	2.35188632228961e-10\\
-0.0333333333333333	0.0133333333333333	2.26150762469208e-10	2.26150762469208e-10\\
-0.0333333333333333	0.0166666666666667	2.15098070088526e-10	2.15098070088526e-10\\
-0.0333333333333333	0.02	2.03489784107153e-10	2.03489784107153e-10\\
-0.0333333333333333	0.0233333333333333	1.94437289136025e-10	1.94437289136025e-10\\
-0.0333333333333333	0.0266666666666667	1.97891322442561e-10	1.97891322442561e-10\\
-0.0333333333333333	0.03	2.11897146882368e-10	2.11897146882368e-10\\
-0.0333333333333333	0.0333333333333333	2.66097690499742e-10	2.66097690499742e-10\\
-0.0333333333333333	0.0366666666666667	3.85114139569248e-10	3.85114139569248e-10\\
-0.0333333333333333	0.04	6.15977523895046e-10	6.15977523895046e-10\\
-0.03	-0.04	2.72051987708567e-10	2.72051987708567e-10\\
-0.03	-0.0366666666666667	1.71734435258016e-10	1.71734435258016e-10\\
-0.03	-0.0333333333333333	2.09422774970025e-10	2.09422774970025e-10\\
-0.03	-0.03	2.10653927412893e-10	2.10653927412893e-10\\
-0.03	-0.0266666666666667	1.93873385566033e-10	1.93873385566033e-10\\
-0.03	-0.0233333333333333	1.69017118187846e-10	1.69017118187846e-10\\
-0.03	-0.02	1.41432365093282e-10	1.41432365093282e-10\\
-0.03	-0.0166666666666667	1.56635960905878e-10	1.56635960905878e-10\\
-0.03	-0.0133333333333333	1.69855598821203e-10	1.69855598821203e-10\\
-0.03	-0.01	1.80083008438647e-10	1.80083008438647e-10\\
-0.03	-0.00666666666666667	1.87237789511985e-10	1.87237789511985e-10\\
-0.03	-0.00333333333333333	1.91437611378616e-10	1.91437611378616e-10\\
-0.03	0	1.92818872348018e-10	1.92818872348018e-10\\
-0.03	0.00333333333333333	1.91437611378616e-10	1.91437611378616e-10\\
-0.03	0.00666666666666667	1.87237789511985e-10	1.87237789511985e-10\\
-0.03	0.01	1.80083008438647e-10	1.80083008438647e-10\\
-0.03	0.0133333333333333	1.69855598821203e-10	1.69855598821203e-10\\
-0.03	0.0166666666666667	1.56635960905878e-10	1.56635960905878e-10\\
-0.03	0.02	1.41432365093282e-10	1.41432365093282e-10\\
-0.03	0.0233333333333333	1.69017118187846e-10	1.69017118187846e-10\\
-0.03	0.0266666666666667	1.93873385566033e-10	1.93873385566033e-10\\
-0.03	0.03	2.10653927412681e-10	2.10653927412681e-10\\
-0.03	0.0333333333333333	2.09422774970025e-10	2.09422774970025e-10\\
-0.03	0.0366666666666667	1.71734435258227e-10	1.71734435258227e-10\\
-0.03	0.04	2.72051987708567e-10	2.72051987708567e-10\\
-0.0266666666666667	-0.04	1.74525611174754e-10	1.74525611174754e-10\\
-0.0266666666666667	-0.0366666666666667	2.17485457490985e-10	2.17485457490985e-10\\
-0.0266666666666667	-0.0333333333333333	2.19708097275948e-10	2.19708097275948e-10\\
-0.0266666666666667	-0.03	2.02939155771459e-10	2.02939155771459e-10\\
-0.0266666666666667	-0.0266666666666667	1.78237947337903e-10	1.78237947337903e-10\\
-0.0266666666666667	-0.0233333333333333	1.5116801594255e-10	1.5116801594255e-10\\
-0.0266666666666667	-0.02	1.24456166215599e-10	1.24456166215599e-10\\
-0.0266666666666667	-0.0166666666666667	1.11698427094219e-10	1.11698427094219e-10\\
-0.0266666666666667	-0.0133333333333333	1.2442700032748e-10	1.2442700032748e-10\\
-0.0266666666666667	-0.01	1.34096957749918e-10	1.34096957749918e-10\\
-0.0266666666666667	-0.00666666666666667	1.40809389869807e-10	1.40809389869807e-10\\
-0.0266666666666667	-0.00333333333333333	1.44739596006142e-10	1.44739596006142e-10\\
-0.0266666666666667	0	1.46031580583289e-10	1.46031580583289e-10\\
-0.0266666666666667	0.00333333333333333	1.44739596006142e-10	1.44739596006142e-10\\
-0.0266666666666667	0.00666666666666667	1.40809389869807e-10	1.40809389869807e-10\\
-0.0266666666666667	0.01	1.34096957749918e-10	1.34096957749918e-10\\
-0.0266666666666667	0.0133333333333333	1.24427000327374e-10	1.24427000327374e-10\\
-0.0266666666666667	0.0166666666666667	1.11698427094008e-10	1.11698427094008e-10\\
-0.0266666666666667	0.02	1.24456166215493e-10	1.24456166215493e-10\\
-0.0266666666666667	0.0233333333333333	1.5116801594255e-10	1.5116801594255e-10\\
-0.0266666666666667	0.0266666666666667	1.78237947337903e-10	1.78237947337903e-10\\
-0.0266666666666667	0.03	2.02939155771353e-10	2.02939155771353e-10\\
-0.0266666666666667	0.0333333333333333	2.19708097275948e-10	2.19708097275948e-10\\
-0.0266666666666667	0.0366666666666667	2.17485457490774e-10	2.17485457490774e-10\\
-0.0266666666666667	0.04	1.74525611174754e-10	1.74525611174754e-10\\
-0.0233333333333333	-0.04	2.22470948496904e-10	2.22470948496904e-10\\
-0.0233333333333333	-0.0366666666666667	2.28109908276413e-10	2.28109908276413e-10\\
-0.0233333333333333	-0.0333333333333333	2.11663442999155e-10	2.11663442999155e-10\\
-0.0233333333333333	-0.03	1.86604054148189e-10	1.86604054148189e-10\\
-0.0233333333333333	-0.0266666666666667	1.59353469737214e-10	1.59353469737214e-10\\
-0.0233333333333333	-0.0233333333333333	1.3282728896071e-10	1.3282728896071e-10\\
-0.0233333333333333	-0.02	1.08218757489984e-10	1.08218757489984e-10\\
-0.0233333333333333	-0.0166666666666667	8.58781853873738e-11	8.58781853873738e-11\\
-0.0233333333333333	-0.0133333333333333	8.97593804601168e-11	8.97593804601168e-11\\
-0.0233333333333333	-0.01	9.81612309635512e-11	9.81612309635512e-11\\
-0.0233333333333333	-0.00666666666666667	1.0397675250823e-10	1.0397675250823e-10\\
-0.0233333333333333	-0.00333333333333333	1.07380635631302e-10	1.07380635631302e-10\\
-0.0233333333333333	0	1.08499946803926e-10	1.08499946803926e-10\\
-0.0233333333333333	0.00333333333333333	1.07380635631302e-10	1.07380635631302e-10\\
-0.0233333333333333	0.00666666666666667	1.0397675250823e-10	1.0397675250823e-10\\
-0.0233333333333333	0.01	9.81612309634453e-11	9.81612309634453e-11\\
-0.0233333333333333	0.0133333333333333	8.97593804601168e-11	8.97593804601168e-11\\
-0.0233333333333333	0.0166666666666667	8.58781853873738e-11	8.58781853873738e-11\\
-0.0233333333333333	0.02	1.08218757489984e-10	1.08218757489984e-10\\
-0.0233333333333333	0.0233333333333333	1.32827288960816e-10	1.32827288960816e-10\\
-0.0233333333333333	0.0266666666666667	1.59353469737214e-10	1.59353469737214e-10\\
-0.0233333333333333	0.03	1.86604054148189e-10	1.86604054148189e-10\\
-0.0233333333333333	0.0333333333333333	2.11663442999155e-10	2.11663442999155e-10\\
-0.0233333333333333	0.0366666666666667	2.28109908276413e-10	2.28109908276413e-10\\
-0.0233333333333333	0.04	2.22470948496904e-10	2.22470948496904e-10\\
-0.02	-0.04	2.35651369726554e-10	2.35651369726554e-10\\
-0.02	-0.0366666666666667	2.21299161652094e-10	2.21299161652094e-10\\
-0.02	-0.0333333333333333	1.96036072013082e-10	1.96036072013082e-10\\
-0.02	-0.03	1.68079182471173e-10	1.68079182471173e-10\\
-0.02	-0.0266666666666667	1.41022700921195e-10	1.41022700921195e-10\\
-0.02	-0.0233333333333333	1.16236146827161e-10	1.16236146827161e-10\\
-0.02	-0.02	9.40556746961946e-11	9.40556746961946e-11\\
-0.02	-0.0166666666666667	7.43574354231653e-11	7.43574354231653e-11\\
-0.02	-0.0133333333333333	6.4014218071932e-11	6.4014218071932e-11\\
-0.02	-0.01	7.0950860365542e-11	7.0950860365542e-11\\
-0.02	-0.00666666666666667	7.57453793031619e-11	7.57453793031619e-11\\
-0.02	-0.00333333333333333	7.85519891517576e-11	7.85519891517576e-11\\
-0.02	0	7.94752559241091e-11	7.94752559241091e-11\\
-0.02	0.00333333333333333	7.85519891517576e-11	7.85519891517576e-11\\
-0.02	0.00666666666666667	7.57453793031619e-11	7.57453793031619e-11\\
-0.02	0.01	7.0950860365542e-11	7.0950860365542e-11\\
-0.02	0.0133333333333333	6.4014218071932e-11	6.4014218071932e-11\\
-0.02	0.0166666666666667	7.43574354231653e-11	7.43574354231653e-11\\
-0.02	0.02	9.40556746964064e-11	9.40556746964064e-11\\
-0.02	0.0233333333333333	1.16236146827267e-10	1.16236146827267e-10\\
-0.02	0.0266666666666667	1.41022700921195e-10	1.41022700921195e-10\\
-0.02	0.03	1.68079182471173e-10	1.68079182471173e-10\\
-0.02	0.0333333333333333	1.96036072013082e-10	1.96036072013082e-10\\
-0.02	0.0366666666666667	2.21299161651882e-10	2.21299161651882e-10\\
-0.02	0.04	2.35651369726554e-10	2.35651369726554e-10\\
-0.0166666666666667	-0.04	2.30673339137171e-10	2.30673339137171e-10\\
-0.0166666666666667	-0.0366666666666667	2.0679270399183e-10	2.0679270399183e-10\\
-0.0166666666666667	-0.0333333333333333	1.78382168836271e-10	1.78382168836271e-10\\
-0.0166666666666667	-0.03	1.50423693338035e-10	1.50423693338035e-10\\
-0.0166666666666667	-0.0266666666666667	1.24857954934642e-10	1.24857954934642e-10\\
-0.0166666666666667	-0.0233333333333333	1.02202662308351e-10	1.02202662308351e-10\\
-0.0166666666666667	-0.02	8.23524455043306e-11	8.23524455043306e-11\\
-0.0166666666666667	-0.0166666666666667	6.49578111565992e-11	6.49578111565992e-11\\
-0.0166666666666667	-0.0133333333333333	4.9593785034698e-11	4.9593785034698e-11\\
-0.0166666666666667	-0.01	5.0602463236036e-11	5.0602463236036e-11\\
-0.0166666666666667	-0.00666666666666667	5.44036144780277e-11	5.44036144780277e-11\\
-0.0166666666666667	-0.00333333333333333	5.66287607725006e-11	5.66287607725006e-11\\
-0.0166666666666667	0	5.73609312670063e-11	5.73609312670063e-11\\
-0.0166666666666667	0.00333333333333333	5.66287607725006e-11	5.66287607725006e-11\\
-0.0166666666666667	0.00666666666666667	5.44036144780277e-11	5.44036144780277e-11\\
-0.0166666666666667	0.01	5.06024632359302e-11	5.06024632359302e-11\\
-0.0166666666666667	0.0133333333333333	4.9593785034698e-11	4.9593785034698e-11\\
-0.0166666666666667	0.0166666666666667	6.49578111564933e-11	6.49578111564933e-11\\
-0.0166666666666667	0.02	8.23524455043306e-11	8.23524455043306e-11\\
-0.0166666666666667	0.0233333333333333	1.02202662308351e-10	1.02202662308351e-10\\
-0.0166666666666667	0.0266666666666667	1.24857954934642e-10	1.24857954934642e-10\\
-0.0166666666666667	0.03	1.50423693337824e-10	1.50423693337824e-10\\
-0.0166666666666667	0.0333333333333333	1.78382168836271e-10	1.78382168836271e-10\\
-0.0166666666666667	0.0366666666666667	2.06792703992041e-10	2.06792703992041e-10\\
-0.0166666666666667	0.04	2.30673339137171e-10	2.30673339137171e-10\\
-0.0133333333333333	-0.04	2.17514814854185e-10	2.17514814854185e-10\\
-0.0133333333333333	-0.0366666666666667	1.90152708556268e-10	1.90152708556268e-10\\
-0.0133333333333333	-0.0333333333333333	1.61652872712902e-10	1.61652872712902e-10\\
-0.0133333333333333	-0.03	1.35083093106395e-10	1.35083093106395e-10\\
-0.0133333333333333	-0.0266666666666667	1.11471734272541e-10	1.11471734272541e-10\\
-0.0133333333333333	-0.0233333333333333	9.09086216887861e-11	9.09086216887861e-11\\
-0.0133333333333333	-0.02	7.30930049154612e-11	7.30930049154612e-11\\
-0.0133333333333333	-0.0166666666666667	5.75928214880369e-11	5.75928214880369e-11\\
-0.0133333333333333	-0.0133333333333333	4.39577396644271e-11	4.39577396644271e-11\\
-0.0133333333333333	-0.01	3.53566236306884e-11	3.53566236306884e-11\\
-0.0133333333333333	-0.00666666666666667	3.82486601660869e-11	3.82486601660869e-11\\
-0.0133333333333333	-0.00333333333333333	3.99412429668912e-11	3.99412429668912e-11\\
-0.0133333333333333	0	4.04982158876802e-11	4.04982158876802e-11\\
-0.0133333333333333	0.00333333333333333	3.99412429668912e-11	3.99412429668912e-11\\
-0.0133333333333333	0.00666666666666667	3.82486601660869e-11	3.82486601660869e-11\\
-0.0133333333333333	0.01	3.53566236307943e-11	3.53566236307943e-11\\
-0.0133333333333333	0.0133333333333333	4.3957739664533e-11	4.3957739664533e-11\\
-0.0133333333333333	0.0166666666666667	5.75928214880369e-11	5.75928214880369e-11\\
-0.0133333333333333	0.02	7.30930049153553e-11	7.30930049153553e-11\\
-0.0133333333333333	0.0233333333333333	9.09086216887861e-11	9.09086216887861e-11\\
-0.0133333333333333	0.0266666666666667	1.11471734272541e-10	1.11471734272541e-10\\
-0.0133333333333333	0.03	1.35083093106819e-10	1.35083093106819e-10\\
-0.0133333333333333	0.0333333333333333	1.61652872712902e-10	1.61652872712902e-10\\
-0.0133333333333333	0.0366666666666667	1.90152708556268e-10	1.90152708556268e-10\\
-0.0133333333333333	0.04	2.17514814854185e-10	2.17514814854185e-10\\
-0.01	-0.04	2.02381482203227e-10	2.02381482203227e-10\\
-0.01	-0.0366666666666667	1.74691711171619e-10	1.74691711171619e-10\\
-0.01	-0.0333333333333333	1.47484300068082e-10	1.47484300068082e-10\\
-0.01	-0.03	1.22749946228602e-10	1.22749946228602e-10\\
-0.01	-0.0266666666666667	1.0105268953523e-10	1.0105268953523e-10\\
-0.01	-0.0233333333333333	8.22983223004397e-11	8.22983223004397e-11\\
-0.01	-0.02	6.61254749303666e-11	6.61254749303666e-11\\
-0.01	-0.0166666666666667	5.20939711471755e-11	5.20939711471755e-11\\
-0.01	-0.0133333333333333	3.97675614074495e-11	3.97675614074495e-11\\
-0.01	-0.01	2.87437379834645e-11	2.87437379834645e-11\\
-0.01	-0.00666666666666667	2.5818844015344e-11	2.5818844015344e-11\\
-0.01	-0.00333333333333333	2.70331424891709e-11	2.70331424891709e-11\\
-0.01	0	2.74327006110563e-11	2.74327006110563e-11\\
-0.01	0.00333333333333333	2.70331424891709e-11	2.70331424891709e-11\\
-0.01	0.00666666666666667	2.5818844015344e-11	2.5818844015344e-11\\
-0.01	0.01	2.87437379835175e-11	2.87437379835175e-11\\
-0.01	0.0133333333333333	3.97675614073436e-11	3.97675614073436e-11\\
-0.01	0.0166666666666667	5.20939711472814e-11	5.20939711472814e-11\\
-0.01	0.02	6.61254749301548e-11	6.61254749301548e-11\\
-0.01	0.0233333333333333	8.22983223004397e-11	8.22983223004397e-11\\
-0.01	0.0266666666666667	1.0105268953523e-10	1.0105268953523e-10\\
-0.01	0.03	1.22749946228602e-10	1.22749946228602e-10\\
-0.01	0.0333333333333333	1.47484300068082e-10	1.47484300068082e-10\\
-0.01	0.0366666666666667	1.74691711171619e-10	1.74691711171619e-10\\
-0.01	0.04	2.02381482203227e-10	2.02381482203227e-10\\
-0.00666666666666667	-0.04	1.89202049326137e-10	1.89202049326137e-10\\
-0.00666666666666667	-0.0366666666666667	1.6244398289157e-10	1.6244398289157e-10\\
-0.00666666666666667	-0.0333333333333333	1.36825002506023e-10	1.36825002506023e-10\\
-0.00666666666666667	-0.03	1.13769648450605e-10	1.13769648450605e-10\\
-0.00666666666666667	-0.0266666666666667	9.36306394611528e-11	9.36306394611528e-11\\
-0.00666666666666667	-0.0233333333333333	7.62550498474178e-11	7.62550498474178e-11\\
-0.00666666666666667	-0.02	6.12828133908701e-11	6.12828133908701e-11\\
-0.00666666666666667	-0.0166666666666667	4.82953770011957e-11	4.82953770011957e-11\\
-0.00666666666666667	-0.0133333333333333	3.68831129392055e-11	3.68831129392055e-11\\
-0.00666666666666667	-0.01	2.66702953692014e-11	2.66702953692014e-11\\
-0.00666666666666667	-0.00666666666666667	1.7319015989691e-11	1.7319015989691e-11\\
-0.00666666666666667	-0.00333333333333333	1.67045901561019e-11	1.67045901561019e-11\\
-0.00666666666666667	0	1.69619748350884e-11	1.69619748350884e-11\\
-0.00666666666666667	0.00333333333333333	1.67045901561019e-11	1.67045901561019e-11\\
-0.00666666666666667	0.00666666666666667	1.7319015989691e-11	1.7319015989691e-11\\
-0.00666666666666667	0.01	2.66702953692543e-11	2.66702953692543e-11\\
-0.00666666666666667	0.0133333333333333	3.68831129393114e-11	3.68831129393114e-11\\
-0.00666666666666667	0.0166666666666667	4.82953770010898e-11	4.82953770010898e-11\\
-0.00666666666666667	0.02	6.12828133908701e-11	6.12828133908701e-11\\
-0.00666666666666667	0.0233333333333333	7.62550498475237e-11	7.62550498475237e-11\\
-0.00666666666666667	0.0266666666666667	9.36306394611528e-11	9.36306394611528e-11\\
-0.00666666666666667	0.03	1.13769648450817e-10	1.13769648450817e-10\\
-0.00666666666666667	0.0333333333333333	1.36825002506023e-10	1.36825002506023e-10\\
-0.00666666666666667	0.0366666666666667	1.6244398289157e-10	1.6244398289157e-10\\
-0.00666666666666667	0.04	1.89202049326137e-10	1.89202049326137e-10\\
-0.00333333333333333	-0.04	1.80408267568063e-10	1.80408267568063e-10\\
-0.00333333333333333	-0.0366666666666667	1.54647524798248e-10	1.54647524798248e-10\\
-0.00333333333333333	-0.0333333333333333	1.30231658678316e-10	1.30231658678316e-10\\
-0.00333333333333333	-0.03	1.08322044862167e-10	1.08322044862167e-10\\
-0.00333333333333333	-0.0266666666666667	8.91897829058487e-11	8.91897829058487e-11\\
-0.00333333333333333	-0.0233333333333333	7.26739752342244e-11	7.26739752342244e-11\\
-0.00333333333333333	-0.02	5.84320556488917e-11	5.84320556488917e-11\\
-0.00333333333333333	-0.0166666666666667	4.60687397656819e-11	4.60687397656819e-11\\
-0.00333333333333333	-0.0133333333333333	3.51966119910283e-11	3.51966119910283e-11\\
-0.00333333333333333	-0.01	2.54596192318263e-11	2.54596192318263e-11\\
-0.00333333333333333	-0.00666666666666667	1.65373759442519e-11	1.65373759442519e-11\\
-0.00333333333333333	-0.00333333333333333	8.14018704992916e-12	8.14018704992916e-12\\
-0.00333333333333333	0	8.09787925475914e-12	8.09787925475914e-12\\
-0.00333333333333333	0.00333333333333333	8.14018704992916e-12	8.14018704992916e-12\\
-0.00333333333333333	0.00666666666666667	1.65373759442519e-11	1.65373759442519e-11\\
-0.00333333333333333	0.01	2.54596192318793e-11	2.54596192318793e-11\\
-0.00333333333333333	0.0133333333333333	3.51966119910283e-11	3.51966119910283e-11\\
-0.00333333333333333	0.0166666666666667	4.6068739765576e-11	4.6068739765576e-11\\
-0.00333333333333333	0.02	5.84320556487858e-11	5.84320556487858e-11\\
-0.00333333333333333	0.0233333333333333	7.26739752342244e-11	7.26739752342244e-11\\
-0.00333333333333333	0.0266666666666667	8.91897829058487e-11	8.91897829058487e-11\\
-0.00333333333333333	0.03	1.08322044862379e-10	1.08322044862379e-10\\
-0.00333333333333333	0.0333333333333333	1.30231658678316e-10	1.30231658678316e-10\\
-0.00333333333333333	0.0366666666666667	1.54647524798248e-10	1.54647524798248e-10\\
-0.00333333333333333	0.04	1.80408267568063e-10	1.80408267568063e-10\\
0	-0.04	1.77334861818923e-10	1.77334861818923e-10\\
0	-0.0366666666666667	1.51977004052824e-10	1.51977004052824e-10\\
0	-0.0333333333333333	1.28002384184863e-10	1.28002384184863e-10\\
0	-0.03	1.06496950432867e-10	1.06496950432867e-10\\
0	-0.0266666666666667	8.77118407581315e-11	8.77118407581315e-11\\
0	-0.0233333333333333	7.14878694104137e-11	7.14878694104137e-11\\
0	-0.02	5.74909844588176e-11	5.74909844588176e-11\\
0	-0.0166666666666667	4.53353111042123e-11	4.53353111042123e-11\\
0	-0.0133333333333333	3.46418423082849e-11	3.46418423082849e-11\\
0	-0.01	2.50616650401478e-11	2.50616650401478e-11\\
0	-0.00666666666666667	1.6280538969157e-11	1.6280538969157e-11\\
0	-0.00333333333333333	8.01427942177666e-12	8.01427942177666e-12\\
0	0	0	0\\
0	0.00333333333333333	8.01427942177666e-12	8.01427942177666e-12\\
0	0.00666666666666667	1.6280538969157e-11	1.6280538969157e-11\\
0	0.01	2.50616650400419e-11	2.50616650400419e-11\\
0	0.0133333333333333	3.46418423082849e-11	3.46418423082849e-11\\
0	0.0166666666666667	4.5335311104424e-11	4.5335311104424e-11\\
0	0.02	5.74909844587117e-11	5.74909844587117e-11\\
0	0.0233333333333333	7.14878694103079e-11	7.14878694103079e-11\\
0	0.0266666666666667	8.77118407581315e-11	8.77118407581315e-11\\
0	0.03	1.06496950432867e-10	1.06496950432867e-10\\
0	0.0333333333333333	1.28002384184863e-10	1.28002384184863e-10\\
0	0.0366666666666667	1.51977004052612e-10	1.51977004052612e-10\\
0	0.04	1.77334861818923e-10	1.77334861818923e-10\\
0.00333333333333333	-0.04	1.80408267568063e-10	1.80408267568063e-10\\
0.00333333333333333	-0.0366666666666667	1.54647524798248e-10	1.54647524798248e-10\\
0.00333333333333333	-0.0333333333333333	1.30231658678316e-10	1.30231658678316e-10\\
0.00333333333333333	-0.03	1.08322044862167e-10	1.08322044862167e-10\\
0.00333333333333333	-0.0266666666666667	8.91897829058487e-11	8.91897829058487e-11\\
0.00333333333333333	-0.0233333333333333	7.26739752342244e-11	7.26739752342244e-11\\
0.00333333333333333	-0.02	5.84320556488917e-11	5.84320556488917e-11\\
0.00333333333333333	-0.0166666666666667	4.60687397656819e-11	4.60687397656819e-11\\
0.00333333333333333	-0.0133333333333333	3.51966119910283e-11	3.51966119910283e-11\\
0.00333333333333333	-0.01	2.54596192318263e-11	2.54596192318263e-11\\
0.00333333333333333	-0.00666666666666667	1.65373759442519e-11	1.65373759442519e-11\\
0.00333333333333333	-0.00333333333333333	8.14018704992916e-12	8.14018704992916e-12\\
0.00333333333333333	0	8.09787925475914e-12	8.09787925475914e-12\\
0.00333333333333333	0.00333333333333333	8.14018704992916e-12	8.14018704992916e-12\\
0.00333333333333333	0.00666666666666667	1.65373759442519e-11	1.65373759442519e-11\\
0.00333333333333333	0.01	2.54596192318793e-11	2.54596192318793e-11\\
0.00333333333333333	0.0133333333333333	3.51966119910283e-11	3.51966119910283e-11\\
0.00333333333333333	0.0166666666666667	4.6068739765576e-11	4.6068739765576e-11\\
0.00333333333333333	0.02	5.84320556487858e-11	5.84320556487858e-11\\
0.00333333333333333	0.0233333333333333	7.26739752342244e-11	7.26739752342244e-11\\
0.00333333333333333	0.0266666666666667	8.91897829058487e-11	8.91897829058487e-11\\
0.00333333333333333	0.03	1.08322044862379e-10	1.08322044862379e-10\\
0.00333333333333333	0.0333333333333333	1.30231658678316e-10	1.30231658678316e-10\\
0.00333333333333333	0.0366666666666667	1.54647524798248e-10	1.54647524798248e-10\\
0.00333333333333333	0.04	1.80408267568063e-10	1.80408267568063e-10\\
0.00666666666666667	-0.04	1.89202049326137e-10	1.89202049326137e-10\\
0.00666666666666667	-0.0366666666666667	1.6244398289157e-10	1.6244398289157e-10\\
0.00666666666666667	-0.0333333333333333	1.36825002506023e-10	1.36825002506023e-10\\
0.00666666666666667	-0.03	1.13769648450605e-10	1.13769648450605e-10\\
0.00666666666666667	-0.0266666666666667	9.36306394611528e-11	9.36306394611528e-11\\
0.00666666666666667	-0.0233333333333333	7.62550498474178e-11	7.62550498474178e-11\\
0.00666666666666667	-0.02	6.12828133908701e-11	6.12828133908701e-11\\
0.00666666666666667	-0.0166666666666667	4.82953770011957e-11	4.82953770011957e-11\\
0.00666666666666667	-0.0133333333333333	3.68831129392055e-11	3.68831129392055e-11\\
0.00666666666666667	-0.01	2.66702953692014e-11	2.66702953692014e-11\\
0.00666666666666667	-0.00666666666666667	1.7319015989691e-11	1.7319015989691e-11\\
0.00666666666666667	-0.00333333333333333	1.67045901561019e-11	1.67045901561019e-11\\
0.00666666666666667	0	1.69619748350884e-11	1.69619748350884e-11\\
0.00666666666666667	0.00333333333333333	1.67045901561019e-11	1.67045901561019e-11\\
0.00666666666666667	0.00666666666666667	1.7319015989691e-11	1.7319015989691e-11\\
0.00666666666666667	0.01	2.66702953692543e-11	2.66702953692543e-11\\
0.00666666666666667	0.0133333333333333	3.68831129393114e-11	3.68831129393114e-11\\
0.00666666666666667	0.0166666666666667	4.82953770010898e-11	4.82953770010898e-11\\
0.00666666666666667	0.02	6.12828133908701e-11	6.12828133908701e-11\\
0.00666666666666667	0.0233333333333333	7.62550498475237e-11	7.62550498475237e-11\\
0.00666666666666667	0.0266666666666667	9.36306394611528e-11	9.36306394611528e-11\\
0.00666666666666667	0.03	1.13769648450817e-10	1.13769648450817e-10\\
0.00666666666666667	0.0333333333333333	1.36825002506023e-10	1.36825002506023e-10\\
0.00666666666666667	0.0366666666666667	1.6244398289157e-10	1.6244398289157e-10\\
0.00666666666666667	0.04	1.89202049326137e-10	1.89202049326137e-10\\
0.01	-0.04	2.02381482203227e-10	2.02381482203227e-10\\
0.01	-0.0366666666666667	1.74691711171831e-10	1.74691711171831e-10\\
0.01	-0.0333333333333333	1.47484300068294e-10	1.47484300068294e-10\\
0.01	-0.03	1.22749946228602e-10	1.22749946228602e-10\\
0.01	-0.0266666666666667	1.01052689535441e-10	1.01052689535441e-10\\
0.01	-0.0233333333333333	8.22983223004397e-11	8.22983223004397e-11\\
0.01	-0.02	6.61254749303666e-11	6.61254749303666e-11\\
0.01	-0.0166666666666667	5.20939711472814e-11	5.20939711472814e-11\\
0.01	-0.0133333333333333	3.97675614074495e-11	3.97675614074495e-11\\
0.01	-0.01	2.87437379834645e-11	2.87437379834645e-11\\
0.01	-0.00666666666666667	2.5818844015344e-11	2.5818844015344e-11\\
0.01	-0.00333333333333333	2.7033142489118e-11	2.7033142489118e-11\\
0.01	0	2.74327006111093e-11	2.74327006111093e-11\\
0.01	0.00333333333333333	2.7033142489118e-11	2.7033142489118e-11\\
0.01	0.00666666666666667	2.5818844015344e-11	2.5818844015344e-11\\
0.01	0.01	2.87437379834645e-11	2.87437379834645e-11\\
0.01	0.0133333333333333	3.97675614073436e-11	3.97675614073436e-11\\
0.01	0.0166666666666667	5.20939711471755e-11	5.20939711471755e-11\\
0.01	0.02	6.61254749302607e-11	6.61254749302607e-11\\
0.01	0.0233333333333333	8.22983223004397e-11	8.22983223004397e-11\\
0.01	0.0266666666666667	1.01052689535441e-10	1.01052689535441e-10\\
0.01	0.03	1.2274994622839e-10	1.2274994622839e-10\\
0.01	0.0333333333333333	1.47484300068294e-10	1.47484300068294e-10\\
0.01	0.0366666666666667	1.74691711171831e-10	1.74691711171831e-10\\
0.01	0.04	2.02381482203227e-10	2.02381482203227e-10\\
0.0133333333333333	-0.04	2.17514814854185e-10	2.17514814854185e-10\\
0.0133333333333333	-0.0366666666666667	1.90152708556268e-10	1.90152708556268e-10\\
0.0133333333333333	-0.0333333333333333	1.6165287271269e-10	1.6165287271269e-10\\
0.0133333333333333	-0.03	1.35083093106395e-10	1.35083093106395e-10\\
0.0133333333333333	-0.0266666666666667	1.11471734272541e-10	1.11471734272541e-10\\
0.0133333333333333	-0.0233333333333333	9.09086216887861e-11	9.09086216887861e-11\\
0.0133333333333333	-0.02	7.30930049154612e-11	7.30930049154612e-11\\
0.0133333333333333	-0.0166666666666667	5.75928214880369e-11	5.75928214880369e-11\\
0.0133333333333333	-0.0133333333333333	4.39577396644271e-11	4.39577396644271e-11\\
0.0133333333333333	-0.01	3.53566236307943e-11	3.53566236307943e-11\\
0.0133333333333333	-0.00666666666666667	3.8248660165981e-11	3.8248660165981e-11\\
0.0133333333333333	-0.00333333333333333	3.99412429668912e-11	3.99412429668912e-11\\
0.0133333333333333	0	4.04982158876802e-11	4.04982158876802e-11\\
0.0133333333333333	0.00333333333333333	3.99412429668912e-11	3.99412429668912e-11\\
0.0133333333333333	0.00666666666666667	3.8248660165981e-11	3.8248660165981e-11\\
0.0133333333333333	0.01	3.53566236307943e-11	3.53566236307943e-11\\
0.0133333333333333	0.0133333333333333	4.3957739664533e-11	4.3957739664533e-11\\
0.0133333333333333	0.0166666666666667	5.75928214880369e-11	5.75928214880369e-11\\
0.0133333333333333	0.02	7.30930049153553e-11	7.30930049153553e-11\\
0.0133333333333333	0.0233333333333333	9.09086216887861e-11	9.09086216887861e-11\\
0.0133333333333333	0.0266666666666667	1.11471734272541e-10	1.11471734272541e-10\\
0.0133333333333333	0.03	1.35083093106607e-10	1.35083093106607e-10\\
0.0133333333333333	0.0333333333333333	1.6165287271269e-10	1.6165287271269e-10\\
0.0133333333333333	0.0366666666666667	1.90152708556268e-10	1.90152708556268e-10\\
0.0133333333333333	0.04	2.17514814854185e-10	2.17514814854185e-10\\
0.0166666666666667	-0.04	2.30673339137171e-10	2.30673339137171e-10\\
0.0166666666666667	-0.0366666666666667	2.0679270399183e-10	2.0679270399183e-10\\
0.0166666666666667	-0.0333333333333333	1.78382168836059e-10	1.78382168836059e-10\\
0.0166666666666667	-0.03	1.50423693338247e-10	1.50423693338247e-10\\
0.0166666666666667	-0.0266666666666667	1.24857954934536e-10	1.24857954934536e-10\\
0.0166666666666667	-0.0233333333333333	1.02202662308351e-10	1.02202662308351e-10\\
0.0166666666666667	-0.02	8.23524455043306e-11	8.23524455043306e-11\\
0.0166666666666667	-0.0166666666666667	6.49578111565992e-11	6.49578111565992e-11\\
0.0166666666666667	-0.0133333333333333	4.9593785034698e-11	4.9593785034698e-11\\
0.0166666666666667	-0.01	5.0602463236036e-11	5.0602463236036e-11\\
0.0166666666666667	-0.00666666666666667	5.44036144780277e-11	5.44036144780277e-11\\
0.0166666666666667	-0.00333333333333333	5.66287607726064e-11	5.66287607726064e-11\\
0.0166666666666667	0	5.73609312669004e-11	5.73609312669004e-11\\
0.0166666666666667	0.00333333333333333	5.66287607726064e-11	5.66287607726064e-11\\
0.0166666666666667	0.00666666666666667	5.44036144780277e-11	5.44036144780277e-11\\
0.0166666666666667	0.01	5.06024632361419e-11	5.06024632361419e-11\\
0.0166666666666667	0.0133333333333333	4.9593785034698e-11	4.9593785034698e-11\\
0.0166666666666667	0.0166666666666667	6.49578111564933e-11	6.49578111564933e-11\\
0.0166666666666667	0.02	8.23524455043306e-11	8.23524455043306e-11\\
0.0166666666666667	0.0233333333333333	1.02202662308351e-10	1.02202662308351e-10\\
0.0166666666666667	0.0266666666666667	1.24857954934536e-10	1.24857954934536e-10\\
0.0166666666666667	0.03	1.50423693337824e-10	1.50423693337824e-10\\
0.0166666666666667	0.0333333333333333	1.78382168836059e-10	1.78382168836059e-10\\
0.0166666666666667	0.0366666666666667	2.06792703992041e-10	2.06792703992041e-10\\
0.0166666666666667	0.04	2.30673339137171e-10	2.30673339137171e-10\\
0.02	-0.04	2.35651369726342e-10	2.35651369726342e-10\\
0.02	-0.0366666666666667	2.21299161651882e-10	2.21299161651882e-10\\
0.02	-0.0333333333333333	1.96036072012871e-10	1.96036072012871e-10\\
0.02	-0.03	1.68079182471173e-10	1.68079182471173e-10\\
0.02	-0.0266666666666667	1.41022700921195e-10	1.41022700921195e-10\\
0.02	-0.0233333333333333	1.16236146827267e-10	1.16236146827267e-10\\
0.02	-0.02	9.40556746963005e-11	9.40556746963005e-11\\
0.02	-0.0166666666666667	7.43574354231653e-11	7.43574354231653e-11\\
0.02	-0.0133333333333333	6.40142180718261e-11	6.40142180718261e-11\\
0.02	-0.01	7.09508603653303e-11	7.09508603653303e-11\\
0.02	-0.00666666666666667	7.57453793031619e-11	7.57453793031619e-11\\
0.02	-0.00333333333333333	7.85519891516517e-11	7.85519891516517e-11\\
0.02	0	7.94752559241091e-11	7.94752559241091e-11\\
0.02	0.00333333333333333	7.85519891516517e-11	7.85519891516517e-11\\
0.02	0.00666666666666667	7.57453793031619e-11	7.57453793031619e-11\\
0.02	0.01	7.09508603653303e-11	7.09508603653303e-11\\
0.02	0.0133333333333333	6.40142180717202e-11	6.40142180717202e-11\\
0.02	0.0166666666666667	7.43574354230594e-11	7.43574354230594e-11\\
0.02	0.02	9.40556746963005e-11	9.40556746963005e-11\\
0.02	0.0233333333333333	1.16236146827267e-10	1.16236146827267e-10\\
0.02	0.0266666666666667	1.41022700921195e-10	1.41022700921195e-10\\
0.02	0.03	1.68079182471173e-10	1.68079182471173e-10\\
0.02	0.0333333333333333	1.96036072012871e-10	1.96036072012871e-10\\
0.02	0.0366666666666667	2.21299161652094e-10	2.21299161652094e-10\\
0.02	0.04	2.35651369726342e-10	2.35651369726342e-10\\
0.0233333333333333	-0.04	2.22470948496904e-10	2.22470948496904e-10\\
0.0233333333333333	-0.0366666666666667	2.28109908276413e-10	2.28109908276413e-10\\
0.0233333333333333	-0.0333333333333333	2.11663442999367e-10	2.11663442999367e-10\\
0.0233333333333333	-0.03	1.86604054147977e-10	1.86604054147977e-10\\
0.0233333333333333	-0.0266666666666667	1.59353469737425e-10	1.59353469737425e-10\\
0.0233333333333333	-0.0233333333333333	1.3282728896071e-10	1.3282728896071e-10\\
0.0233333333333333	-0.02	1.0821875749009e-10	1.0821875749009e-10\\
0.0233333333333333	-0.0166666666666667	8.58781853873738e-11	8.58781853873738e-11\\
0.0233333333333333	-0.0133333333333333	8.97593804601168e-11	8.97593804601168e-11\\
0.0233333333333333	-0.01	9.81612309633394e-11	9.81612309633394e-11\\
0.0233333333333333	-0.00666666666666667	1.0397675250823e-10	1.0397675250823e-10\\
0.0233333333333333	-0.00333333333333333	1.07380635631302e-10	1.07380635631302e-10\\
0.0233333333333333	0	1.08499946804032e-10	1.08499946804032e-10\\
0.0233333333333333	0.00333333333333333	1.07380635631302e-10	1.07380635631302e-10\\
0.0233333333333333	0.00666666666666667	1.0397675250823e-10	1.0397675250823e-10\\
0.0233333333333333	0.01	9.81612309632335e-11	9.81612309632335e-11\\
0.0233333333333333	0.0133333333333333	8.97593804601168e-11	8.97593804601168e-11\\
0.0233333333333333	0.0166666666666667	8.58781853873738e-11	8.58781853873738e-11\\
0.0233333333333333	0.02	1.08218757489984e-10	1.08218757489984e-10\\
0.0233333333333333	0.0233333333333333	1.3282728896071e-10	1.3282728896071e-10\\
0.0233333333333333	0.0266666666666667	1.59353469737425e-10	1.59353469737425e-10\\
0.0233333333333333	0.03	1.86604054148189e-10	1.86604054148189e-10\\
0.0233333333333333	0.0333333333333333	2.11663442999367e-10	2.11663442999367e-10\\
0.0233333333333333	0.0366666666666667	2.28109908276201e-10	2.28109908276201e-10\\
0.0233333333333333	0.04	2.22470948496904e-10	2.22470948496904e-10\\
0.0266666666666667	-0.04	1.74525611174754e-10	1.74525611174754e-10\\
0.0266666666666667	-0.0366666666666667	2.17485457490985e-10	2.17485457490985e-10\\
0.0266666666666667	-0.0333333333333333	2.19708097275948e-10	2.19708097275948e-10\\
0.0266666666666667	-0.03	2.02939155771459e-10	2.02939155771459e-10\\
0.0266666666666667	-0.0266666666666667	1.78237947337903e-10	1.78237947337903e-10\\
0.0266666666666667	-0.0233333333333333	1.5116801594255e-10	1.5116801594255e-10\\
0.0266666666666667	-0.02	1.24456166215599e-10	1.24456166215599e-10\\
0.0266666666666667	-0.0166666666666667	1.11698427094219e-10	1.11698427094219e-10\\
0.0266666666666667	-0.0133333333333333	1.2442700032748e-10	1.2442700032748e-10\\
0.0266666666666667	-0.01	1.34096957749918e-10	1.34096957749918e-10\\
0.0266666666666667	-0.00666666666666667	1.40809389869807e-10	1.40809389869807e-10\\
0.0266666666666667	-0.00333333333333333	1.44739596006142e-10	1.44739596006142e-10\\
0.0266666666666667	0	1.46031580583289e-10	1.46031580583289e-10\\
0.0266666666666667	0.00333333333333333	1.44739596006142e-10	1.44739596006142e-10\\
0.0266666666666667	0.00666666666666667	1.40809389869807e-10	1.40809389869807e-10\\
0.0266666666666667	0.01	1.34096957749918e-10	1.34096957749918e-10\\
0.0266666666666667	0.0133333333333333	1.24427000327374e-10	1.24427000327374e-10\\
0.0266666666666667	0.0166666666666667	1.11698427094008e-10	1.11698427094008e-10\\
0.0266666666666667	0.02	1.24456166215493e-10	1.24456166215493e-10\\
0.0266666666666667	0.0233333333333333	1.5116801594255e-10	1.5116801594255e-10\\
0.0266666666666667	0.0266666666666667	1.78237947337903e-10	1.78237947337903e-10\\
0.0266666666666667	0.03	2.02939155771353e-10	2.02939155771353e-10\\
0.0266666666666667	0.0333333333333333	2.19708097275948e-10	2.19708097275948e-10\\
0.0266666666666667	0.0366666666666667	2.17485457490774e-10	2.17485457490774e-10\\
0.0266666666666667	0.04	1.74525611174754e-10	1.74525611174754e-10\\
0.03	-0.04	2.72051987708567e-10	2.72051987708567e-10\\
0.03	-0.0366666666666667	1.71734435258016e-10	1.71734435258016e-10\\
0.03	-0.0333333333333333	2.09422774969814e-10	2.09422774969814e-10\\
0.03	-0.03	2.10653927412787e-10	2.10653927412787e-10\\
0.03	-0.0266666666666667	1.93873385565928e-10	1.93873385565928e-10\\
0.03	-0.0233333333333333	1.69017118187952e-10	1.69017118187952e-10\\
0.03	-0.02	1.41432365093388e-10	1.41432365093388e-10\\
0.03	-0.0166666666666667	1.56635960905667e-10	1.56635960905667e-10\\
0.03	-0.0133333333333333	1.69855598821203e-10	1.69855598821203e-10\\
0.03	-0.01	1.80083008438647e-10	1.80083008438647e-10\\
0.03	-0.00666666666666667	1.87237789512197e-10	1.87237789512197e-10\\
0.03	-0.00333333333333333	1.91437611378722e-10	1.91437611378722e-10\\
0.03	0	1.92818872347806e-10	1.92818872347806e-10\\
0.03	0.00333333333333333	1.91437611378722e-10	1.91437611378722e-10\\
0.03	0.00666666666666667	1.87237789512197e-10	1.87237789512197e-10\\
0.03	0.01	1.80083008438859e-10	1.80083008438859e-10\\
0.03	0.0133333333333333	1.69855598821203e-10	1.69855598821203e-10\\
0.03	0.0166666666666667	1.56635960905878e-10	1.56635960905878e-10\\
0.03	0.02	1.41432365093282e-10	1.41432365093282e-10\\
0.03	0.0233333333333333	1.6901711818774e-10	1.6901711818774e-10\\
0.03	0.0266666666666667	1.93873385565928e-10	1.93873385565928e-10\\
0.03	0.03	2.10653927412893e-10	2.10653927412893e-10\\
0.03	0.0333333333333333	2.09422774969814e-10	2.09422774969814e-10\\
0.03	0.0366666666666667	1.71734435258227e-10	1.71734435258227e-10\\
0.03	0.04	2.72051987708567e-10	2.72051987708567e-10\\
0.0333333333333333	-0.04	6.15977523895046e-10	6.15977523895046e-10\\
0.0333333333333333	-0.0366666666666667	3.8511413956946e-10	3.8511413956946e-10\\
0.0333333333333333	-0.0333333333333333	2.66097690499742e-10	2.66097690499742e-10\\
0.0333333333333333	-0.03	2.11897146882156e-10	2.11897146882156e-10\\
0.0333333333333333	-0.0266666666666667	1.97891322442561e-10	1.97891322442561e-10\\
0.0333333333333333	-0.0233333333333333	1.94437289136025e-10	1.94437289136025e-10\\
0.0333333333333333	-0.02	2.03489784107153e-10	2.03489784107153e-10\\
0.0333333333333333	-0.0166666666666667	2.15098070088526e-10	2.15098070088526e-10\\
0.0333333333333333	-0.0133333333333333	2.26150762468996e-10	2.26150762468996e-10\\
0.0333333333333333	-0.01	2.35188632228961e-10	2.35188632228961e-10\\
0.0333333333333333	-0.00666666666666667	2.41677076371564e-10	2.41677076371564e-10\\
0.0333333333333333	-0.00333333333333333	2.4552817506773e-10	2.4552817506773e-10\\
0.0333333333333333	0	2.46799563304069e-10	2.46799563304069e-10\\
0.0333333333333333	0.00333333333333333	2.4552817506773e-10	2.4552817506773e-10\\
0.0333333333333333	0.00666666666666667	2.41677076371564e-10	2.41677076371564e-10\\
0.0333333333333333	0.01	2.35188632228961e-10	2.35188632228961e-10\\
0.0333333333333333	0.0133333333333333	2.26150762469208e-10	2.26150762469208e-10\\
0.0333333333333333	0.0166666666666667	2.15098070088526e-10	2.15098070088526e-10\\
0.0333333333333333	0.02	2.03489784107153e-10	2.03489784107153e-10\\
0.0333333333333333	0.0233333333333333	1.94437289136025e-10	1.94437289136025e-10\\
0.0333333333333333	0.0266666666666667	1.97891322442561e-10	1.97891322442561e-10\\
0.0333333333333333	0.03	2.11897146882368e-10	2.11897146882368e-10\\
0.0333333333333333	0.0333333333333333	2.66097690499742e-10	2.66097690499742e-10\\
0.0333333333333333	0.0366666666666667	3.85114139569248e-10	3.85114139569248e-10\\
0.0333333333333333	0.04	6.15977523895046e-10	6.15977523895046e-10\\
0.0366666666666667	-0.04	1.26178930121813e-09	1.26178930121813e-09\\
0.0366666666666667	-0.0366666666666667	8.08214802296689e-10	8.08214802296689e-10\\
0.0366666666666667	-0.0333333333333333	5.47381063572857e-10	5.47381063572857e-10\\
0.0366666666666667	-0.03	4.04123830159049e-10	4.04123830159049e-10\\
0.0366666666666667	-0.0266666666666667	3.30821133383672e-10	3.30821133383672e-10\\
0.0366666666666667	-0.0233333333333333	2.97557682469217e-10	2.97557682469217e-10\\
0.0366666666666667	-0.02	2.8588594264641e-10	2.8588594264641e-10\\
0.0366666666666667	-0.0166666666666667	2.84778859539039e-10	2.84778859539039e-10\\
0.0366666666666667	-0.0133333333333333	2.87953807370468e-10	2.87953807370468e-10\\
0.0366666666666667	-0.01	2.9207975754644e-10	2.9207975754644e-10\\
0.0366666666666667	-0.00666666666666667	2.9557202072335e-10	2.9557202072335e-10\\
0.0366666666666667	-0.00333333333333333	2.97792737658184e-10	2.97792737658184e-10\\
0.0366666666666667	0	2.98544922841372e-10	2.98544922841372e-10\\
0.0366666666666667	0.00333333333333333	2.97792737658184e-10	2.97792737658184e-10\\
0.0366666666666667	0.00666666666666667	2.9557202072335e-10	2.9557202072335e-10\\
0.0366666666666667	0.01	2.92079757546228e-10	2.92079757546228e-10\\
0.0366666666666667	0.0133333333333333	2.87953807370468e-10	2.87953807370468e-10\\
0.0366666666666667	0.0166666666666667	2.84778859539039e-10	2.84778859539039e-10\\
0.0366666666666667	0.02	2.8588594264641e-10	2.8588594264641e-10\\
0.0366666666666667	0.0233333333333333	2.97557682469005e-10	2.97557682469005e-10\\
0.0366666666666667	0.0266666666666667	3.30821133383672e-10	3.30821133383672e-10\\
0.0366666666666667	0.03	4.04123830158626e-10	4.04123830158626e-10\\
0.0366666666666667	0.0333333333333333	5.47381063572857e-10	5.47381063572857e-10\\
0.0366666666666667	0.0366666666666667	8.08214802296901e-10	8.08214802296901e-10\\
0.0366666666666667	0.04	1.26178930121813e-09	1.26178930121813e-09\\
0.04	-0.04	2.46422606186455e-09	2.46422606186455e-09\\
0.04	-0.0366666666666667	1.59575520839728e-09	1.59575520839728e-09\\
0.04	-0.0333333333333333	1.06066794986912e-09	1.06066794986912e-09\\
0.04	-0.03	7.38375016899181e-10	7.38375016899181e-10\\
0.04	-0.0266666666666667	5.49431045951209e-10	5.49431045951209e-10\\
0.04	-0.0233333333333333	4.42051087967758e-10	4.42051087967758e-10\\
0.04	-0.02	3.83065728153893e-10	3.83065728153893e-10\\
0.04	-0.0166666666666667	3.51761849283999e-10	3.51761849283999e-10\\
0.04	-0.0133333333333333	3.35647835023556e-10	3.35647835023556e-10\\
0.04	-0.01	3.27532467769231e-10	3.27532467769231e-10\\
0.04	-0.00666666666666667	3.23521393167607e-10	3.23521393167607e-10\\
0.04	-0.00333333333333333	3.2167127504914e-10	3.2167127504914e-10\\
0.04	0	3.21132084569062e-10	3.21132084569062e-10\\
0.04	0.00333333333333333	3.2167127504914e-10	3.2167127504914e-10\\
0.04	0.00666666666666667	3.23521393167607e-10	3.23521393167607e-10\\
0.04	0.01	3.27532467769231e-10	3.27532467769231e-10\\
0.04	0.0133333333333333	3.35647835023556e-10	3.35647835023556e-10\\
0.04	0.0166666666666667	3.51761849283787e-10	3.51761849283787e-10\\
0.04	0.02	3.83065728153893e-10	3.83065728153893e-10\\
0.04	0.0233333333333333	4.42051087967758e-10	4.42051087967758e-10\\
0.04	0.0266666666666667	5.49431045951209e-10	5.49431045951209e-10\\
0.04	0.03	7.38375016898969e-10	7.38375016898969e-10\\
0.04	0.0333333333333333	1.06066794986912e-09	1.06066794986912e-09\\
0.04	0.0366666666666667	1.59575520839707e-09	1.59575520839707e-09\\
0.04	0.04	2.46422606186455e-09	2.46422606186455e-09\\
};
\end{axis}
\end{tikzpicture}%

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/3D_diff_field20mmVs2mm_mom_meth_lie4_spline.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
tick align=outside,
xlabel={$X [$-$]$},
xmajorgrids,
ymin=-0.04,
ymax=0.04,
ylabel={$Y [$-$]$},
ymajorgrids,
zmin=0,
zmax=8e-14,
zlabel={Difference on momenta},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.04	-0.04	7.09201577672736e-14	7.09201577672736e-14\\
-0.04	-0.0366666666666667	4.1259584724479e-14	4.1259584724479e-14\\
-0.04	-0.0333333333333333	2.43759006035571e-14	2.43759006035571e-14\\
-0.04	-0.03	1.47762119380446e-14	1.47762119380446e-14\\
-0.04	-0.0266666666666667	9.19761228984628e-15	9.19761228984628e-15\\
-0.04	-0.0233333333333333	5.79733743649724e-15	5.79733743649724e-15\\
-0.04	-0.02	3.60312907982108e-15	3.60312907982108e-15\\
-0.04	-0.0166666666666667	2.3713669916603e-15	2.3713669916603e-15\\
-0.04	-0.0133333333333333	1.82078202341784e-15	1.82078202341784e-15\\
-0.04	-0.01	1.28156762545933e-15	1.28156762545933e-15\\
-0.04	-0.00666666666666667	7.92931258847274e-16	7.92931258847274e-16\\
-0.04	-0.00333333333333333	3.72626734156112e-16	3.72626734156112e-16\\
-0.04	0	3.95733792957209e-18	3.95733792957209e-18\\
-0.04	0.00333333333333333	3.72626734156112e-16	3.72626734156112e-16\\
-0.04	0.00666666666666667	7.92931258847274e-16	7.92931258847274e-16\\
-0.04	0.01	1.28155407293218e-15	1.28155407293218e-15\\
-0.04	0.0133333333333333	1.820795575945e-15	1.820795575945e-15\\
-0.04	0.0166666666666667	2.37132633407883e-15	2.37132633407883e-15\\
-0.04	0.02	3.60312907982108e-15	3.60312907982108e-15\\
-0.04	0.0233333333333333	5.79733743649724e-15	5.79733743649724e-15\\
-0.04	0.0266666666666667	9.19761228984628e-15	9.19761228984628e-15\\
-0.04	0.03	1.47761577279359e-14	1.47761577279359e-14\\
-0.04	0.0333333333333333	2.43759006035571e-14	2.43759006035571e-14\\
-0.04	0.0366666666666667	4.12595305143704e-14	4.12595305143704e-14\\
-0.04	0.04	7.09201577672736e-14	7.09201577672736e-14\\
-0.0366666666666667	-0.04	3.70467545529607e-14	3.70467545529607e-14\\
-0.0366666666666667	-0.0366666666666667	2.26197099245651e-14	2.26197099245651e-14\\
-0.0366666666666667	-0.0333333333333333	1.44709548163813e-14	1.44709548163813e-14\\
-0.0366666666666667	-0.03	9.81219229131969e-15	9.81219229131969e-15\\
-0.0366666666666667	-0.0266666666666667	7.02839479324591e-15	7.02839479324591e-15\\
-0.0366666666666667	-0.0233333333333333	5.24401485776926e-15	5.24401485776926e-15\\
-0.0366666666666667	-0.02	4.01799904112266e-15	4.01799904112266e-15\\
-0.0366666666666667	-0.0166666666666667	3.14814363813753e-15	3.14814363813753e-15\\
-0.0366666666666667	-0.0133333333333333	2.54364671686824e-15	2.54364671686824e-15\\
-0.0366666666666667	-0.01	2.1482923946714e-15	2.1482923946714e-15\\
-0.0366666666666667	-0.00666666666666667	1.91686944095437e-15	1.91686944095437e-15\\
-0.0366666666666667	-0.00333333333333333	1.8010224388243e-15	1.8010224388243e-15\\
-0.0366666666666667	0	1.76621954908751e-15	1.76621954908751e-15\\
-0.0366666666666667	0.00333333333333333	1.8010224388243e-15	1.8010224388243e-15\\
-0.0366666666666667	0.00666666666666667	1.91686944095437e-15	1.91686944095437e-15\\
-0.0366666666666667	0.01	2.1482923946714e-15	2.1482923946714e-15\\
-0.0366666666666667	0.0133333333333333	2.54364671686824e-15	2.54364671686824e-15\\
-0.0366666666666667	0.0166666666666667	3.14814363813753e-15	3.14814363813753e-15\\
-0.0366666666666667	0.02	4.01799904112266e-15	4.01799904112266e-15\\
-0.0366666666666667	0.0233333333333333	5.24396064766064e-15	5.24396064766064e-15\\
-0.0366666666666667	0.0266666666666667	7.02839479324591e-15	7.02839479324591e-15\\
-0.0366666666666667	0.03	9.81213808121106e-15	9.81213808121106e-15\\
-0.0366666666666667	0.0333333333333333	1.44709548163813e-14	1.44709548163813e-14\\
-0.0366666666666667	0.0366666666666667	2.26197099245651e-14	2.26197099245651e-14\\
-0.0366666666666667	0.04	3.70467545529607e-14	3.70467545529607e-14\\
-0.0333333333333333	-0.04	1.82564738066687e-14	1.82564738066687e-14\\
-0.0333333333333333	-0.0366666666666667	1.17052905996423e-14	1.17052905996423e-14\\
-0.0333333333333333	-0.0333333333333333	8.12988999038255e-15	8.12988999038255e-15\\
-0.0333333333333333	-0.03	6.12625727057503e-15	6.12625727057503e-15\\
-0.0333333333333333	-0.0266666666666667	4.91287240923788e-15	4.91287240923788e-15\\
-0.0333333333333333	-0.0233333333333333	4.09026111591881e-15	4.09026111591881e-15\\
-0.0333333333333333	-0.02	3.47345849999181e-15	3.47345849999181e-15\\
-0.0333333333333333	-0.0166666666666667	2.99434955997047e-15	2.99434955997047e-15\\
-0.0333333333333333	-0.0133333333333333	2.63447575386822e-15	2.63447575386822e-15\\
-0.0333333333333333	-0.01	2.3816398072446e-15	2.3816398072446e-15\\
-0.0333333333333333	-0.00666666666666667	2.22166577669436e-15	2.22166577669436e-15\\
-0.0333333333333333	-0.00333333333333333	2.13669143142581e-15	2.13669143142581e-15\\
-0.0333333333333333	0	2.10955927205936e-15	2.10955927205936e-15\\
-0.0333333333333333	0.00333333333333333	2.13669143142581e-15	2.13669143142581e-15\\
-0.0333333333333333	0.00666666666666667	2.22166577669436e-15	2.22166577669436e-15\\
-0.0333333333333333	0.01	2.3816398072446e-15	2.3816398072446e-15\\
-0.0333333333333333	0.0133333333333333	2.63447575386822e-15	2.63447575386822e-15\\
-0.0333333333333333	0.0166666666666667	2.99434955997047e-15	2.99434955997047e-15\\
-0.0333333333333333	0.02	3.47345849999181e-15	3.47345849999181e-15\\
-0.0333333333333333	0.0233333333333333	4.09026111591881e-15	4.09026111591881e-15\\
-0.0333333333333333	0.0266666666666667	4.91287240923788e-15	4.91287240923788e-15\\
-0.0333333333333333	0.03	6.12628437562934e-15	6.12628437562934e-15\\
-0.0333333333333333	0.0333333333333333	8.12988999038255e-15	8.12988999038255e-15\\
-0.0333333333333333	0.0366666666666667	1.17052905996423e-14	1.17052905996423e-14\\
-0.0333333333333333	0.04	1.82564738066687e-14	1.82564738066687e-14\\
-0.03	-0.04	7.80262356461781e-15	7.80262356461781e-15\\
-0.03	-0.0366666666666667	5.37216755455705e-15	5.37216755455705e-15\\
-0.03	-0.0333333333333333	4.18716168508471e-15	4.18716168508471e-15\\
-0.03	-0.03	3.59047101945731e-15	3.59047101945731e-15\\
-0.03	-0.0266666666666667	3.23791557801933e-15	3.23791557801933e-15\\
-0.03	-0.0233333333333333	2.96602477821428e-15	2.96602477821428e-15\\
-0.03	-0.02	2.72023614571182e-15	2.72023614571182e-15\\
-0.03	-0.0166666666666667	2.49415288769428e-15	2.49415288769428e-15\\
-0.03	-0.0133333333333333	2.30157147680654e-15	2.30157147680654e-15\\
-0.03	-0.01	2.15048790407069e-15	2.15048790407069e-15\\
-0.03	-0.00666666666666667	2.04664844100089e-15	2.04664844100089e-15\\
-0.03	-0.00333333333333333	1.9877220529263e-15	1.9877220529263e-15\\
-0.03	0	1.96931772104836e-15	1.96931772104836e-15\\
-0.03	0.00333333333333333	1.9877220529263e-15	1.9877220529263e-15\\
-0.03	0.00666666666666667	2.04664844100089e-15	2.04664844100089e-15\\
-0.03	0.01	2.15048790407069e-15	2.15048790407069e-15\\
-0.03	0.0133333333333333	2.30157147680654e-15	2.30157147680654e-15\\
-0.03	0.0166666666666667	2.49415288769428e-15	2.49415288769428e-15\\
-0.03	0.02	2.72023614571182e-15	2.72023614571182e-15\\
-0.03	0.0233333333333333	2.96599767315997e-15	2.96599767315997e-15\\
-0.03	0.0266666666666667	3.23791557801933e-15	3.23791557801933e-15\\
-0.03	0.03	3.59047101945731e-15	3.59047101945731e-15\\
-0.03	0.0333333333333333	4.18716168508471e-15	4.18716168508471e-15\\
-0.03	0.0366666666666667	5.37214044950274e-15	5.37214044950274e-15\\
-0.03	0.04	7.80262356461781e-15	7.80262356461781e-15\\
-0.0266666666666667	-0.04	2.22218077272629e-15	2.22218077272629e-15\\
-0.0266666666666667	-0.0366666666666667	1.83522901736621e-15	1.83522901736621e-15\\
-0.0266666666666667	-0.0333333333333333	1.83211193612032e-15	1.83211193612032e-15\\
-0.0266666666666667	-0.03	1.94706447145809e-15	1.94706447145809e-15\\
-0.0266666666666667	-0.0266666666666667	2.03843560954431e-15	2.03843560954431e-15\\
-0.0266666666666667	-0.0233333333333333	2.06592013461682e-15	2.06592013461682e-15\\
-0.0266666666666667	-0.02	2.03331275427932e-15	2.03331275427932e-15\\
-0.0266666666666667	-0.0166666666666667	1.96175541089527e-15	1.96175541089527e-15\\
-0.0266666666666667	-0.0133333333333333	1.87778395263627e-15	1.87778395263627e-15\\
-0.0266666666666667	-0.01	1.80010086697768e-15	1.80010086697768e-15\\
-0.0266666666666667	-0.00666666666666667	1.74084921825135e-15	1.74084921825135e-15\\
-0.0266666666666667	-0.00333333333333333	1.70404055449547e-15	1.70404055449547e-15\\
-0.0266666666666667	0	1.69222275081538e-15	1.69222275081538e-15\\
-0.0266666666666667	0.00333333333333333	1.70404055449547e-15	1.70404055449547e-15\\
-0.0266666666666667	0.00666666666666667	1.74084921825135e-15	1.74084921825135e-15\\
-0.0266666666666667	0.01	1.80010086697768e-15	1.80010086697768e-15\\
-0.0266666666666667	0.0133333333333333	1.87778395263627e-15	1.87778395263627e-15\\
-0.0266666666666667	0.0166666666666667	1.96175541089527e-15	1.96175541089527e-15\\
-0.0266666666666667	0.02	2.03333985933363e-15	2.03333985933363e-15\\
-0.0266666666666667	0.0233333333333333	2.06592013461682e-15	2.06592013461682e-15\\
-0.0266666666666667	0.0266666666666667	2.03843560954431e-15	2.03843560954431e-15\\
-0.0266666666666667	0.03	1.94711868156672e-15	1.94711868156672e-15\\
-0.0266666666666667	0.0333333333333333	1.83211193612032e-15	1.83211193612032e-15\\
-0.0266666666666667	0.0366666666666667	1.83512059714896e-15	1.83512059714896e-15\\
-0.0266666666666667	0.04	2.22218077272629e-15	2.22218077272629e-15\\
-0.0233333333333333	-0.04	2.09310650409189e-15	2.09310650409189e-15\\
-0.0233333333333333	-0.0366666666666667	1.50086106737168e-15	1.50086106737168e-15\\
-0.0233333333333333	-0.0333333333333333	9.89957898642202e-16	9.89957898642202e-16\\
-0.0233333333333333	-0.03	9.49327422228308e-16	9.49327422228308e-16\\
-0.0233333333333333	-0.0266666666666667	1.23954123874837e-15	1.23954123874837e-15\\
-0.0233333333333333	-0.0233333333333333	1.40951703433978e-15	1.40951703433978e-15\\
-0.0233333333333333	-0.02	1.4859261824457e-15	1.4859261824457e-15\\
-0.0233333333333333	-0.0166666666666667	1.50281263128216e-15	1.50281263128216e-15\\
-0.0233333333333333	-0.0133333333333333	1.48462513983871e-15	1.48462513983871e-15\\
-0.0233333333333333	-0.01	1.45364406275994e-15	1.45364406275994e-15\\
-0.0233333333333333	-0.00666666666666667	1.42621374779606e-15	1.42621374779606e-15\\
-0.0233333333333333	-0.00333333333333333	1.40667100363701e-15	1.40667100363701e-15\\
-0.0233333333333333	0	1.39935263897273e-15	1.39935263897273e-15\\
-0.0233333333333333	0.00333333333333333	1.40667100363701e-15	1.40667100363701e-15\\
-0.0233333333333333	0.00666666666666667	1.42621374779606e-15	1.42621374779606e-15\\
-0.0233333333333333	0.01	1.45364406275994e-15	1.45364406275994e-15\\
-0.0233333333333333	0.0133333333333333	1.48462513983871e-15	1.48462513983871e-15\\
-0.0233333333333333	0.0166666666666667	1.50281263128216e-15	1.50281263128216e-15\\
-0.0233333333333333	0.02	1.4859261824457e-15	1.4859261824457e-15\\
-0.0233333333333333	0.0233333333333333	1.40951703433978e-15	1.40951703433978e-15\\
-0.0233333333333333	0.0266666666666667	1.23954123874837e-15	1.23954123874837e-15\\
-0.0233333333333333	0.03	9.49327422228308e-16	9.49327422228308e-16\\
-0.0233333333333333	0.0333333333333333	9.89957898642202e-16	9.89957898642202e-16\\
-0.0233333333333333	0.0366666666666667	1.50086106737168e-15	1.50086106737168e-15\\
-0.0233333333333333	0.04	2.09310650409189e-15	2.09310650409189e-15\\
-0.02	-0.04	1.72954641060319e-15	1.72954641060319e-15\\
-0.02	-0.0366666666666667	8.09519552086302e-16	8.09519552086302e-16\\
-0.02	-0.0333333333333333	4.17878622330226e-16	4.17878622330226e-16\\
-0.02	-0.03	3.94974851436469e-16	3.94974851436469e-16\\
-0.02	-0.0266666666666667	7.38937990657496e-16	7.38937990657496e-16\\
-0.02	-0.0233333333333333	9.54721328036423e-16	9.54721328036423e-16\\
-0.02	-0.02	1.07669407244104e-15	1.07669407244104e-15\\
-0.02	-0.0166666666666667	1.13426520780002e-15	1.13426520780002e-15\\
-0.02	-0.0133333333333333	1.15234427902622e-15	1.15234427902622e-15\\
-0.02	-0.01	1.15093481620199e-15	1.15093481620199e-15\\
-0.02	-0.00666666666666667	1.14188172806173e-15	1.14188172806173e-15\\
-0.02	-0.00333333333333333	1.13358758144222e-15	1.13358758144222e-15\\
-0.02	0	1.13114812655413e-15	1.13114812655413e-15\\
-0.02	0.00333333333333333	1.13358758144222e-15	1.13358758144222e-15\\
-0.02	0.00666666666666667	1.14188172806173e-15	1.14188172806173e-15\\
-0.02	0.01	1.15093481620199e-15	1.15093481620199e-15\\
-0.02	0.0133333333333333	1.15234427902622e-15	1.15234427902622e-15\\
-0.02	0.0166666666666667	1.13426520780002e-15	1.13426520780002e-15\\
-0.02	0.02	1.07666696738673e-15	1.07666696738673e-15\\
-0.02	0.0233333333333333	9.54721328036423e-16	9.54721328036423e-16\\
-0.02	0.0266666666666667	7.38937990657496e-16	7.38937990657496e-16\\
-0.02	0.03	3.94947746382157e-16	3.94947746382157e-16\\
-0.02	0.0333333333333333	4.17878622330226e-16	4.17878622330226e-16\\
-0.02	0.0366666666666667	8.0949244703199e-16	8.0949244703199e-16\\
-0.02	0.04	1.72954641060319e-15	1.72954641060319e-15\\
-0.0166666666666667	-0.04	1.81705507844993e-15	1.81705507844993e-15\\
-0.0166666666666667	-0.0366666666666667	9.67406493454503e-16	9.67406493454503e-16\\
-0.0166666666666667	-0.0333333333333333	3.33622561000946e-16	3.33622561000946e-16\\
-0.0166666666666667	-0.03	2.80672837402185e-16	2.80672837402185e-16\\
-0.0166666666666667	-0.0266666666666667	4.43316715802167e-16	4.43316715802167e-16\\
-0.0166666666666667	-0.0233333333333333	6.50697486344332e-16	6.50697486344332e-16\\
-0.0166666666666667	-0.02	7.77345852617795e-16	7.77345852617795e-16\\
-0.0166666666666667	-0.0166666666666667	8.47046499781456e-16	8.47046499781456e-16\\
-0.0166666666666667	-0.0133333333333333	8.80317953949605e-16	8.80317953949605e-16\\
-0.0166666666666667	-0.01	8.92474570808599e-16	8.92474570808599e-16\\
-0.0166666666666667	-0.00666666666666667	8.94846263060911e-16	8.94846263060911e-16\\
-0.0166666666666667	-0.00333333333333333	8.93707850779801e-16	8.93707850779801e-16\\
-0.0166666666666667	0	8.9274562135172e-16	8.9274562135172e-16\\
-0.0166666666666667	0.00333333333333333	8.93707850779801e-16	8.93707850779801e-16\\
-0.0166666666666667	0.00666666666666667	8.94846263060911e-16	8.94846263060911e-16\\
-0.0166666666666667	0.01	8.92501675862911e-16	8.92501675862911e-16\\
-0.0166666666666667	0.0133333333333333	8.80317953949605e-16	8.80317953949605e-16\\
-0.0166666666666667	0.0166666666666667	8.470329472543e-16	8.470329472543e-16\\
-0.0166666666666667	0.02	7.77332300090638e-16	7.77332300090638e-16\\
-0.0166666666666667	0.0233333333333333	6.50724591398644e-16	6.50724591398644e-16\\
-0.0166666666666667	0.0266666666666667	4.43316715802167e-16	4.43316715802167e-16\\
-0.0166666666666667	0.03	2.80699942456497e-16	2.80699942456497e-16\\
-0.0166666666666667	0.0333333333333333	3.33622561000946e-16	3.33622561000946e-16\\
-0.0166666666666667	0.0366666666666667	9.6742004598166e-16	9.6742004598166e-16\\
-0.0166666666666667	0.04	1.81705507844993e-15	1.81705507844993e-15\\
-0.0133333333333333	-0.04	1.44074205690736e-15	1.44074205690736e-15\\
-0.0133333333333333	-0.0366666666666667	8.15265823600475e-16	8.15265823600475e-16\\
-0.0133333333333333	-0.0333333333333333	6.44693716814193e-16	6.44693716814193e-16\\
-0.0133333333333333	-0.03	6.25557548469824e-16	6.25557548469824e-16\\
-0.0133333333333333	-0.0266666666666667	6.15908149134703e-16	6.15908149134703e-16\\
-0.0133333333333333	-0.0233333333333333	5.99997482253478e-16	5.99997482253478e-16\\
-0.0133333333333333	-0.02	5.67498522133225e-16	5.67498522133225e-16\\
-0.0133333333333333	-0.0166666666666667	6.20543113422078e-16	6.20543113422078e-16\\
-0.0133333333333333	-0.0133333333333333	6.55847446663638e-16	6.55847446663638e-16\\
-0.0133333333333333	-0.01	6.73099813733313e-16	6.73099813733313e-16\\
-0.0133333333333333	-0.00666666666666667	6.79916734892816e-16	6.79916734892816e-16\\
-0.0133333333333333	-0.00333333333333333	6.8186829880329e-16	6.8186829880329e-16\\
-0.0133333333333333	0	6.82274874617972e-16	6.82274874617972e-16\\
-0.0133333333333333	0.00333333333333333	6.8186829880329e-16	6.8186829880329e-16\\
-0.0133333333333333	0.00666666666666667	6.79916734892816e-16	6.79916734892816e-16\\
-0.0133333333333333	0.01	6.73113366260469e-16	6.73113366260469e-16\\
-0.0133333333333333	0.0133333333333333	6.55847446663638e-16	6.55847446663638e-16\\
-0.0133333333333333	0.0166666666666667	6.20556665949235e-16	6.20556665949235e-16\\
-0.0133333333333333	0.02	5.67444312024601e-16	5.67444312024601e-16\\
-0.0133333333333333	0.0233333333333333	5.99997482253478e-16	5.99997482253478e-16\\
-0.0133333333333333	0.0266666666666667	6.15908149134703e-16	6.15908149134703e-16\\
-0.0133333333333333	0.03	6.25557548469824e-16	6.25557548469824e-16\\
-0.0133333333333333	0.0333333333333333	6.44693716814193e-16	6.44693716814193e-16\\
-0.0133333333333333	0.0366666666666667	8.15265823600475e-16	8.15265823600475e-16\\
-0.0133333333333333	0.04	1.44074205690736e-15	1.44074205690736e-15\\
-0.01	-0.04	1.27285335049798e-15	1.27285335049798e-15\\
-0.01	-0.0366666666666667	1.13163601753175e-15	1.13163601753175e-15\\
-0.01	-0.0333333333333333	9.90554209837069e-16	9.90554209837069e-16\\
-0.01	-0.03	8.81456366230715e-16	8.81456366230715e-16\\
-0.01	-0.0266666666666667	7.95587554169863e-16	7.95587554169863e-16\\
-0.01	-0.0233333333333333	7.20235503182121e-16	7.20235503182121e-16\\
-0.01	-0.02	6.42958993338216e-16	6.42958993338216e-16\\
-0.01	-0.0166666666666667	5.58160830922694e-16	5.58160830922694e-16\\
-0.01	-0.0133333333333333	4.66491537239044e-16	4.66491537239044e-16\\
-0.01	-0.01	4.8260549202761e-16	4.8260549202761e-16\\
-0.01	-0.00666666666666667	4.89720568784546e-16	4.89720568784546e-16\\
-0.01	-0.00333333333333333	4.93311988480905e-16	4.93311988480905e-16\\
-0.01	0	4.94260665381829e-16	4.94260665381829e-16\\
-0.01	0.00333333333333333	4.93311988480905e-16	4.93311988480905e-16\\
-0.01	0.00666666666666667	4.89720568784546e-16	4.89720568784546e-16\\
-0.01	0.01	4.8260549202761e-16	4.8260549202761e-16\\
-0.01	0.0133333333333333	4.66491537239044e-16	4.66491537239044e-16\\
-0.01	0.0166666666666667	5.5817438344985e-16	5.5817438344985e-16\\
-0.01	0.02	6.42986098392528e-16	6.42986098392528e-16\\
-0.01	0.0233333333333333	7.20181293073496e-16	7.20181293073496e-16\\
-0.01	0.0266666666666667	7.95587554169863e-16	7.95587554169863e-16\\
-0.01	0.03	8.81402156122091e-16	8.81402156122091e-16\\
-0.01	0.0333333333333333	9.90554209837069e-16	9.90554209837069e-16\\
-0.01	0.0366666666666667	1.1315275973145e-15	1.1315275973145e-15\\
-0.01	0.04	1.27285335049798e-15	1.27285335049798e-15\\
-0.00666666666666667	-0.04	1.57534575662144e-15	1.57534575662144e-15\\
-0.00666666666666667	-0.0366666666666667	1.39336242196975e-15	1.39336242196975e-15\\
-0.00666666666666667	-0.0333333333333333	1.20628333710737e-15	1.20628333710737e-15\\
-0.00666666666666667	-0.03	1.04937217769441e-15	1.04937217769441e-15\\
-0.00666666666666667	-0.0266666666666667	9.1829213504091e-16	9.1829213504091e-16\\
-0.00666666666666667	-0.0233333333333333	8.04152751332499e-16	8.04152751332499e-16\\
-0.00666666666666667	-0.02	6.97629887885798e-16	6.97629887885798e-16\\
-0.00666666666666667	-0.0166666666666667	5.91391627509374e-16	5.91391627509374e-16\\
-0.00666666666666667	-0.0133333333333333	4.81277344366315e-16	4.81277344366315e-16\\
-0.00666666666666667	-0.01	3.66650069680285e-16	3.66650069680285e-16\\
-0.00666666666666667	-0.00666666666666667	3.17650907747519e-16	3.17650907747519e-16\\
-0.00666666666666667	-0.00333333333333333	3.20510490977449e-16	3.20510490977449e-16\\
-0.00666666666666667	0	3.21228774916721e-16	3.21228774916721e-16\\
-0.00666666666666667	0.00333333333333333	3.20510490977449e-16	3.20510490977449e-16\\
-0.00666666666666667	0.00666666666666667	3.17650907747519e-16	3.17650907747519e-16\\
-0.00666666666666667	0.01	3.66609412098817e-16	3.66609412098817e-16\\
-0.00666666666666667	0.0133333333333333	4.81196029203379e-16	4.81196029203379e-16\\
-0.00666666666666667	0.0166666666666667	5.91432285090843e-16	5.91432285090843e-16\\
-0.00666666666666667	0.02	6.97602782831486e-16	6.97602782831486e-16\\
-0.00666666666666667	0.0233333333333333	8.04206961441123e-16	8.04206961441123e-16\\
-0.00666666666666667	0.0266666666666667	9.1829213504091e-16	9.1829213504091e-16\\
-0.00666666666666667	0.03	1.04950770296597e-15	1.04950770296597e-15\\
-0.00666666666666667	0.0333333333333333	1.20628333710737e-15	1.20628333710737e-15\\
-0.00666666666666667	0.0366666666666667	1.39330821186112e-15	1.39330821186112e-15\\
-0.00666666666666667	0.04	1.57534575662144e-15	1.57534575662144e-15\\
-0.00333333333333333	-0.04	1.70284793210573e-15	1.70284793210573e-15\\
-0.00333333333333333	-0.0366666666666667	1.51945513462981e-15	1.51945513462981e-15\\
-0.00333333333333333	-0.0333333333333333	1.31966377929504e-15	1.31966377929504e-15\\
-0.00333333333333333	-0.03	1.14123120675824e-15	1.14123120675824e-15\\
-0.00333333333333333	-0.0266666666666667	9.8751844375411e-16	9.8751844375411e-16\\
-0.00333333333333333	-0.0233333333333333	8.53511055234901e-16	8.53511055234901e-16\\
-0.00333333333333333	-0.02	7.30698054146606e-16	7.30698054146606e-16\\
-0.00333333333333333	-0.0166666666666667	6.1181528593357e-16	6.1181528593357e-16\\
-0.00333333333333333	-0.0133333333333333	4.93583039024026e-16	4.93583039024026e-16\\
-0.00333333333333333	-0.01	3.73060415025106e-16	3.73060415025106e-16\\
-0.00333333333333333	-0.00666666666666667	2.50538793270666e-16	2.50538793270666e-16\\
-0.00333333333333333	-0.00333333333333333	1.57839507523155e-16	1.57839507523155e-16\\
-0.00333333333333333	0	1.58330786632563e-16	1.58330786632563e-16\\
-0.00333333333333333	0.00333333333333333	1.57839507523155e-16	1.57839507523155e-16\\
-0.00333333333333333	0.00666666666666667	2.50538793270666e-16	2.50538793270666e-16\\
-0.00333333333333333	0.01	3.73155282715198e-16	3.73155282715198e-16\\
-0.00333333333333333	0.0133333333333333	4.93501723861089e-16	4.93501723861089e-16\\
-0.00333333333333333	0.0166666666666667	6.11761075824946e-16	6.11761075824946e-16\\
-0.00333333333333333	0.02	7.30698054146606e-16	7.30698054146606e-16\\
-0.00333333333333333	0.0233333333333333	8.5361947545215e-16	8.5361947545215e-16\\
-0.00333333333333333	0.0266666666666667	9.8751844375411e-16	9.8751844375411e-16\\
-0.00333333333333333	0.03	1.14125831181255e-15	1.14125831181255e-15\\
-0.00333333333333333	0.0333333333333333	1.31966377929504e-15	1.31966377929504e-15\\
-0.00333333333333333	0.0366666666666667	1.51934671441256e-15	1.51934671441256e-15\\
-0.00333333333333333	0.04	1.70284793210573e-15	1.70284793210573e-15\\
0	-0.04	1.73168770989385e-15	1.73168770989385e-15\\
0	-0.0366666666666667	1.55648063882019e-15	1.55648063882019e-15\\
0	-0.0333333333333333	1.35500877011807e-15	1.35500877011807e-15\\
0	-0.03	1.1697186188403e-15	1.1697186188403e-15\\
0	-0.0266666666666667	1.00977169334437e-15	1.00977169334437e-15\\
0	-0.0233333333333333	8.69530142333375e-16	8.69530142333375e-16\\
0	-0.02	7.41296130382652e-16	7.41296130382652e-16\\
0	-0.0166666666666667	6.19174308179316e-16	6.19174308179316e-16\\
0	-0.0133333333333333	4.97892742659656e-16	4.97892742659656e-16\\
0	-0.01	3.75310134533013e-16	3.75310134533013e-16\\
0	-0.00666666666666667	2.5166365302462e-16	2.5166365302462e-16\\
0	-0.00333333333333333	1.26238402326992e-16	1.26238402326992e-16\\
0	0	0	0\\
0	0.00333333333333333	1.26238402326992e-16	1.26238402326992e-16\\
0	0.00666666666666667	2.5166365302462e-16	2.5166365302462e-16\\
0	0.01	3.75337239587326e-16	3.75337239587326e-16\\
0	0.0133333333333333	4.97919847713968e-16	4.97919847713968e-16\\
0	0.0166666666666667	6.19187860706472e-16	6.19187860706472e-16\\
0	0.02	7.41269025328339e-16	7.41269025328339e-16\\
0	0.0233333333333333	8.69448827170438e-16	8.69448827170438e-16\\
0	0.0266666666666667	1.00977169334437e-15	1.00977169334437e-15\\
0	0.03	1.1697186188403e-15	1.1697186188403e-15\\
0	0.0333333333333333	1.35500877011807e-15	1.35500877011807e-15\\
0	0.0366666666666667	1.55648063882019e-15	1.55648063882019e-15\\
0	0.04	1.73168770989385e-15	1.73168770989385e-15\\
0.00333333333333333	-0.04	1.70284793210573e-15	1.70284793210573e-15\\
0.00333333333333333	-0.0366666666666667	1.51945513462981e-15	1.51945513462981e-15\\
0.00333333333333333	-0.0333333333333333	1.31966377929504e-15	1.31966377929504e-15\\
0.00333333333333333	-0.03	1.14123120675824e-15	1.14123120675824e-15\\
0.00333333333333333	-0.0266666666666667	9.8751844375411e-16	9.8751844375411e-16\\
0.00333333333333333	-0.0233333333333333	8.53511055234901e-16	8.53511055234901e-16\\
0.00333333333333333	-0.02	7.30698054146606e-16	7.30698054146606e-16\\
0.00333333333333333	-0.0166666666666667	6.1181528593357e-16	6.1181528593357e-16\\
0.00333333333333333	-0.0133333333333333	4.93583039024026e-16	4.93583039024026e-16\\
0.00333333333333333	-0.01	3.73060415025106e-16	3.73060415025106e-16\\
0.00333333333333333	-0.00666666666666667	2.50538793270666e-16	2.50538793270666e-16\\
0.00333333333333333	-0.00333333333333333	1.57839507523155e-16	1.57839507523155e-16\\
0.00333333333333333	0	1.58330786632563e-16	1.58330786632563e-16\\
0.00333333333333333	0.00333333333333333	1.57839507523155e-16	1.57839507523155e-16\\
0.00333333333333333	0.00666666666666667	2.50538793270666e-16	2.50538793270666e-16\\
0.00333333333333333	0.01	3.73155282715198e-16	3.73155282715198e-16\\
0.00333333333333333	0.0133333333333333	4.93501723861089e-16	4.93501723861089e-16\\
0.00333333333333333	0.0166666666666667	6.11761075824946e-16	6.11761075824946e-16\\
0.00333333333333333	0.02	7.30698054146606e-16	7.30698054146606e-16\\
0.00333333333333333	0.0233333333333333	8.5361947545215e-16	8.5361947545215e-16\\
0.00333333333333333	0.0266666666666667	9.8751844375411e-16	9.8751844375411e-16\\
0.00333333333333333	0.03	1.14125831181255e-15	1.14125831181255e-15\\
0.00333333333333333	0.0333333333333333	1.31966377929504e-15	1.31966377929504e-15\\
0.00333333333333333	0.0366666666666667	1.51934671441256e-15	1.51934671441256e-15\\
0.00333333333333333	0.04	1.70284793210573e-15	1.70284793210573e-15\\
0.00666666666666667	-0.04	1.57534575662144e-15	1.57534575662144e-15\\
0.00666666666666667	-0.0366666666666667	1.39336242196975e-15	1.39336242196975e-15\\
0.00666666666666667	-0.0333333333333333	1.20628333710737e-15	1.20628333710737e-15\\
0.00666666666666667	-0.03	1.04937217769441e-15	1.04937217769441e-15\\
0.00666666666666667	-0.0266666666666667	9.1829213504091e-16	9.1829213504091e-16\\
0.00666666666666667	-0.0233333333333333	8.04152751332499e-16	8.04152751332499e-16\\
0.00666666666666667	-0.02	6.97629887885798e-16	6.97629887885798e-16\\
0.00666666666666667	-0.0166666666666667	5.91391627509374e-16	5.91391627509374e-16\\
0.00666666666666667	-0.0133333333333333	4.81277344366315e-16	4.81277344366315e-16\\
0.00666666666666667	-0.01	3.66650069680285e-16	3.66650069680285e-16\\
0.00666666666666667	-0.00666666666666667	3.17650907747519e-16	3.17650907747519e-16\\
0.00666666666666667	-0.00333333333333333	3.20510490977449e-16	3.20510490977449e-16\\
0.00666666666666667	0	3.21228774916721e-16	3.21228774916721e-16\\
0.00666666666666667	0.00333333333333333	3.20510490977449e-16	3.20510490977449e-16\\
0.00666666666666667	0.00666666666666667	3.17650907747519e-16	3.17650907747519e-16\\
0.00666666666666667	0.01	3.66609412098817e-16	3.66609412098817e-16\\
0.00666666666666667	0.0133333333333333	4.81196029203379e-16	4.81196029203379e-16\\
0.00666666666666667	0.0166666666666667	5.91432285090843e-16	5.91432285090843e-16\\
0.00666666666666667	0.02	6.97602782831486e-16	6.97602782831486e-16\\
0.00666666666666667	0.0233333333333333	8.04206961441123e-16	8.04206961441123e-16\\
0.00666666666666667	0.0266666666666667	9.1829213504091e-16	9.1829213504091e-16\\
0.00666666666666667	0.03	1.04950770296597e-15	1.04950770296597e-15\\
0.00666666666666667	0.0333333333333333	1.20628333710737e-15	1.20628333710737e-15\\
0.00666666666666667	0.0366666666666667	1.39330821186112e-15	1.39330821186112e-15\\
0.00666666666666667	0.04	1.57534575662144e-15	1.57534575662144e-15\\
0.01	-0.04	1.27285335049798e-15	1.27285335049798e-15\\
0.01	-0.0366666666666667	1.13169022764037e-15	1.13169022764037e-15\\
0.01	-0.0333333333333333	9.90554209837069e-16	9.90554209837069e-16\\
0.01	-0.03	8.81456366230715e-16	8.81456366230715e-16\\
0.01	-0.0266666666666667	7.95587554169863e-16	7.95587554169863e-16\\
0.01	-0.0233333333333333	7.20235503182121e-16	7.20235503182121e-16\\
0.01	-0.02	6.42958993338216e-16	6.42958993338216e-16\\
0.01	-0.0166666666666667	5.58160830922694e-16	5.58160830922694e-16\\
0.01	-0.0133333333333333	4.66599957456293e-16	4.66599957456293e-16\\
0.01	-0.01	4.8260549202761e-16	4.8260549202761e-16\\
0.01	-0.00666666666666667	4.8970701625739e-16	4.8970701625739e-16\\
0.01	-0.00333333333333333	4.93311988480905e-16	4.93311988480905e-16\\
0.01	0	4.94192902746049e-16	4.94192902746049e-16\\
0.01	0.00333333333333333	4.93311988480905e-16	4.93311988480905e-16\\
0.01	0.00666666666666667	4.8970701625739e-16	4.8970701625739e-16\\
0.01	0.01	4.8260549202761e-16	4.8260549202761e-16\\
0.01	0.0133333333333333	4.66599957456293e-16	4.66599957456293e-16\\
0.01	0.0166666666666667	5.5817438344985e-16	5.5817438344985e-16\\
0.01	0.02	6.42986098392528e-16	6.42986098392528e-16\\
0.01	0.0233333333333333	7.20181293073496e-16	7.20181293073496e-16\\
0.01	0.0266666666666667	7.95587554169863e-16	7.95587554169863e-16\\
0.01	0.03	8.81429261176403e-16	8.81429261176403e-16\\
0.01	0.0333333333333333	9.90554209837069e-16	9.90554209837069e-16\\
0.01	0.0366666666666667	1.13158180742312e-15	1.13158180742312e-15\\
0.01	0.04	1.27285335049798e-15	1.27285335049798e-15\\
0.0133333333333333	-0.04	1.44074205690736e-15	1.44074205690736e-15\\
0.0133333333333333	-0.0366666666666667	8.15292928654787e-16	8.15292928654787e-16\\
0.0133333333333333	-0.0333333333333333	6.44666611759881e-16	6.44666611759881e-16\\
0.0133333333333333	-0.03	6.25557548469824e-16	6.25557548469824e-16\\
0.0133333333333333	-0.0266666666666667	6.15908149134703e-16	6.15908149134703e-16\\
0.0133333333333333	-0.0233333333333333	5.99997482253478e-16	5.99997482253478e-16\\
0.0133333333333333	-0.02	5.67525627187537e-16	5.67525627187537e-16\\
0.0133333333333333	-0.0166666666666667	6.20583771003547e-16	6.20583771003547e-16\\
0.0133333333333333	-0.0133333333333333	6.55888104245106e-16	6.55888104245106e-16\\
0.0133333333333333	-0.01	6.73072708679001e-16	6.73072708679001e-16\\
0.0133333333333333	-0.00666666666666667	6.79957392474284e-16	6.79957392474284e-16\\
0.0133333333333333	-0.00333333333333333	6.81881851330446e-16	6.81881851330446e-16\\
0.0133333333333333	0	6.82234217036504e-16	6.82234217036504e-16\\
0.0133333333333333	0.00333333333333333	6.81881851330446e-16	6.81881851330446e-16\\
0.0133333333333333	0.00666666666666667	6.79957392474284e-16	6.79957392474284e-16\\
0.0133333333333333	0.01	6.73072708679001e-16	6.73072708679001e-16\\
0.0133333333333333	0.0133333333333333	6.55888104245106e-16	6.55888104245106e-16\\
0.0133333333333333	0.0166666666666667	6.20583771003547e-16	6.20583771003547e-16\\
0.0133333333333333	0.02	5.67498522133225e-16	5.67498522133225e-16\\
0.0133333333333333	0.0233333333333333	5.99997482253478e-16	5.99997482253478e-16\\
0.0133333333333333	0.0266666666666667	6.15908149134703e-16	6.15908149134703e-16\\
0.0133333333333333	0.03	6.25557548469824e-16	6.25557548469824e-16\\
0.0133333333333333	0.0333333333333333	6.44666611759881e-16	6.44666611759881e-16\\
0.0133333333333333	0.0366666666666667	8.15292928654787e-16	8.15292928654787e-16\\
0.0133333333333333	0.04	1.44074205690736e-15	1.44074205690736e-15\\
0.0166666666666667	-0.04	1.81708218350424e-15	1.81708218350424e-15\\
0.0166666666666667	-0.0366666666666667	9.67447151035972e-16	9.67447151035972e-16\\
0.0166666666666667	-0.0333333333333333	3.3360900847379e-16	3.3360900847379e-16\\
0.0166666666666667	-0.03	2.80672837402185e-16	2.80672837402185e-16\\
0.0166666666666667	-0.0266666666666667	4.43303163275011e-16	4.43303163275011e-16\\
0.0166666666666667	-0.0233333333333333	6.50656828762863e-16	6.50656828762863e-16\\
0.0166666666666667	-0.02	7.77345852617795e-16	7.77345852617795e-16\\
0.0166666666666667	-0.0166666666666667	8.470329472543e-16	8.470329472543e-16\\
0.0166666666666667	-0.0133333333333333	8.80317953949605e-16	8.80317953949605e-16\\
0.0166666666666667	-0.01	8.92501675862911e-16	8.92501675862911e-16\\
0.0166666666666667	-0.00666666666666667	8.94846263060911e-16	8.94846263060911e-16\\
0.0166666666666667	-0.00333333333333333	8.93734955834113e-16	8.93734955834113e-16\\
0.0166666666666667	0	8.92718516297408e-16	8.92718516297408e-16\\
0.0166666666666667	0.00333333333333333	8.93734955834113e-16	8.93734955834113e-16\\
0.0166666666666667	0.00666666666666667	8.94846263060911e-16	8.94846263060911e-16\\
0.0166666666666667	0.01	8.92501675862911e-16	8.92501675862911e-16\\
0.0166666666666667	0.0133333333333333	8.80317953949605e-16	8.80317953949605e-16\\
0.0166666666666667	0.0166666666666667	8.47019394727144e-16	8.47019394727144e-16\\
0.0166666666666667	0.02	7.77345852617795e-16	7.77345852617795e-16\\
0.0166666666666667	0.0233333333333333	6.50643276235707e-16	6.50643276235707e-16\\
0.0166666666666667	0.0266666666666667	4.43303163275011e-16	4.43303163275011e-16\\
0.0166666666666667	0.03	2.80699942456497e-16	2.80699942456497e-16\\
0.0166666666666667	0.0333333333333333	3.3360900847379e-16	3.3360900847379e-16\\
0.0166666666666667	0.0366666666666667	9.67460703563128e-16	9.67460703563128e-16\\
0.0166666666666667	0.04	1.81708218350424e-15	1.81708218350424e-15\\
0.02	-0.04	1.72962772576613e-15	1.72962772576613e-15\\
0.02	-0.0366666666666667	8.09438236923365e-16	8.09438236923365e-16\\
0.02	-0.0333333333333333	4.17878622330226e-16	4.17878622330226e-16\\
0.02	-0.03	3.94920641327845e-16	3.94920641327845e-16\\
0.02	-0.0266666666666667	7.38965095711808e-16	7.38965095711808e-16\\
0.02	-0.0233333333333333	9.54775538145047e-16	9.54775538145047e-16\\
0.02	-0.02	1.07666696738673e-15	1.07666696738673e-15\\
0.02	-0.0166666666666667	1.13434652296296e-15	1.13434652296296e-15\\
0.02	-0.0133333333333333	1.15237138408053e-15	1.15237138408053e-15\\
0.02	-0.01	1.15093481620199e-15	1.15093481620199e-15\\
0.02	-0.00666666666666667	1.14193593817036e-15	1.14193593817036e-15\\
0.02	-0.00333333333333333	1.13356047638791e-15	1.13356047638791e-15\\
0.02	0	1.13120233666275e-15	1.13120233666275e-15\\
0.02	0.00333333333333333	1.13356047638791e-15	1.13356047638791e-15\\
0.02	0.00666666666666667	1.14193593817036e-15	1.14193593817036e-15\\
0.02	0.01	1.15093481620199e-15	1.15093481620199e-15\\
0.02	0.0133333333333333	1.15237138408053e-15	1.15237138408053e-15\\
0.02	0.0166666666666667	1.13434652296296e-15	1.13434652296296e-15\\
0.02	0.02	1.07663986233242e-15	1.07663986233242e-15\\
0.02	0.0233333333333333	9.54775538145047e-16	9.54775538145047e-16\\
0.02	0.0266666666666667	7.38965095711808e-16	7.38965095711808e-16\\
0.02	0.03	3.94947746382157e-16	3.94947746382157e-16\\
0.02	0.0333333333333333	4.17878622330226e-16	4.17878622330226e-16\\
0.02	0.0366666666666667	8.09411131869053e-16	8.09411131869053e-16\\
0.02	0.04	1.72962772576613e-15	1.72962772576613e-15\\
0.0233333333333333	-0.04	2.09310650409189e-15	2.09310650409189e-15\\
0.0233333333333333	-0.0366666666666667	1.50086106737168e-15	1.50086106737168e-15\\
0.0233333333333333	-0.0333333333333333	9.8993079358789e-16	9.8993079358789e-16\\
0.0233333333333333	-0.03	9.49327422228308e-16	9.49327422228308e-16\\
0.0233333333333333	-0.0266666666666667	1.23951413369405e-15	1.23951413369405e-15\\
0.0233333333333333	-0.0233333333333333	1.40951703433978e-15	1.40951703433978e-15\\
0.0233333333333333	-0.02	1.48595328750001e-15	1.48595328750001e-15\\
0.0233333333333333	-0.0166666666666667	1.50283973633647e-15	1.50283973633647e-15\\
0.0233333333333333	-0.0133333333333333	1.48462513983871e-15	1.48462513983871e-15\\
0.0233333333333333	-0.01	1.45367116781425e-15	1.45367116781425e-15\\
0.0233333333333333	-0.00666666666666667	1.42621374779606e-15	1.42621374779606e-15\\
0.0233333333333333	-0.00333333333333333	1.40675231879994e-15	1.40675231879994e-15\\
0.0233333333333333	0	1.39937974402704e-15	1.39937974402704e-15\\
0.0233333333333333	0.00333333333333333	1.40675231879994e-15	1.40675231879994e-15\\
0.0233333333333333	0.00666666666666667	1.42621374779606e-15	1.42621374779606e-15\\
0.0233333333333333	0.01	1.45367116781425e-15	1.45367116781425e-15\\
0.0233333333333333	0.0133333333333333	1.48462513983871e-15	1.48462513983871e-15\\
0.0233333333333333	0.0166666666666667	1.50283973633647e-15	1.50283973633647e-15\\
0.0233333333333333	0.02	1.48595328750001e-15	1.48595328750001e-15\\
0.0233333333333333	0.0233333333333333	1.40951703433978e-15	1.40951703433978e-15\\
0.0233333333333333	0.0266666666666667	1.23951413369405e-15	1.23951413369405e-15\\
0.0233333333333333	0.03	9.49327422228308e-16	9.49327422228308e-16\\
0.0233333333333333	0.0333333333333333	9.8993079358789e-16	9.8993079358789e-16\\
0.0233333333333333	0.0366666666666667	1.50086106737168e-15	1.50086106737168e-15\\
0.0233333333333333	0.04	2.09310650409189e-15	2.09310650409189e-15\\
0.0266666666666667	-0.04	2.22218077272629e-15	2.22218077272629e-15\\
0.0266666666666667	-0.0366666666666667	1.83522901736621e-15	1.83522901736621e-15\\
0.0266666666666667	-0.0333333333333333	1.83211193612032e-15	1.83211193612032e-15\\
0.0266666666666667	-0.03	1.94706447145809e-15	1.94706447145809e-15\\
0.0266666666666667	-0.0266666666666667	2.03843560954431e-15	2.03843560954431e-15\\
0.0266666666666667	-0.0233333333333333	2.06592013461682e-15	2.06592013461682e-15\\
0.0266666666666667	-0.02	2.03331275427932e-15	2.03331275427932e-15\\
0.0266666666666667	-0.0166666666666667	1.96175541089527e-15	1.96175541089527e-15\\
0.0266666666666667	-0.0133333333333333	1.87778395263627e-15	1.87778395263627e-15\\
0.0266666666666667	-0.01	1.80010086697768e-15	1.80010086697768e-15\\
0.0266666666666667	-0.00666666666666667	1.74084921825135e-15	1.74084921825135e-15\\
0.0266666666666667	-0.00333333333333333	1.70404055449547e-15	1.70404055449547e-15\\
0.0266666666666667	0	1.69222275081538e-15	1.69222275081538e-15\\
0.0266666666666667	0.00333333333333333	1.70404055449547e-15	1.70404055449547e-15\\
0.0266666666666667	0.00666666666666667	1.74084921825135e-15	1.74084921825135e-15\\
0.0266666666666667	0.01	1.80010086697768e-15	1.80010086697768e-15\\
0.0266666666666667	0.0133333333333333	1.87778395263627e-15	1.87778395263627e-15\\
0.0266666666666667	0.0166666666666667	1.96175541089527e-15	1.96175541089527e-15\\
0.0266666666666667	0.02	2.03333985933363e-15	2.03333985933363e-15\\
0.0266666666666667	0.0233333333333333	2.06592013461682e-15	2.06592013461682e-15\\
0.0266666666666667	0.0266666666666667	2.03843560954431e-15	2.03843560954431e-15\\
0.0266666666666667	0.03	1.94711868156672e-15	1.94711868156672e-15\\
0.0266666666666667	0.0333333333333333	1.83211193612032e-15	1.83211193612032e-15\\
0.0266666666666667	0.0366666666666667	1.83512059714896e-15	1.83512059714896e-15\\
0.0266666666666667	0.04	2.22218077272629e-15	2.22218077272629e-15\\
0.03	-0.04	7.80256935450918e-15	7.80256935450918e-15\\
0.03	-0.0366666666666667	5.37222176466567e-15	5.37222176466567e-15\\
0.03	-0.0333333333333333	4.18710747497608e-15	4.18710747497608e-15\\
0.03	-0.03	3.59066075483749e-15	3.59066075483749e-15\\
0.03	-0.0266666666666667	3.23788847296502e-15	3.23788847296502e-15\\
0.03	-0.0233333333333333	2.96594346305135e-15	2.96594346305135e-15\\
0.03	-0.02	2.72023614571182e-15	2.72023614571182e-15\\
0.03	-0.0166666666666667	2.49412578263997e-15	2.49412578263997e-15\\
0.03	-0.0133333333333333	2.30157147680654e-15	2.30157147680654e-15\\
0.03	-0.01	2.150515009125e-15	2.150515009125e-15\\
0.03	-0.00666666666666667	2.04664844100089e-15	2.04664844100089e-15\\
0.03	-0.00333333333333333	1.98769494787199e-15	1.98769494787199e-15\\
0.03	0	1.96923640588542e-15	1.96923640588542e-15\\
0.03	0.00333333333333333	1.98769494787199e-15	1.98769494787199e-15\\
0.03	0.00666666666666667	2.04664844100089e-15	2.04664844100089e-15\\
0.03	0.01	2.150515009125e-15	2.150515009125e-15\\
0.03	0.0133333333333333	2.30154437175223e-15	2.30154437175223e-15\\
0.03	0.0166666666666667	2.49412578263997e-15	2.49412578263997e-15\\
0.03	0.02	2.72023614571182e-15	2.72023614571182e-15\\
0.03	0.0233333333333333	2.96594346305135e-15	2.96594346305135e-15\\
0.03	0.0266666666666667	3.23788847296502e-15	3.23788847296502e-15\\
0.03	0.03	3.59066075483749e-15	3.59066075483749e-15\\
0.03	0.0333333333333333	4.18710747497608e-15	4.18710747497608e-15\\
0.03	0.0366666666666667	5.37219465961136e-15	5.37219465961136e-15\\
0.03	0.04	7.80256935450918e-15	7.80256935450918e-15\\
0.0333333333333333	-0.04	1.82564738066687e-14	1.82564738066687e-14\\
0.0333333333333333	-0.0366666666666667	1.17052905996423e-14	1.17052905996423e-14\\
0.0333333333333333	-0.0333333333333333	8.12988999038255e-15	8.12988999038255e-15\\
0.0333333333333333	-0.03	6.12625727057503e-15	6.12625727057503e-15\\
0.0333333333333333	-0.0266666666666667	4.91287240923788e-15	4.91287240923788e-15\\
0.0333333333333333	-0.0233333333333333	4.09026111591881e-15	4.09026111591881e-15\\
0.0333333333333333	-0.02	3.47345849999181e-15	3.47345849999181e-15\\
0.0333333333333333	-0.0166666666666667	2.99434955997047e-15	2.99434955997047e-15\\
0.0333333333333333	-0.0133333333333333	2.63447575386822e-15	2.63447575386822e-15\\
0.0333333333333333	-0.01	2.3816398072446e-15	2.3816398072446e-15\\
0.0333333333333333	-0.00666666666666667	2.22166577669436e-15	2.22166577669436e-15\\
0.0333333333333333	-0.00333333333333333	2.13669143142581e-15	2.13669143142581e-15\\
0.0333333333333333	0	2.10955927205936e-15	2.10955927205936e-15\\
0.0333333333333333	0.00333333333333333	2.13669143142581e-15	2.13669143142581e-15\\
0.0333333333333333	0.00666666666666667	2.22166577669436e-15	2.22166577669436e-15\\
0.0333333333333333	0.01	2.3816398072446e-15	2.3816398072446e-15\\
0.0333333333333333	0.0133333333333333	2.63447575386822e-15	2.63447575386822e-15\\
0.0333333333333333	0.0166666666666667	2.99434955997047e-15	2.99434955997047e-15\\
0.0333333333333333	0.02	3.47345849999181e-15	3.47345849999181e-15\\
0.0333333333333333	0.0233333333333333	4.09026111591881e-15	4.09026111591881e-15\\
0.0333333333333333	0.0266666666666667	4.91287240923788e-15	4.91287240923788e-15\\
0.0333333333333333	0.03	6.12628437562934e-15	6.12628437562934e-15\\
0.0333333333333333	0.0333333333333333	8.12988999038255e-15	8.12988999038255e-15\\
0.0333333333333333	0.0366666666666667	1.17052905996423e-14	1.17052905996423e-14\\
0.0333333333333333	0.04	1.82564738066687e-14	1.82564738066687e-14\\
0.0366666666666667	-0.04	3.70466461327434e-14	3.70466461327434e-14\\
0.0366666666666667	-0.0366666666666667	2.26197099245651e-14	2.26197099245651e-14\\
0.0366666666666667	-0.0333333333333333	1.44709548163813e-14	1.44709548163813e-14\\
0.0366666666666667	-0.03	9.81235492164556e-15	9.81235492164556e-15\\
0.0366666666666667	-0.0266666666666667	7.02834058313728e-15	7.02834058313728e-15\\
0.0366666666666667	-0.0233333333333333	5.24396064766064e-15	5.24396064766064e-15\\
0.0366666666666667	-0.02	4.01799904112266e-15	4.01799904112266e-15\\
0.0366666666666667	-0.0166666666666667	3.14814363813753e-15	3.14814363813753e-15\\
0.0366666666666667	-0.0133333333333333	2.54348408654237e-15	2.54348408654237e-15\\
0.0366666666666667	-0.01	2.1482923946714e-15	2.1482923946714e-15\\
0.0366666666666667	-0.00666666666666667	1.91686944095437e-15	1.91686944095437e-15\\
0.0366666666666667	-0.00333333333333333	1.80113085904154e-15	1.80113085904154e-15\\
0.0366666666666667	0	1.76621954908751e-15	1.76621954908751e-15\\
0.0366666666666667	0.00333333333333333	1.80113085904154e-15	1.80113085904154e-15\\
0.0366666666666667	0.00666666666666667	1.91686944095437e-15	1.91686944095437e-15\\
0.0366666666666667	0.01	2.1482923946714e-15	2.1482923946714e-15\\
0.0366666666666667	0.0133333333333333	2.54348408654237e-15	2.54348408654237e-15\\
0.0366666666666667	0.0166666666666667	3.14814363813753e-15	3.14814363813753e-15\\
0.0366666666666667	0.02	4.01799904112266e-15	4.01799904112266e-15\\
0.0366666666666667	0.0233333333333333	5.24396064766064e-15	5.24396064766064e-15\\
0.0366666666666667	0.0266666666666667	7.02834058313728e-15	7.02834058313728e-15\\
0.0366666666666667	0.03	9.81230071153694e-15	9.81230071153694e-15\\
0.0366666666666667	0.0333333333333333	1.44709548163813e-14	1.44709548163813e-14\\
0.0366666666666667	0.0366666666666667	2.26196015043478e-14	2.26196015043478e-14\\
0.0366666666666667	0.04	3.70466461327434e-14	3.70466461327434e-14\\
0.04	-0.04	7.09201577672736e-14	7.09201577672736e-14\\
0.04	-0.0366666666666667	4.1259584724479e-14	4.1259584724479e-14\\
0.04	-0.0333333333333333	2.43759006035571e-14	2.43759006035571e-14\\
0.04	-0.03	1.47762119380446e-14	1.47762119380446e-14\\
0.04	-0.0266666666666667	9.19761228984628e-15	9.19761228984628e-15\\
0.04	-0.0233333333333333	5.79733743649724e-15	5.79733743649724e-15\\
0.04	-0.02	3.60312907982108e-15	3.60312907982108e-15\\
0.04	-0.0166666666666667	2.3713669916603e-15	2.3713669916603e-15\\
0.04	-0.0133333333333333	1.82078202341784e-15	1.82078202341784e-15\\
0.04	-0.01	1.28156762545933e-15	1.28156762545933e-15\\
0.04	-0.00666666666666667	7.92931258847274e-16	7.92931258847274e-16\\
0.04	-0.00333333333333333	3.72626734156112e-16	3.72626734156112e-16\\
0.04	0	3.95733792957209e-18	3.95733792957209e-18\\
0.04	0.00333333333333333	3.72626734156112e-16	3.72626734156112e-16\\
0.04	0.00666666666666667	7.92931258847274e-16	7.92931258847274e-16\\
0.04	0.01	1.28155407293218e-15	1.28155407293218e-15\\
0.04	0.0133333333333333	1.820795575945e-15	1.820795575945e-15\\
0.04	0.0166666666666667	2.37132633407883e-15	2.37132633407883e-15\\
0.04	0.02	3.60312907982108e-15	3.60312907982108e-15\\
0.04	0.0233333333333333	5.79733743649724e-15	5.79733743649724e-15\\
0.04	0.0266666666666667	9.19761228984628e-15	9.19761228984628e-15\\
0.04	0.03	1.47761577279359e-14	1.47761577279359e-14\\
0.04	0.0333333333333333	2.43759006035571e-14	2.43759006035571e-14\\
0.04	0.0366666666666667	4.12595305143704e-14	4.12595305143704e-14\\
0.04	0.04	7.09201577672736e-14	7.09201577672736e-14\\
};
\end{axis}
\end{tikzpicture}%

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/3D_diff_field20mmVs2mm_mom_meth_rk4_spline.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
tick align=outside,
xlabel={$X [$-$]$},
xmajorgrids,
ymin=-0.04,
ymax=0.04,
ylabel={$Y [$-$]$},
ymajorgrids,
zmin=0,
zmax=2e-14,
zlabel={Difference on momenta},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.04	-0.04	1.70524401890693e-14	1.70524401890693e-14\\
-0.04	-0.0366666666666667	3.8858890064053e-15	3.8858890064053e-15\\
-0.04	-0.0333333333333333	1.72263462175359e-15	1.72263462175359e-15\\
-0.04	-0.03	3.37522978316462e-15	3.37522978316462e-15\\
-0.04	-0.0266666666666667	3.18907227014886e-15	3.18907227014886e-15\\
-0.04	-0.0233333333333333	2.3785227259987e-15	2.3785227259987e-15\\
-0.04	-0.02	1.56393452875603e-15	1.56393452875603e-15\\
-0.04	-0.0166666666666667	1.41390805313835e-15	1.41390805313835e-15\\
-0.04	-0.0133333333333333	1.69146380929464e-15	1.69146380929464e-15\\
-0.04	-0.01	1.91811627345273e-15	1.91811627345273e-15\\
-0.04	-0.00666666666666667	2.10470746733749e-15	2.10470746733749e-15\\
-0.04	-0.00333333333333333	2.23323963488564e-15	2.23323963488564e-15\\
-0.04	0	2.27942664743352e-15	2.27942664743352e-15\\
-0.04	0.00333333333333333	2.23323963488564e-15	2.23323963488564e-15\\
-0.04	0.00666666666666667	2.10470746733749e-15	2.10470746733749e-15\\
-0.04	0.01	1.91811627345273e-15	1.91811627345273e-15\\
-0.04	0.0133333333333333	1.69146380929464e-15	1.69146380929464e-15\\
-0.04	0.0166666666666667	1.41390805313835e-15	1.41390805313835e-15\\
-0.04	0.02	1.5638803186474e-15	1.5638803186474e-15\\
-0.04	0.0233333333333333	2.3785227259987e-15	2.3785227259987e-15\\
-0.04	0.0266666666666667	3.18907227014886e-15	3.18907227014886e-15\\
-0.04	0.03	3.37528399327325e-15	3.37528399327325e-15\\
-0.04	0.0333333333333333	1.72263462175359e-15	1.72263462175359e-15\\
-0.04	0.0366666666666667	3.88594321651392e-15	3.88594321651392e-15\\
-0.04	0.04	1.70524401890693e-14	1.70524401890693e-14\\
-0.0366666666666667	-0.04	1.04924749444457e-14	1.04924749444457e-14\\
-0.0366666666666667	-0.0366666666666667	4.63854215454473e-15	4.63854215454473e-15\\
-0.0366666666666667	-0.0333333333333333	3.25824436875344e-15	3.25824436875344e-15\\
-0.0366666666666667	-0.03	3.64281087933405e-15	3.64281087933405e-15\\
-0.0366666666666667	-0.0266666666666667	3.04560521767472e-15	3.04560521767472e-15\\
-0.0366666666666667	-0.0233333333333333	2.19512992852278e-15	2.19512992852278e-15\\
-0.0366666666666667	-0.02	1.44307309157821e-15	1.44307309157821e-15\\
-0.0366666666666667	-0.0166666666666667	9.06460778833662e-16	9.06460778833662e-16\\
-0.0366666666666667	-0.0133333333333333	6.03900610074426e-16	6.03900610074426e-16\\
-0.0366666666666667	-0.01	5.59231480568023e-16	5.59231480568023e-16\\
-0.0366666666666667	-0.00666666666666667	5.48877349820787e-16	5.48877349820787e-16\\
-0.0366666666666667	-0.00333333333333333	5.56846235788555e-16	5.56846235788555e-16\\
-0.0366666666666667	0	5.62267246650983e-16	5.62267246650983e-16\\
-0.0366666666666667	0.00333333333333333	5.56846235788555e-16	5.56846235788555e-16\\
-0.0366666666666667	0.00666666666666667	5.48877349820787e-16	5.48877349820787e-16\\
-0.0366666666666667	0.01	5.59231480568023e-16	5.59231480568023e-16\\
-0.0366666666666667	0.0133333333333333	6.03900610074426e-16	6.03900610074426e-16\\
-0.0366666666666667	0.0166666666666667	9.0643367377935e-16	9.0643367377935e-16\\
-0.0366666666666667	0.02	1.44304598652389e-15	1.44304598652389e-15\\
-0.0366666666666667	0.0233333333333333	2.19512992852278e-15	2.19512992852278e-15\\
-0.0366666666666667	0.0266666666666667	3.04560521767472e-15	3.04560521767472e-15\\
-0.0366666666666667	0.03	3.64281087933405e-15	3.64281087933405e-15\\
-0.0366666666666667	0.0333333333333333	3.25824436875344e-15	3.25824436875344e-15\\
-0.0366666666666667	0.0366666666666667	4.63854215454473e-15	4.63854215454473e-15\\
-0.0366666666666667	0.04	1.04924749444457e-14	1.04924749444457e-14\\
-0.0333333333333333	-0.04	6.01062710887945e-15	6.01062710887945e-15\\
-0.0333333333333333	-0.0366666666666667	3.40325640932337e-15	3.40325640932337e-15\\
-0.0333333333333333	-0.0333333333333333	4.34732545101513e-15	4.34732545101513e-15\\
-0.0333333333333333	-0.03	3.99636920778157e-15	3.99636920778157e-15\\
-0.0333333333333333	-0.0266666666666667	3.17156240506322e-15	3.17156240506322e-15\\
-0.0333333333333333	-0.0233333333333333	2.29785808436578e-15	2.29785808436578e-15\\
-0.0333333333333333	-0.02	1.56604872299237e-15	1.56604872299237e-15\\
-0.0333333333333333	-0.0166666666666667	1.03047995483885e-15	1.03047995483885e-15\\
-0.0333333333333333	-0.0133333333333333	6.69684576889984e-16	6.69684576889984e-16\\
-0.0333333333333333	-0.01	4.31932592991069e-16	4.31932592991069e-16\\
-0.0333333333333333	-0.00666666666666667	2.64023557790954e-16	2.64023557790954e-16\\
-0.0333333333333333	-0.00333333333333333	1.27058330219934e-16	1.27058330219934e-16\\
-0.0333333333333333	0	9.80389814470017e-17	9.80389814470017e-17\\
-0.0333333333333333	0.00333333333333333	1.27058330219934e-16	1.27058330219934e-16\\
-0.0333333333333333	0.00666666666666667	2.64023557790954e-16	2.64023557790954e-16\\
-0.0333333333333333	0.01	4.31932592991069e-16	4.31932592991069e-16\\
-0.0333333333333333	0.0133333333333333	6.69725234471452e-16	6.69725234471452e-16\\
-0.0333333333333333	0.0166666666666667	1.03045284978454e-15	1.03045284978454e-15\\
-0.0333333333333333	0.02	1.56604872299237e-15	1.56604872299237e-15\\
-0.0333333333333333	0.0233333333333333	2.29780387425715e-15	2.29780387425715e-15\\
-0.0333333333333333	0.0266666666666667	3.17156240506322e-15	3.17156240506322e-15\\
-0.0333333333333333	0.03	3.99631499767295e-15	3.99631499767295e-15\\
-0.0333333333333333	0.0333333333333333	4.34732545101513e-15	4.34732545101513e-15\\
-0.0333333333333333	0.0366666666666667	3.403310619432e-15	3.403310619432e-15\\
-0.0333333333333333	0.04	6.01062710887945e-15	6.01062710887945e-15\\
-0.03	-0.04	3.16332246855233e-15	3.16332246855233e-15\\
-0.03	-0.0366666666666667	4.76430960655305e-15	4.76430960655305e-15\\
-0.03	-0.0333333333333333	4.7465557959786e-15	4.7465557959786e-15\\
-0.03	-0.03	4.05339824205431e-15	4.05339824205431e-15\\
-0.03	-0.0266666666666667	3.16969215631568e-15	3.16969215631568e-15\\
-0.03	-0.0233333333333333	2.33599489578296e-15	2.33599489578296e-15\\
-0.03	-0.02	1.6509688581523e-15	1.6509688581523e-15\\
-0.03	-0.0166666666666667	1.13479375635911e-15	1.13479375635911e-15\\
-0.03	-0.0133333333333333	7.64755554889807e-16	7.64755554889807e-16\\
-0.03	-0.01	5.01646792681887e-16	5.01646792681887e-16\\
-0.03	-0.00666666666666667	3.36102673470506e-16	3.36102673470506e-16\\
-0.03	-0.00333333333333333	3.64888241149997e-16	3.64888241149997e-16\\
-0.03	0	3.73778698964378e-16	3.73778698964378e-16\\
-0.03	0.00333333333333333	3.64888241149997e-16	3.64888241149997e-16\\
-0.03	0.00666666666666667	3.36102673470506e-16	3.36102673470506e-16\\
-0.03	0.01	5.01660345209043e-16	5.01660345209043e-16\\
-0.03	0.0133333333333333	7.64809764998431e-16	7.64809764998431e-16\\
-0.03	0.0166666666666667	1.1347666513048e-15	1.1347666513048e-15\\
-0.03	0.02	1.6509688581523e-15	1.6509688581523e-15\\
-0.03	0.0233333333333333	2.33602200083727e-15	2.33602200083727e-15\\
-0.03	0.0266666666666667	3.16969215631568e-15	3.16969215631568e-15\\
-0.03	0.03	4.05337113699999e-15	4.05337113699999e-15\\
-0.03	0.0333333333333333	4.7465557959786e-15	4.7465557959786e-15\\
-0.03	0.0366666666666667	4.76436381666168e-15	4.76436381666168e-15\\
-0.03	0.04	3.16332246855233e-15	3.16332246855233e-15\\
-0.0266666666666667	-0.04	4.53879555467607e-15	4.53879555467607e-15\\
-0.0266666666666667	-0.0366666666666667	5.01194138274874e-15	5.01194138274874e-15\\
-0.0266666666666667	-0.0333333333333333	4.58183838092374e-15	4.58183838092374e-15\\
-0.0266666666666667	-0.03	3.81240720416509e-15	3.81240720416509e-15\\
-0.0266666666666667	-0.0266666666666667	2.9899585411719e-15	2.9899585411719e-15\\
-0.0266666666666667	-0.0233333333333333	2.24890635627806e-15	2.24890635627806e-15\\
-0.0266666666666667	-0.02	1.64012683642745e-15	1.64012683642745e-15\\
-0.0266666666666667	-0.0166666666666667	1.16822784085313e-15	1.16822784085313e-15\\
-0.0266666666666667	-0.0133333333333333	8.12934788929631e-16	8.12934788929631e-16\\
-0.0266666666666667	-0.01	5.45258825070116e-16	5.45258825070116e-16\\
-0.0266666666666667	-0.00666666666666667	4.7195320568294e-16	4.7195320568294e-16\\
-0.0266666666666667	-0.00333333333333333	4.89083600008211e-16	4.89083600008211e-16\\
-0.0266666666666667	0	4.94721451305136e-16	4.94721451305136e-16\\
-0.0266666666666667	0.00333333333333333	4.89083600008211e-16	4.89083600008211e-16\\
-0.0266666666666667	0.00666666666666667	4.7195320568294e-16	4.7195320568294e-16\\
-0.0266666666666667	0.01	5.45258825070116e-16	5.45258825070116e-16\\
-0.0266666666666667	0.0133333333333333	8.12961893983943e-16	8.12961893983943e-16\\
-0.0266666666666667	0.0166666666666667	1.16822784085313e-15	1.16822784085313e-15\\
-0.0266666666666667	0.02	1.64012683642745e-15	1.64012683642745e-15\\
-0.0266666666666667	0.0233333333333333	2.24887925122375e-15	2.24887925122375e-15\\
-0.0266666666666667	0.0266666666666667	2.9899585411719e-15	2.9899585411719e-15\\
-0.0266666666666667	0.03	3.81232588900215e-15	3.81232588900215e-15\\
-0.0266666666666667	0.0333333333333333	4.58183838092374e-15	4.58183838092374e-15\\
-0.0266666666666667	0.0366666666666667	5.01194138274874e-15	5.01194138274874e-15\\
-0.0266666666666667	0.04	4.53879555467607e-15	4.53879555467607e-15\\
-0.0233333333333333	-0.04	4.56259379236212e-15	4.56259379236212e-15\\
-0.0233333333333333	-0.0366666666666667	4.58248890222723e-15	4.58248890222723e-15\\
-0.0233333333333333	-0.0333333333333333	4.07454018441777e-15	4.07454018441777e-15\\
-0.0233333333333333	-0.03	3.38547549369461e-15	3.38547549369461e-15\\
-0.0233333333333333	-0.0266666666666667	2.68985137982791e-15	2.68985137982791e-15\\
-0.0233333333333333	-0.0233333333333333	2.06944379167739e-15	2.06944379167739e-15\\
-0.0233333333333333	-0.02	1.55295698175961e-15	1.55295698175961e-15\\
-0.0233333333333333	-0.0166666666666667	1.13976753382539e-15	1.13976753382539e-15\\
-0.0233333333333333	-0.0133333333333333	8.15062535693134e-16	8.15062535693134e-16\\
-0.0233333333333333	-0.01	5.58350566302879e-16	5.58350566302879e-16\\
-0.0233333333333333	-0.00666666666666667	5.30554333105782e-16	5.30554333105782e-16\\
-0.0233333333333333	-0.00333333333333333	5.35595873207839e-16	5.35595873207839e-16\\
-0.0233333333333333	0	5.37682962389874e-16	5.37682962389874e-16\\
-0.0233333333333333	0.00333333333333333	5.35595873207839e-16	5.35595873207839e-16\\
-0.0233333333333333	0.00666666666666667	5.30554333105782e-16	5.30554333105782e-16\\
-0.0233333333333333	0.01	5.58350566302879e-16	5.58350566302879e-16\\
-0.0233333333333333	0.0133333333333333	8.15021878111666e-16	8.15021878111666e-16\\
-0.0233333333333333	0.0166666666666667	1.13974042877107e-15	1.13974042877107e-15\\
-0.0233333333333333	0.02	1.5529298767053e-15	1.5529298767053e-15\\
-0.0233333333333333	0.0233333333333333	2.06944379167739e-15	2.06944379167739e-15\\
-0.0233333333333333	0.0266666666666667	2.68985137982791e-15	2.68985137982791e-15\\
-0.0233333333333333	0.03	3.38552970380324e-15	3.38552970380324e-15\\
-0.0233333333333333	0.0333333333333333	4.07454018441777e-15	4.07454018441777e-15\\
-0.0233333333333333	0.0366666666666667	4.58248890222723e-15	4.58248890222723e-15\\
-0.0233333333333333	0.04	4.56259379236212e-15	4.56259379236212e-15\\
-0.02	-0.04	3.92524554526652e-15	3.92524554526652e-15\\
-0.02	-0.0366666666666667	3.85433872318597e-15	3.85433872318597e-15\\
-0.02	-0.0333333333333333	3.43437301167371e-15	3.43437301167371e-15\\
-0.02	-0.03	2.89194666477921e-15	2.89194666477921e-15\\
-0.02	-0.0266666666666667	2.3445871979999e-15	2.3445871979999e-15\\
-0.02	-0.0233333333333333	1.84867312430503e-15	1.84867312430503e-15\\
-0.02	-0.02	1.42469586475458e-15	1.42469586475458e-15\\
-0.02	-0.0166666666666667	1.07378027910249e-15	1.07378027910249e-15\\
-0.02	-0.0133333333333333	7.86507360975297e-16	7.86507360975297e-16\\
-0.02	-0.01	5.49270373108313e-16	5.49270373108313e-16\\
-0.02	-0.00666666666666667	5.34674301361227e-16	5.34674301361227e-16\\
-0.02	-0.00333333333333333	5.31313274626521e-16	5.31313274626521e-16\\
-0.02	0	5.30418807834221e-16	5.30418807834221e-16\\
-0.02	0.00333333333333333	5.31313274626521e-16	5.31313274626521e-16\\
-0.02	0.00666666666666667	5.34674301361227e-16	5.34674301361227e-16\\
-0.02	0.01	5.49311030689781e-16	5.49311030689781e-16\\
-0.02	0.0133333333333333	7.86520913502453e-16	7.86520913502453e-16\\
-0.02	0.0166666666666667	1.07376672657533e-15	1.07376672657533e-15\\
-0.02	0.02	1.42472296980889e-15	1.42472296980889e-15\\
-0.02	0.0233333333333333	1.84870022935935e-15	1.84870022935935e-15\\
-0.02	0.0266666666666667	2.3445871979999e-15	2.3445871979999e-15\\
-0.02	0.03	2.89197376983352e-15	2.89197376983352e-15\\
-0.02	0.0333333333333333	3.43437301167371e-15	3.43437301167371e-15\\
-0.02	0.0366666666666667	3.85428451307734e-15	3.85428451307734e-15\\
-0.02	0.04	3.92524554526652e-15	3.92524554526652e-15\\
-0.0166666666666667	-0.04	3.39382385042275e-15	3.39382385042275e-15\\
-0.0166666666666667	-0.0366666666666667	3.09984243135331e-15	3.09984243135331e-15\\
-0.0166666666666667	-0.0333333333333333	2.81426357912062e-15	2.81426357912062e-15\\
-0.0166666666666667	-0.03	2.42286659485336e-15	2.42286659485336e-15\\
-0.0166666666666667	-0.0266666666666667	2.01276712311071e-15	2.01276712311071e-15\\
-0.0166666666666667	-0.0233333333333333	1.62801087714992e-15	1.62801087714992e-15\\
-0.0166666666666667	-0.02	1.28702929390323e-15	1.28702929390323e-15\\
-0.0166666666666667	-0.0166666666666667	9.93454450648468e-16	9.93454450648468e-16\\
-0.0166666666666667	-0.0133333333333333	7.43179931657345e-16	7.43179931657345e-16\\
-0.0166666666666667	-0.01	5.27694749875851e-16	5.27694749875851e-16\\
-0.0166666666666667	-0.00666666666666667	4.97824980023875e-16	4.97824980023875e-16\\
-0.0166666666666667	-0.00333333333333333	4.89652806148766e-16	4.89652806148766e-16\\
-0.0166666666666667	0	4.8722690378783e-16	4.8722690378783e-16\\
-0.0166666666666667	0.00333333333333333	4.89652806148766e-16	4.89652806148766e-16\\
-0.0166666666666667	0.00666666666666667	4.97824980023875e-16	4.97824980023875e-16\\
-0.0166666666666667	0.01	5.27708302403007e-16	5.27708302403007e-16\\
-0.0166666666666667	0.0133333333333333	7.43193484184501e-16	7.43193484184501e-16\\
-0.0166666666666667	0.0166666666666667	9.93454450648468e-16	9.93454450648468e-16\\
-0.0166666666666667	0.02	1.28702929390323e-15	1.28702929390323e-15\\
-0.0166666666666667	0.0233333333333333	1.62803798220423e-15	1.62803798220423e-15\\
-0.0166666666666667	0.0266666666666667	2.01276712311071e-15	2.01276712311071e-15\\
-0.0166666666666667	0.03	2.42289369990767e-15	2.42289369990767e-15\\
-0.0166666666666667	0.0333333333333333	2.81426357912062e-15	2.81426357912062e-15\\
-0.0166666666666667	0.0366666666666667	3.09984243135331e-15	3.09984243135331e-15\\
-0.0166666666666667	0.04	3.39382385042275e-15	3.39382385042275e-15\\
-0.0133333333333333	-0.04	2.71115595251725e-15	2.71115595251725e-15\\
-0.0133333333333333	-0.0366666666666667	2.47718512369488e-15	2.47718512369488e-15\\
-0.0133333333333333	-0.0333333333333333	2.30322488511958e-15	2.30322488511958e-15\\
-0.0133333333333333	-0.03	2.03252670770426e-15	2.03252670770426e-15\\
-0.0133333333333333	-0.0266666666666667	1.73106429364467e-15	1.73106429364467e-15\\
-0.0133333333333333	-0.0233333333333333	1.43494157528457e-15	1.43494157528457e-15\\
-0.0133333333333333	-0.02	1.16104500146041e-15	1.16104500146041e-15\\
-0.0133333333333333	-0.0166666666666667	9.14971765887673e-16	9.14971765887673e-16\\
-0.0133333333333333	-0.0133333333333333	6.96925156473682e-16	6.96925156473682e-16\\
-0.0133333333333333	-0.01	5.01999158387945e-16	5.01999158387945e-16\\
-0.0133333333333333	-0.00666666666666667	4.29547348211601e-16	4.29547348211601e-16\\
-0.0133333333333333	-0.00333333333333333	4.20060579202353e-16	4.20060579202353e-16\\
-0.0133333333333333	0	4.17282311135359e-16	4.17282311135359e-16\\
-0.0133333333333333	0.00333333333333333	4.20060579202353e-16	4.20060579202353e-16\\
-0.0133333333333333	0.00666666666666667	4.29547348211601e-16	4.29547348211601e-16\\
-0.0133333333333333	0.01	5.01999158387945e-16	5.01999158387945e-16\\
-0.0133333333333333	0.0133333333333333	6.96925156473682e-16	6.96925156473682e-16\\
-0.0133333333333333	0.0166666666666667	9.15012423469141e-16	9.15012423469141e-16\\
-0.0133333333333333	0.02	1.16104500146041e-15	1.16104500146041e-15\\
-0.0133333333333333	0.0233333333333333	1.43499578539319e-15	1.43499578539319e-15\\
-0.0133333333333333	0.0266666666666667	1.73106429364467e-15	1.73106429364467e-15\\
-0.0133333333333333	0.03	2.03249960264995e-15	2.03249960264995e-15\\
-0.0133333333333333	0.0333333333333333	2.30322488511958e-15	2.30322488511958e-15\\
-0.0133333333333333	0.0366666666666667	2.47713091358626e-15	2.47713091358626e-15\\
-0.0133333333333333	0.04	2.71115595251725e-15	2.71115595251725e-15\\
-0.01	-0.04	1.99119149987825e-15	1.99119149987825e-15\\
-0.01	-0.0366666666666667	2.04193216155057e-15	2.04193216155057e-15\\
-0.01	-0.0333333333333333	1.93302405332441e-15	1.93302405332441e-15\\
-0.01	-0.03	1.74160815977209e-15	1.74160815977209e-15\\
-0.01	-0.0266666666666667	1.51552490175455e-15	1.51552490175455e-15\\
-0.01	-0.0233333333333333	1.28299064081072e-15	1.28299064081072e-15\\
-0.01	-0.02	1.05823553045448e-15	1.05823553045448e-15\\
-0.01	-0.0166666666666667	8.48835433366057e-16	8.48835433366057e-16\\
-0.01	-0.0133333333333333	6.55766131500701e-16	6.55766131500701e-16\\
-0.01	-0.01	4.7778079236005e-16	4.7778079236005e-16\\
-0.01	-0.00666666666666667	3.39057124390529e-16	3.39057124390529e-16\\
-0.01	-0.00333333333333333	3.3057324239083e-16	3.3057324239083e-16\\
-0.01	0	3.27889842013929e-16	3.27889842013929e-16\\
-0.01	0.00333333333333333	3.3057324239083e-16	3.3057324239083e-16\\
-0.01	0.00666666666666667	3.39057124390529e-16	3.39057124390529e-16\\
-0.01	0.01	4.77794344887206e-16	4.77794344887206e-16\\
-0.01	0.0133333333333333	6.55766131500701e-16	6.55766131500701e-16\\
-0.01	0.0166666666666667	8.48848985893214e-16	8.48848985893214e-16\\
-0.01	0.02	1.05823553045448e-15	1.05823553045448e-15\\
-0.01	0.0233333333333333	1.28301774586503e-15	1.28301774586503e-15\\
-0.01	0.0266666666666667	1.51552490175455e-15	1.51552490175455e-15\\
-0.01	0.03	1.74158105471778e-15	1.74158105471778e-15\\
-0.01	0.0333333333333333	1.93302405332441e-15	1.93302405332441e-15\\
-0.01	0.0366666666666667	2.04193216155057e-15	2.04193216155057e-15\\
-0.01	0.04	1.99119149987825e-15	1.99119149987825e-15\\
-0.00666666666666667	-0.04	1.75526910714541e-15	1.75526910714541e-15\\
-0.00666666666666667	-0.0366666666666667	1.78307889286966e-15	1.78307889286966e-15\\
-0.00666666666666667	-0.0333333333333333	1.69756244651487e-15	1.69756244651487e-15\\
-0.00666666666666667	-0.03	1.54880990844986e-15	1.54880990844986e-15\\
-0.00666666666666667	-0.0266666666666667	1.36845287705689e-15	1.36845287705689e-15\\
-0.00666666666666667	-0.0233333333333333	1.17614251671228e-15	1.17614251671228e-15\\
-0.00666666666666667	-0.02	9.84455572616838e-16	9.84455572616838e-16\\
-0.00666666666666667	-0.0166666666666667	7.9973462747962e-16	7.9973462747962e-16\\
-0.00666666666666667	-0.0133333333333333	6.24500451351651e-16	6.24500451351651e-16\\
-0.00666666666666667	-0.01	4.58820806868709e-16	4.58820806868709e-16\\
-0.00666666666666667	-0.00666666666666667	3.01164258462161e-16	3.01164258462161e-16\\
-0.00666666666666667	-0.00333333333333333	2.27269104143696e-16	2.27269104143696e-16\\
-0.00666666666666667	0	2.25317540233222e-16	2.25317540233222e-16\\
-0.00666666666666667	0.00333333333333333	2.27269104143696e-16	2.27269104143696e-16\\
-0.00666666666666667	0.00666666666666667	3.01164258462161e-16	3.01164258462161e-16\\
-0.00666666666666667	0.01	4.58820806868709e-16	4.58820806868709e-16\\
-0.00666666666666667	0.0133333333333333	6.24514003878807e-16	6.24514003878807e-16\\
-0.00666666666666667	0.0166666666666667	7.9973462747962e-16	7.9973462747962e-16\\
-0.00666666666666667	0.02	9.84455572616838e-16	9.84455572616838e-16\\
-0.00666666666666667	0.0233333333333333	1.17614251671228e-15	1.17614251671228e-15\\
-0.00666666666666667	0.0266666666666667	1.36845287705689e-15	1.36845287705689e-15\\
-0.00666666666666667	0.03	1.54872859328692e-15	1.54872859328692e-15\\
-0.00666666666666667	0.0333333333333333	1.69756244651487e-15	1.69756244651487e-15\\
-0.00666666666666667	0.0366666666666667	1.78313310297828e-15	1.78313310297828e-15\\
-0.00666666666666667	0.04	1.75526910714541e-15	1.75526910714541e-15\\
-0.00333333333333333	-0.04	1.66170245965991e-15	1.66170245965991e-15\\
-0.00333333333333333	-0.0366666666666667	1.65514303651637e-15	1.65514303651637e-15\\
-0.00333333333333333	-0.0333333333333333	1.57201183494105e-15	1.57201183494105e-15\\
-0.00333333333333333	-0.03	1.44166362875398e-15	1.44166362875398e-15\\
-0.00333333333333333	-0.0266666666666667	1.28421036825477e-15	1.28421036825477e-15\\
-0.00333333333333333	-0.0233333333333333	1.11385510190298e-15	1.11385510190298e-15\\
-0.00333333333333333	-0.02	9.40436964413927e-16	9.40436964413927e-16\\
-0.00333333333333333	-0.0166666666666667	7.70027487953517e-16	7.70027487953517e-16\\
-0.00333333333333333	-0.0133333333333333	6.04944154665443e-16	6.04944154665443e-16\\
-0.00333333333333333	-0.01	4.46881030444213e-16	4.46881030444213e-16\\
-0.00333333333333333	-0.00666666666666667	2.94327008511924e-16	2.94327008511924e-16\\
-0.00333333333333333	-0.00333333333333333	1.4603186823843e-16	1.4603186823843e-16\\
-0.00333333333333333	0	1.14569676445617e-16	1.14569676445617e-16\\
-0.00333333333333333	0.00333333333333333	1.4603186823843e-16	1.4603186823843e-16\\
-0.00333333333333333	0.00666666666666667	2.94327008511924e-16	2.94327008511924e-16\\
-0.00333333333333333	0.01	4.46867477917057e-16	4.46867477917057e-16\\
-0.00333333333333333	0.0133333333333333	6.04917049611131e-16	6.04917049611131e-16\\
-0.00333333333333333	0.0166666666666667	7.70041040480673e-16	7.70041040480673e-16\\
-0.00333333333333333	0.02	9.40409859359614e-16	9.40409859359614e-16\\
-0.00333333333333333	0.0233333333333333	1.11382799684867e-15	1.11382799684867e-15\\
-0.00333333333333333	0.0266666666666667	1.28421036825477e-15	1.28421036825477e-15\\
-0.00333333333333333	0.03	1.44163652369966e-15	1.44163652369966e-15\\
-0.00333333333333333	0.0333333333333333	1.57201183494105e-15	1.57201183494105e-15\\
-0.00333333333333333	0.0366666666666667	1.65514303651637e-15	1.65514303651637e-15\\
-0.00333333333333333	0.04	1.66170245965991e-15	1.66170245965991e-15\\
0	-0.04	1.63947631512396e-15	1.63947631512396e-15\\
0	-0.0366666666666667	1.61822595254324e-15	1.61822595254324e-15\\
0	-0.0333333333333333	1.53314318705744e-15	1.53314318705744e-15\\
0	-0.03	1.40734862999481e-15	1.40734862999481e-15\\
0	-0.0266666666666667	1.25686136845382e-15	1.25686136845382e-15\\
0	-0.0233333333333333	1.09330947073438e-15	1.09330947073438e-15\\
0	-0.02	9.25664709813812e-16	9.25664709813812e-16\\
0	-0.0166666666666667	7.59971512803714e-16	7.59971512803714e-16\\
0	-0.0133333333333333	5.98479599211998e-16	5.98479599211998e-16\\
0	-0.01	4.42666194498675e-16	4.42666194498675e-16\\
0	-0.00666666666666667	2.9196209252319e-16	2.9196209252319e-16\\
0	-0.00333333333333333	1.44967994856679e-16	1.44967994856679e-16\\
0	0	0	0\\
0	0.00333333333333333	1.44967994856679e-16	1.44967994856679e-16\\
0	0.00666666666666667	2.9196209252319e-16	2.9196209252319e-16\\
0	0.01	4.42652641971519e-16	4.42652641971519e-16\\
0	0.0133333333333333	5.98479599211998e-16	5.98479599211998e-16\\
0	0.0166666666666667	7.5998506533087e-16	7.5998506533087e-16\\
0	0.02	9.25691814868124e-16	9.25691814868124e-16\\
0	0.0233333333333333	1.09333657578869e-15	1.09333657578869e-15\\
0	0.0266666666666667	1.25686136845382e-15	1.25686136845382e-15\\
0	0.03	1.40734862999481e-15	1.40734862999481e-15\\
0	0.0333333333333333	1.53314318705744e-15	1.53314318705744e-15\\
0	0.0366666666666667	1.61817174243462e-15	1.61817174243462e-15\\
0	0.04	1.63947631512396e-15	1.63947631512396e-15\\
0.00333333333333333	-0.04	1.66170245965991e-15	1.66170245965991e-15\\
0.00333333333333333	-0.0366666666666667	1.65514303651637e-15	1.65514303651637e-15\\
0.00333333333333333	-0.0333333333333333	1.57201183494105e-15	1.57201183494105e-15\\
0.00333333333333333	-0.03	1.44166362875398e-15	1.44166362875398e-15\\
0.00333333333333333	-0.0266666666666667	1.28421036825477e-15	1.28421036825477e-15\\
0.00333333333333333	-0.0233333333333333	1.11385510190298e-15	1.11385510190298e-15\\
0.00333333333333333	-0.02	9.40436964413927e-16	9.40436964413927e-16\\
0.00333333333333333	-0.0166666666666667	7.70027487953517e-16	7.70027487953517e-16\\
0.00333333333333333	-0.0133333333333333	6.04944154665443e-16	6.04944154665443e-16\\
0.00333333333333333	-0.01	4.46881030444213e-16	4.46881030444213e-16\\
0.00333333333333333	-0.00666666666666667	2.94327008511924e-16	2.94327008511924e-16\\
0.00333333333333333	-0.00333333333333333	1.4603186823843e-16	1.4603186823843e-16\\
0.00333333333333333	0	1.14569676445617e-16	1.14569676445617e-16\\
0.00333333333333333	0.00333333333333333	1.4603186823843e-16	1.4603186823843e-16\\
0.00333333333333333	0.00666666666666667	2.94327008511924e-16	2.94327008511924e-16\\
0.00333333333333333	0.01	4.46867477917057e-16	4.46867477917057e-16\\
0.00333333333333333	0.0133333333333333	6.04917049611131e-16	6.04917049611131e-16\\
0.00333333333333333	0.0166666666666667	7.70041040480673e-16	7.70041040480673e-16\\
0.00333333333333333	0.02	9.40409859359614e-16	9.40409859359614e-16\\
0.00333333333333333	0.0233333333333333	1.11382799684867e-15	1.11382799684867e-15\\
0.00333333333333333	0.0266666666666667	1.28421036825477e-15	1.28421036825477e-15\\
0.00333333333333333	0.03	1.44163652369966e-15	1.44163652369966e-15\\
0.00333333333333333	0.0333333333333333	1.57201183494105e-15	1.57201183494105e-15\\
0.00333333333333333	0.0366666666666667	1.65514303651637e-15	1.65514303651637e-15\\
0.00333333333333333	0.04	1.66170245965991e-15	1.66170245965991e-15\\
0.00666666666666667	-0.04	1.75526910714541e-15	1.75526910714541e-15\\
0.00666666666666667	-0.0366666666666667	1.78307889286966e-15	1.78307889286966e-15\\
0.00666666666666667	-0.0333333333333333	1.69756244651487e-15	1.69756244651487e-15\\
0.00666666666666667	-0.03	1.54880990844986e-15	1.54880990844986e-15\\
0.00666666666666667	-0.0266666666666667	1.36845287705689e-15	1.36845287705689e-15\\
0.00666666666666667	-0.0233333333333333	1.17614251671228e-15	1.17614251671228e-15\\
0.00666666666666667	-0.02	9.84455572616838e-16	9.84455572616838e-16\\
0.00666666666666667	-0.0166666666666667	7.9973462747962e-16	7.9973462747962e-16\\
0.00666666666666667	-0.0133333333333333	6.24500451351651e-16	6.24500451351651e-16\\
0.00666666666666667	-0.01	4.58820806868709e-16	4.58820806868709e-16\\
0.00666666666666667	-0.00666666666666667	3.01164258462161e-16	3.01164258462161e-16\\
0.00666666666666667	-0.00333333333333333	2.27269104143696e-16	2.27269104143696e-16\\
0.00666666666666667	0	2.25317540233222e-16	2.25317540233222e-16\\
0.00666666666666667	0.00333333333333333	2.27269104143696e-16	2.27269104143696e-16\\
0.00666666666666667	0.00666666666666667	3.01164258462161e-16	3.01164258462161e-16\\
0.00666666666666667	0.01	4.58820806868709e-16	4.58820806868709e-16\\
0.00666666666666667	0.0133333333333333	6.24514003878807e-16	6.24514003878807e-16\\
0.00666666666666667	0.0166666666666667	7.9973462747962e-16	7.9973462747962e-16\\
0.00666666666666667	0.02	9.84455572616838e-16	9.84455572616838e-16\\
0.00666666666666667	0.0233333333333333	1.17614251671228e-15	1.17614251671228e-15\\
0.00666666666666667	0.0266666666666667	1.36845287705689e-15	1.36845287705689e-15\\
0.00666666666666667	0.03	1.54872859328692e-15	1.54872859328692e-15\\
0.00666666666666667	0.0333333333333333	1.69756244651487e-15	1.69756244651487e-15\\
0.00666666666666667	0.0366666666666667	1.78313310297828e-15	1.78313310297828e-15\\
0.00666666666666667	0.04	1.75526910714541e-15	1.75526910714541e-15\\
0.01	-0.04	1.99119149987825e-15	1.99119149987825e-15\\
0.01	-0.0366666666666667	2.04193216155057e-15	2.04193216155057e-15\\
0.01	-0.0333333333333333	1.93302405332441e-15	1.93302405332441e-15\\
0.01	-0.03	1.74160815977209e-15	1.74160815977209e-15\\
0.01	-0.0266666666666667	1.51552490175455e-15	1.51552490175455e-15\\
0.01	-0.0233333333333333	1.28299064081072e-15	1.28299064081072e-15\\
0.01	-0.02	1.05823553045448e-15	1.05823553045448e-15\\
0.01	-0.0166666666666667	8.48835433366057e-16	8.48835433366057e-16\\
0.01	-0.0133333333333333	6.55766131500701e-16	6.55766131500701e-16\\
0.01	-0.01	4.7778079236005e-16	4.7778079236005e-16\\
0.01	-0.00666666666666667	3.39030019336217e-16	3.39030019336217e-16\\
0.01	-0.00333333333333333	3.30546137336518e-16	3.30546137336518e-16\\
0.01	0	3.27903394541085e-16	3.27903394541085e-16\\
0.01	0.00333333333333333	3.30546137336518e-16	3.30546137336518e-16\\
0.01	0.00666666666666667	3.39030019336217e-16	3.39030019336217e-16\\
0.01	0.01	4.77794344887206e-16	4.77794344887206e-16\\
0.01	0.0133333333333333	6.55766131500701e-16	6.55766131500701e-16\\
0.01	0.0166666666666667	8.4886253842037e-16	8.4886253842037e-16\\
0.01	0.02	1.05823553045448e-15	1.05823553045448e-15\\
0.01	0.0233333333333333	1.28301774586503e-15	1.28301774586503e-15\\
0.01	0.0266666666666667	1.51552490175455e-15	1.51552490175455e-15\\
0.01	0.03	1.74158105471778e-15	1.74158105471778e-15\\
0.01	0.0333333333333333	1.93302405332441e-15	1.93302405332441e-15\\
0.01	0.0366666666666667	2.04193216155057e-15	2.04193216155057e-15\\
0.01	0.04	1.99119149987825e-15	1.99119149987825e-15\\
0.0133333333333333	-0.04	2.71112884746294e-15	2.71112884746294e-15\\
0.0133333333333333	-0.0366666666666667	2.47718512369488e-15	2.47718512369488e-15\\
0.0133333333333333	-0.0333333333333333	2.30322488511958e-15	2.30322488511958e-15\\
0.0133333333333333	-0.03	2.03252670770426e-15	2.03252670770426e-15\\
0.0133333333333333	-0.0266666666666667	1.73106429364467e-15	1.73106429364467e-15\\
0.0133333333333333	-0.0233333333333333	1.43494157528457e-15	1.43494157528457e-15\\
0.0133333333333333	-0.02	1.16104500146041e-15	1.16104500146041e-15\\
0.0133333333333333	-0.0166666666666667	9.14971765887673e-16	9.14971765887673e-16\\
0.0133333333333333	-0.0133333333333333	6.96925156473682e-16	6.96925156473682e-16\\
0.0133333333333333	-0.01	5.01999158387945e-16	5.01999158387945e-16\\
0.0133333333333333	-0.00666666666666667	4.29533795684445e-16	4.29533795684445e-16\\
0.0133333333333333	-0.00333333333333333	4.20101236783821e-16	4.20101236783821e-16\\
0.0133333333333333	0	4.17309416189671e-16	4.17309416189671e-16\\
0.0133333333333333	0.00333333333333333	4.20101236783821e-16	4.20101236783821e-16\\
0.0133333333333333	0.00666666666666667	4.29533795684445e-16	4.29533795684445e-16\\
0.0133333333333333	0.01	5.01999158387945e-16	5.01999158387945e-16\\
0.0133333333333333	0.0133333333333333	6.96925156473682e-16	6.96925156473682e-16\\
0.0133333333333333	0.0166666666666667	9.15012423469141e-16	9.15012423469141e-16\\
0.0133333333333333	0.02	1.16104500146041e-15	1.16104500146041e-15\\
0.0133333333333333	0.0233333333333333	1.43499578539319e-15	1.43499578539319e-15\\
0.0133333333333333	0.0266666666666667	1.73106429364467e-15	1.73106429364467e-15\\
0.0133333333333333	0.03	2.03249960264995e-15	2.03249960264995e-15\\
0.0133333333333333	0.0333333333333333	2.30322488511958e-15	2.30322488511958e-15\\
0.0133333333333333	0.0366666666666667	2.47713091358626e-15	2.47713091358626e-15\\
0.0133333333333333	0.04	2.71112884746294e-15	2.71112884746294e-15\\
0.0166666666666667	-0.04	3.39381029789559e-15	3.39381029789559e-15\\
0.0166666666666667	-0.0366666666666667	3.09984243135331e-15	3.09984243135331e-15\\
0.0166666666666667	-0.0333333333333333	2.81426357912062e-15	2.81426357912062e-15\\
0.0166666666666667	-0.03	2.42286659485336e-15	2.42286659485336e-15\\
0.0166666666666667	-0.0266666666666667	2.01276712311071e-15	2.01276712311071e-15\\
0.0166666666666667	-0.0233333333333333	1.62801087714992e-15	1.62801087714992e-15\\
0.0166666666666667	-0.02	1.28702929390323e-15	1.28702929390323e-15\\
0.0166666666666667	-0.0166666666666667	9.93454450648468e-16	9.93454450648468e-16\\
0.0166666666666667	-0.0133333333333333	7.43179931657345e-16	7.43179931657345e-16\\
0.0166666666666667	-0.01	5.27694749875851e-16	5.27694749875851e-16\\
0.0166666666666667	-0.00666666666666667	4.97824980023875e-16	4.97824980023875e-16\\
0.0166666666666667	-0.00333333333333333	4.89652806148766e-16	4.89652806148766e-16\\
0.0166666666666667	0	4.87199798733517e-16	4.87199798733517e-16\\
0.0166666666666667	0.00333333333333333	4.89652806148766e-16	4.89652806148766e-16\\
0.0166666666666667	0.00666666666666667	4.97824980023875e-16	4.97824980023875e-16\\
0.0166666666666667	0.01	5.27708302403007e-16	5.27708302403007e-16\\
0.0166666666666667	0.0133333333333333	7.43193484184501e-16	7.43193484184501e-16\\
0.0166666666666667	0.0166666666666667	9.93454450648468e-16	9.93454450648468e-16\\
0.0166666666666667	0.02	1.28702929390323e-15	1.28702929390323e-15\\
0.0166666666666667	0.0233333333333333	1.62803798220423e-15	1.62803798220423e-15\\
0.0166666666666667	0.0266666666666667	2.01276712311071e-15	2.01276712311071e-15\\
0.0166666666666667	0.03	2.42289369990767e-15	2.42289369990767e-15\\
0.0166666666666667	0.0333333333333333	2.81426357912062e-15	2.81426357912062e-15\\
0.0166666666666667	0.0366666666666667	3.09984243135331e-15	3.09984243135331e-15\\
0.0166666666666667	0.04	3.39381029789559e-15	3.39381029789559e-15\\
0.02	-0.04	3.92524554526652e-15	3.92524554526652e-15\\
0.02	-0.0366666666666667	3.85433872318597e-15	3.85433872318597e-15\\
0.02	-0.0333333333333333	3.43437301167371e-15	3.43437301167371e-15\\
0.02	-0.03	2.89194666477921e-15	2.89194666477921e-15\\
0.02	-0.0266666666666667	2.3445871979999e-15	2.3445871979999e-15\\
0.02	-0.0233333333333333	1.84867312430503e-15	1.84867312430503e-15\\
0.02	-0.02	1.42469586475458e-15	1.42469586475458e-15\\
0.02	-0.0166666666666667	1.07378027910249e-15	1.07378027910249e-15\\
0.02	-0.0133333333333333	7.86507360975297e-16	7.86507360975297e-16\\
0.02	-0.01	5.49270373108313e-16	5.49270373108313e-16\\
0.02	-0.00666666666666667	5.34701406415539e-16	5.34701406415539e-16\\
0.02	-0.00333333333333333	5.31340379680834e-16	5.31340379680834e-16\\
0.02	0	5.30391702779909e-16	5.30391702779909e-16\\
0.02	0.00333333333333333	5.31340379680834e-16	5.31340379680834e-16\\
0.02	0.00666666666666667	5.34701406415539e-16	5.34701406415539e-16\\
0.02	0.01	5.49311030689781e-16	5.49311030689781e-16\\
0.02	0.0133333333333333	7.86520913502453e-16	7.86520913502453e-16\\
0.02	0.0166666666666667	1.07376672657533e-15	1.07376672657533e-15\\
0.02	0.02	1.42472296980889e-15	1.42472296980889e-15\\
0.02	0.0233333333333333	1.84870022935935e-15	1.84870022935935e-15\\
0.02	0.0266666666666667	2.3445871979999e-15	2.3445871979999e-15\\
0.02	0.03	2.89197376983352e-15	2.89197376983352e-15\\
0.02	0.0333333333333333	3.43437301167371e-15	3.43437301167371e-15\\
0.02	0.0366666666666667	3.85428451307734e-15	3.85428451307734e-15\\
0.02	0.04	3.92524554526652e-15	3.92524554526652e-15\\
0.0233333333333333	-0.04	4.56259379236212e-15	4.56259379236212e-15\\
0.0233333333333333	-0.0366666666666667	4.58248890222723e-15	4.58248890222723e-15\\
0.0233333333333333	-0.0333333333333333	4.07454018441777e-15	4.07454018441777e-15\\
0.0233333333333333	-0.03	3.38547549369461e-15	3.38547549369461e-15\\
0.0233333333333333	-0.0266666666666667	2.68985137982791e-15	2.68985137982791e-15\\
0.0233333333333333	-0.0233333333333333	2.06944379167739e-15	2.06944379167739e-15\\
0.0233333333333333	-0.02	1.55295698175961e-15	1.55295698175961e-15\\
0.0233333333333333	-0.0166666666666667	1.13976753382539e-15	1.13976753382539e-15\\
0.0233333333333333	-0.0133333333333333	8.15062535693134e-16	8.15062535693134e-16\\
0.0233333333333333	-0.01	5.58350566302879e-16	5.58350566302879e-16\\
0.0233333333333333	-0.00666666666666667	5.30527228051469e-16	5.30527228051469e-16\\
0.0233333333333333	-0.00333333333333333	5.35622978262151e-16	5.35622978262151e-16\\
0.0233333333333333	0	5.37710067444186e-16	5.37710067444186e-16\\
0.0233333333333333	0.00333333333333333	5.35622978262151e-16	5.35622978262151e-16\\
0.0233333333333333	0.00666666666666667	5.30527228051469e-16	5.30527228051469e-16\\
0.0233333333333333	0.01	5.58350566302879e-16	5.58350566302879e-16\\
0.0233333333333333	0.0133333333333333	8.15021878111666e-16	8.15021878111666e-16\\
0.0233333333333333	0.0166666666666667	1.13974042877107e-15	1.13974042877107e-15\\
0.0233333333333333	0.02	1.5529298767053e-15	1.5529298767053e-15\\
0.0233333333333333	0.0233333333333333	2.06944379167739e-15	2.06944379167739e-15\\
0.0233333333333333	0.0266666666666667	2.68985137982791e-15	2.68985137982791e-15\\
0.0233333333333333	0.03	3.38552970380324e-15	3.38552970380324e-15\\
0.0233333333333333	0.0333333333333333	4.07454018441777e-15	4.07454018441777e-15\\
0.0233333333333333	0.0366666666666667	4.58248890222723e-15	4.58248890222723e-15\\
0.0233333333333333	0.04	4.56259379236212e-15	4.56259379236212e-15\\
0.0266666666666667	-0.04	4.53879555467607e-15	4.53879555467607e-15\\
0.0266666666666667	-0.0366666666666667	5.01194138274874e-15	5.01194138274874e-15\\
0.0266666666666667	-0.0333333333333333	4.58183838092374e-15	4.58183838092374e-15\\
0.0266666666666667	-0.03	3.81240720416509e-15	3.81240720416509e-15\\
0.0266666666666667	-0.0266666666666667	2.9899585411719e-15	2.9899585411719e-15\\
0.0266666666666667	-0.0233333333333333	2.24890635627806e-15	2.24890635627806e-15\\
0.0266666666666667	-0.02	1.64012683642745e-15	1.64012683642745e-15\\
0.0266666666666667	-0.0166666666666667	1.16822784085313e-15	1.16822784085313e-15\\
0.0266666666666667	-0.0133333333333333	8.12934788929631e-16	8.12934788929631e-16\\
0.0266666666666667	-0.01	5.45258825070116e-16	5.45258825070116e-16\\
0.0266666666666667	-0.00666666666666667	4.7195320568294e-16	4.7195320568294e-16\\
0.0266666666666667	-0.00333333333333333	4.89083600008211e-16	4.89083600008211e-16\\
0.0266666666666667	0	4.94721451305136e-16	4.94721451305136e-16\\
0.0266666666666667	0.00333333333333333	4.89083600008211e-16	4.89083600008211e-16\\
0.0266666666666667	0.00666666666666667	4.7195320568294e-16	4.7195320568294e-16\\
0.0266666666666667	0.01	5.45258825070116e-16	5.45258825070116e-16\\
0.0266666666666667	0.0133333333333333	8.12961893983943e-16	8.12961893983943e-16\\
0.0266666666666667	0.0166666666666667	1.16822784085313e-15	1.16822784085313e-15\\
0.0266666666666667	0.02	1.64012683642745e-15	1.64012683642745e-15\\
0.0266666666666667	0.0233333333333333	2.24887925122375e-15	2.24887925122375e-15\\
0.0266666666666667	0.0266666666666667	2.9899585411719e-15	2.9899585411719e-15\\
0.0266666666666667	0.03	3.81232588900215e-15	3.81232588900215e-15\\
0.0266666666666667	0.0333333333333333	4.58183838092374e-15	4.58183838092374e-15\\
0.0266666666666667	0.0366666666666667	5.01194138274874e-15	5.01194138274874e-15\\
0.0266666666666667	0.04	4.53879555467607e-15	4.53879555467607e-15\\
0.03	-0.04	3.16332246855233e-15	3.16332246855233e-15\\
0.03	-0.0366666666666667	4.76430960655305e-15	4.76430960655305e-15\\
0.03	-0.0333333333333333	4.7465557959786e-15	4.7465557959786e-15\\
0.03	-0.03	4.05339824205431e-15	4.05339824205431e-15\\
0.03	-0.0266666666666667	3.16969215631568e-15	3.16969215631568e-15\\
0.03	-0.0233333333333333	2.33599489578296e-15	2.33599489578296e-15\\
0.03	-0.02	1.6509688581523e-15	1.6509688581523e-15\\
0.03	-0.0166666666666667	1.13479375635911e-15	1.13479375635911e-15\\
0.03	-0.0133333333333333	7.64755554889807e-16	7.64755554889807e-16\\
0.03	-0.01	5.01646792681887e-16	5.01646792681887e-16\\
0.03	-0.00666666666666667	3.36102673470506e-16	3.36102673470506e-16\\
0.03	-0.00333333333333333	3.64888241149997e-16	3.64888241149997e-16\\
0.03	0	3.73832909073002e-16	3.73832909073002e-16\\
0.03	0.00333333333333333	3.64888241149997e-16	3.64888241149997e-16\\
0.03	0.00666666666666667	3.36102673470506e-16	3.36102673470506e-16\\
0.03	0.01	5.01660345209043e-16	5.01660345209043e-16\\
0.03	0.0133333333333333	7.64809764998431e-16	7.64809764998431e-16\\
0.03	0.0166666666666667	1.1347666513048e-15	1.1347666513048e-15\\
0.03	0.02	1.6509688581523e-15	1.6509688581523e-15\\
0.03	0.0233333333333333	2.33602200083727e-15	2.33602200083727e-15\\
0.03	0.0266666666666667	3.16969215631568e-15	3.16969215631568e-15\\
0.03	0.03	4.05337113699999e-15	4.05337113699999e-15\\
0.03	0.0333333333333333	4.7465557959786e-15	4.7465557959786e-15\\
0.03	0.0366666666666667	4.76430960655305e-15	4.76430960655305e-15\\
0.03	0.04	3.16332246855233e-15	3.16332246855233e-15\\
0.0333333333333333	-0.04	6.01062710887945e-15	6.01062710887945e-15\\
0.0333333333333333	-0.0366666666666667	3.40325640932337e-15	3.40325640932337e-15\\
0.0333333333333333	-0.0333333333333333	4.34732545101513e-15	4.34732545101513e-15\\
0.0333333333333333	-0.03	3.99636920778157e-15	3.99636920778157e-15\\
0.0333333333333333	-0.0266666666666667	3.17156240506322e-15	3.17156240506322e-15\\
0.0333333333333333	-0.0233333333333333	2.29785808436578e-15	2.29785808436578e-15\\
0.0333333333333333	-0.02	1.56604872299237e-15	1.56604872299237e-15\\
0.0333333333333333	-0.0166666666666667	1.03047995483885e-15	1.03047995483885e-15\\
0.0333333333333333	-0.0133333333333333	6.69684576889984e-16	6.69684576889984e-16\\
0.0333333333333333	-0.01	4.31932592991069e-16	4.31932592991069e-16\\
0.0333333333333333	-0.00666666666666667	2.64023557790954e-16	2.64023557790954e-16\\
0.0333333333333333	-0.00333333333333333	1.27058330219934e-16	1.27058330219934e-16\\
0.0333333333333333	0	9.80389814470017e-17	9.80389814470017e-17\\
0.0333333333333333	0.00333333333333333	1.27058330219934e-16	1.27058330219934e-16\\
0.0333333333333333	0.00666666666666667	2.64023557790954e-16	2.64023557790954e-16\\
0.0333333333333333	0.01	4.31932592991069e-16	4.31932592991069e-16\\
0.0333333333333333	0.0133333333333333	6.69725234471452e-16	6.69725234471452e-16\\
0.0333333333333333	0.0166666666666667	1.03045284978454e-15	1.03045284978454e-15\\
0.0333333333333333	0.02	1.56604872299237e-15	1.56604872299237e-15\\
0.0333333333333333	0.0233333333333333	2.29780387425715e-15	2.29780387425715e-15\\
0.0333333333333333	0.0266666666666667	3.17156240506322e-15	3.17156240506322e-15\\
0.0333333333333333	0.03	3.99631499767295e-15	3.99631499767295e-15\\
0.0333333333333333	0.0333333333333333	4.34732545101513e-15	4.34732545101513e-15\\
0.0333333333333333	0.0366666666666667	3.403310619432e-15	3.403310619432e-15\\
0.0333333333333333	0.04	6.01062710887945e-15	6.01062710887945e-15\\
0.0366666666666667	-0.04	1.04924207343371e-14	1.04924207343371e-14\\
0.0366666666666667	-0.0366666666666667	4.63854215454473e-15	4.63854215454473e-15\\
0.0366666666666667	-0.0333333333333333	3.25824436875344e-15	3.25824436875344e-15\\
0.0366666666666667	-0.03	3.64281087933405e-15	3.64281087933405e-15\\
0.0366666666666667	-0.0266666666666667	3.04560521767472e-15	3.04560521767472e-15\\
0.0366666666666667	-0.0233333333333333	2.19512992852278e-15	2.19512992852278e-15\\
0.0366666666666667	-0.02	1.44307309157821e-15	1.44307309157821e-15\\
0.0366666666666667	-0.0166666666666667	9.06460778833662e-16	9.06460778833662e-16\\
0.0366666666666667	-0.0133333333333333	6.03900610074426e-16	6.03900610074426e-16\\
0.0366666666666667	-0.01	5.59285690676647e-16	5.59285690676647e-16\\
0.0366666666666667	-0.00666666666666667	5.48931559929411e-16	5.48931559929411e-16\\
0.0366666666666667	-0.00333333333333333	5.56846235788555e-16	5.56846235788555e-16\\
0.0366666666666667	0	5.62213036542358e-16	5.62213036542358e-16\\
0.0366666666666667	0.00333333333333333	5.56846235788555e-16	5.56846235788555e-16\\
0.0366666666666667	0.00666666666666667	5.48931559929411e-16	5.48931559929411e-16\\
0.0366666666666667	0.01	5.59285690676647e-16	5.59285690676647e-16\\
0.0366666666666667	0.0133333333333333	6.03900610074426e-16	6.03900610074426e-16\\
0.0366666666666667	0.0166666666666667	9.0643367377935e-16	9.0643367377935e-16\\
0.0366666666666667	0.02	1.44304598652389e-15	1.44304598652389e-15\\
0.0366666666666667	0.0233333333333333	2.19512992852278e-15	2.19512992852278e-15\\
0.0366666666666667	0.0266666666666667	3.04560521767472e-15	3.04560521767472e-15\\
0.0366666666666667	0.03	3.64281087933405e-15	3.64281087933405e-15\\
0.0366666666666667	0.0333333333333333	3.25824436875344e-15	3.25824436875344e-15\\
0.0366666666666667	0.0366666666666667	4.63854215454473e-15	4.63854215454473e-15\\
0.0366666666666667	0.04	1.04924207343371e-14	1.04924207343371e-14\\
0.04	-0.04	1.70524401890693e-14	1.70524401890693e-14\\
0.04	-0.0366666666666667	3.8858890064053e-15	3.8858890064053e-15\\
0.04	-0.0333333333333333	1.72263462175359e-15	1.72263462175359e-15\\
0.04	-0.03	3.37522978316462e-15	3.37522978316462e-15\\
0.04	-0.0266666666666667	3.18907227014886e-15	3.18907227014886e-15\\
0.04	-0.0233333333333333	2.3785227259987e-15	2.3785227259987e-15\\
0.04	-0.02	1.56393452875603e-15	1.56393452875603e-15\\
0.04	-0.0166666666666667	1.41390805313835e-15	1.41390805313835e-15\\
0.04	-0.0133333333333333	1.69146380929464e-15	1.69146380929464e-15\\
0.04	-0.01	1.91811627345273e-15	1.91811627345273e-15\\
0.04	-0.00666666666666667	2.10470746733749e-15	2.10470746733749e-15\\
0.04	-0.00333333333333333	2.23323963488564e-15	2.23323963488564e-15\\
0.04	0	2.27942664743352e-15	2.27942664743352e-15\\
0.04	0.00333333333333333	2.23323963488564e-15	2.23323963488564e-15\\
0.04	0.00666666666666667	2.10470746733749e-15	2.10470746733749e-15\\
0.04	0.01	1.91811627345273e-15	1.91811627345273e-15\\
0.04	0.0133333333333333	1.69146380929464e-15	1.69146380929464e-15\\
0.04	0.0166666666666667	1.41390805313835e-15	1.41390805313835e-15\\
0.04	0.02	1.5638803186474e-15	1.5638803186474e-15\\
0.04	0.0233333333333333	2.3785227259987e-15	2.3785227259987e-15\\
0.04	0.0266666666666667	3.18907227014886e-15	3.18907227014886e-15\\
0.04	0.03	3.37528399327325e-15	3.37528399327325e-15\\
0.04	0.0333333333333333	1.72263462175359e-15	1.72263462175359e-15\\
0.04	0.0366666666666667	3.88594321651392e-15	3.88594321651392e-15\\
0.04	0.04	1.70524401890693e-14	1.70524401890693e-14\\
};
\end{axis}
\end{tikzpicture}%

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/3D_diff_field20mmVs2mm_pos_meth_lie4_spline.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
tick align=outside,
xlabel={$X [$-$]$},
xmajorgrids,
ymin=-0.04,
ymax=0.04,
ylabel={$Y [$-$]$},
ymajorgrids,
zmin=0,
zmax=2.5e-13,
zlabel={Difference on positions},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.04	-0.04	2.03295713596674e-13	2.03295713596674e-13\\
-0.04	-0.0366666666666667	1.21166965350028e-13	1.21166965350028e-13\\
-0.04	-0.0333333333333333	7.20049020408453e-14	7.20049020408453e-14\\
-0.04	-0.03	4.23966417528732e-14	4.23966417528732e-14\\
-0.04	-0.0266666666666667	2.45845011015433e-14	2.45845011015433e-14\\
-0.04	-0.0233333333333333	1.35169653248113e-14	1.35169653248113e-14\\
-0.04	-0.02	6.66827704165485e-15	6.66827704165485e-15\\
-0.04	-0.0166666666666667	3.59087759527199e-15	3.59087759527199e-15\\
-0.04	-0.0133333333333333	2.69922972861991e-15	2.69922972861991e-15\\
-0.04	-0.01	2.10248485288389e-15	2.10248485288389e-15\\
-0.04	-0.00666666666666667	3.01147995429574e-15	3.01147995429574e-15\\
-0.04	-0.00333333333333333	3.46944695195361e-15	3.46944695195361e-15\\
-0.04	0	3.6498581934552e-15	3.6498581934552e-15\\
-0.04	0.00333333333333333	3.46944695195361e-15	3.46944695195361e-15\\
-0.04	0.00666666666666667	3.01147995429574e-15	3.01147995429574e-15\\
-0.04	0.01	2.10248485288389e-15	2.10248485288389e-15\\
-0.04	0.0133333333333333	2.69922972861991e-15	2.69922972861991e-15\\
-0.04	0.0166666666666667	3.59087759527199e-15	3.59087759527199e-15\\
-0.04	0.02	6.66827704165485e-15	6.66827704165485e-15\\
-0.04	0.0233333333333333	1.35169653248113e-14	1.35169653248113e-14\\
-0.04	0.0266666666666667	2.45845011015433e-14	2.45845011015433e-14\\
-0.04	0.03	4.23966417528732e-14	4.23966417528732e-14\\
-0.04	0.0333333333333333	7.20049020408453e-14	7.20049020408453e-14\\
-0.04	0.0366666666666667	1.21166965350028e-13	1.21166965350028e-13\\
-0.04	0.04	2.03295713596674e-13	2.03295713596674e-13\\
-0.0366666666666667	-0.04	1.19029786027625e-13	1.19029786027625e-13\\
-0.0366666666666667	-0.0366666666666667	7.37673810924377e-14	7.37673810924377e-14\\
-0.0366666666666667	-0.0333333333333333	4.63656890659081e-14	4.63656890659081e-14\\
-0.0366666666666667	-0.03	2.94556046220862e-14	2.94556046220862e-14\\
-0.0366666666666667	-0.0266666666666667	1.90333859784175e-14	1.90333859784175e-14\\
-0.0366666666666667	-0.0233333333333333	1.24414367697057e-14	1.24414367697057e-14\\
-0.0366666666666667	-0.02	8.01442245901285e-15	8.01442245901285e-15\\
-0.0366666666666667	-0.0166666666666667	5.4678483962789e-15	5.4678483962789e-15\\
-0.0366666666666667	-0.0133333333333333	3.48332473976143e-15	3.48332473976143e-15\\
-0.0366666666666667	-0.01	2.35228503342455e-15	2.35228503342455e-15\\
-0.0366666666666667	-0.00666666666666667	1.79023462720806e-15	1.79023462720806e-15\\
-0.0366666666666667	-0.00333333333333333	1.31145094783847e-15	1.31145094783847e-15\\
-0.0366666666666667	0	1.21430643318376e-15	1.21430643318376e-15\\
-0.0366666666666667	0.00333333333333333	1.31145094783847e-15	1.31145094783847e-15\\
-0.0366666666666667	0.00666666666666667	1.79023462720806e-15	1.79023462720806e-15\\
-0.0366666666666667	0.01	2.35228503342455e-15	2.35228503342455e-15\\
-0.0366666666666667	0.0133333333333333	3.48332473976143e-15	3.48332473976143e-15\\
-0.0366666666666667	0.0166666666666667	5.4678483962789e-15	5.4678483962789e-15\\
-0.0366666666666667	0.02	8.01442245901285e-15	8.01442245901285e-15\\
-0.0366666666666667	0.0233333333333333	1.24414367697057e-14	1.24414367697057e-14\\
-0.0366666666666667	0.0266666666666667	1.90333859784175e-14	1.90333859784175e-14\\
-0.0366666666666667	0.03	2.94556046220862e-14	2.94556046220862e-14\\
-0.0366666666666667	0.0333333333333333	4.63656890659081e-14	4.63656890659081e-14\\
-0.0366666666666667	0.0366666666666667	7.37673810924377e-14	7.37673810924377e-14\\
-0.0366666666666667	0.04	1.19029786027625e-13	1.19029786027625e-13\\
-0.0333333333333333	-0.04	6.8285654908351e-14	6.8285654908351e-14\\
-0.0333333333333333	-0.0366666666666667	4.36595204433843e-14	4.36595204433843e-14\\
-0.0333333333333333	-0.0333333333333333	2.87547763377916e-14	2.87547763377916e-14\\
-0.0333333333333333	-0.03	1.96787031114809e-14	1.96787031114809e-14\\
-0.0333333333333333	-0.0266666666666667	1.38639100200066e-14	1.38639100200066e-14\\
-0.0333333333333333	-0.0233333333333333	9.95037385820297e-15	9.95037385820297e-15\\
-0.0333333333333333	-0.02	7.25808302348696e-15	7.25808302348696e-15\\
-0.0333333333333333	-0.0166666666666667	5.5649929109336e-15	5.5649929109336e-15\\
-0.0333333333333333	-0.0133333333333333	4.37844205336546e-15	4.37844205336546e-15\\
-0.0333333333333333	-0.01	3.54577478489659e-15	3.54577478489659e-15\\
-0.0333333333333333	-0.00666666666666667	3.21964677141295e-15	3.21964677141295e-15\\
-0.0333333333333333	-0.00333333333333333	2.95596880306448e-15	2.95596880306448e-15\\
-0.0333333333333333	0	2.78943534937071e-15	2.78943534937071e-15\\
-0.0333333333333333	0.00333333333333333	2.95596880306448e-15	2.95596880306448e-15\\
-0.0333333333333333	0.00666666666666667	3.21964677141295e-15	3.21964677141295e-15\\
-0.0333333333333333	0.01	3.54577478489659e-15	3.54577478489659e-15\\
-0.0333333333333333	0.0133333333333333	4.37844205336546e-15	4.37844205336546e-15\\
-0.0333333333333333	0.0166666666666667	5.5649929109336e-15	5.5649929109336e-15\\
-0.0333333333333333	0.02	7.25808302348696e-15	7.25808302348696e-15\\
-0.0333333333333333	0.0233333333333333	9.95037385820297e-15	9.95037385820297e-15\\
-0.0333333333333333	0.0266666666666667	1.38639100200066e-14	1.38639100200066e-14\\
-0.0333333333333333	0.03	1.96787031114809e-14	1.96787031114809e-14\\
-0.0333333333333333	0.0333333333333333	2.87547763377916e-14	2.87547763377916e-14\\
-0.0333333333333333	0.0366666666666667	4.36595204433843e-14	4.36595204433843e-14\\
-0.0333333333333333	0.04	6.8285654908351e-14	6.8285654908351e-14\\
-0.03	-0.04	3.7546354914042e-14	3.7546354914042e-14\\
-0.03	-0.0366666666666667	2.47683817899969e-14	2.47683817899969e-14\\
-0.03	-0.0333333333333333	1.70974345792274e-14	1.70974345792274e-14\\
-0.03	-0.03	1.23581700428588e-14	1.23581700428588e-14\\
-0.03	-0.0266666666666667	9.30158727818764e-15	9.30158727818764e-15\\
-0.03	-0.0233333333333333	7.21991910701547e-15	7.21991910701547e-15\\
-0.03	-0.02	5.80785419757035e-15	5.80785419757035e-15\\
-0.03	-0.0166666666666667	4.78436734674403e-15	4.78436734674403e-15\\
-0.03	-0.0133333333333333	4.05578348683377e-15	4.05578348683377e-15\\
-0.03	-0.01	3.56312201965636e-15	3.56312201965636e-15\\
-0.03	-0.00666666666666667	3.22658566531686e-15	3.22658566531686e-15\\
-0.03	-0.00333333333333333	3.08086889333481e-15	3.08086889333481e-15\\
-0.03	0	3.00107161343988e-15	3.00107161343988e-15\\
-0.03	0.00333333333333333	3.08086889333481e-15	3.08086889333481e-15\\
-0.03	0.00666666666666667	3.22658566531686e-15	3.22658566531686e-15\\
-0.03	0.01	3.56312201965636e-15	3.56312201965636e-15\\
-0.03	0.0133333333333333	4.05578348683377e-15	4.05578348683377e-15\\
-0.03	0.0166666666666667	4.78436734674403e-15	4.78436734674403e-15\\
-0.03	0.02	5.80785419757035e-15	5.80785419757035e-15\\
-0.03	0.0233333333333333	7.21991910701547e-15	7.21991910701547e-15\\
-0.03	0.0266666666666667	9.30158727818764e-15	9.30158727818764e-15\\
-0.03	0.03	1.23581700428588e-14	1.23581700428588e-14\\
-0.03	0.0333333333333333	1.70974345792274e-14	1.70974345792274e-14\\
-0.03	0.0366666666666667	2.47683817899969e-14	2.47683817899969e-14\\
-0.03	0.04	3.7546354914042e-14	3.7546354914042e-14\\
-0.0266666666666667	-0.04	1.90264470845136e-14	1.90264470845136e-14\\
-0.0266666666666667	-0.0366666666666667	1.31908373113276e-14	1.31908373113276e-14\\
-0.0266666666666667	-0.0333333333333333	9.69016533680644e-15	9.69016533680644e-15\\
-0.0266666666666667	-0.03	7.48012762841199e-15	7.48012762841199e-15\\
-0.0266666666666667	-0.0266666666666667	6.02989880249538e-15	6.02989880249538e-15\\
-0.0266666666666667	-0.0233333333333333	5.04457586814056e-15	5.04457586814056e-15\\
-0.0266666666666667	-0.02	4.3159920082303e-15	4.3159920082303e-15\\
-0.0266666666666667	-0.0166666666666667	3.79557496543725e-15	3.79557496543725e-15\\
-0.0266666666666667	-0.0133333333333333	3.42087469462626e-15	3.42087469462626e-15\\
-0.0266666666666667	-0.01	3.05311331771918e-15	3.05311331771918e-15\\
-0.0266666666666667	-0.00666666666666667	2.93862156830471e-15	2.93862156830471e-15\\
-0.0266666666666667	-0.00333333333333333	2.7824964554668e-15	2.7824964554668e-15\\
-0.0266666666666667	0	2.76514922070703e-15	2.76514922070703e-15\\
-0.0266666666666667	0.00333333333333333	2.7824964554668e-15	2.7824964554668e-15\\
-0.0266666666666667	0.00666666666666667	2.93862156830471e-15	2.93862156830471e-15\\
-0.0266666666666667	0.01	3.05311331771918e-15	3.05311331771918e-15\\
-0.0266666666666667	0.0133333333333333	3.42087469462626e-15	3.42087469462626e-15\\
-0.0266666666666667	0.0166666666666667	3.79557496543725e-15	3.79557496543725e-15\\
-0.0266666666666667	0.02	4.3159920082303e-15	4.3159920082303e-15\\
-0.0266666666666667	0.0233333333333333	5.04457586814056e-15	5.04457586814056e-15\\
-0.0266666666666667	0.0266666666666667	6.02989880249538e-15	6.02989880249538e-15\\
-0.0266666666666667	0.03	7.47665818146004e-15	7.47665818146004e-15\\
-0.0266666666666667	0.0333333333333333	9.69016533680644e-15	9.69016533680644e-15\\
-0.0266666666666667	0.0366666666666667	1.31908373113276e-14	1.31908373113276e-14\\
-0.0266666666666667	0.04	1.90264470845136e-14	1.90264470845136e-14\\
-0.0233333333333333	-0.04	8.42034775239142e-15	8.42034775239142e-15\\
-0.0233333333333333	-0.0366666666666667	6.29704621779581e-15	6.29704621779581e-15\\
-0.0233333333333333	-0.0333333333333333	5.01335084557297e-15	5.01335084557297e-15\\
-0.0233333333333333	-0.03	4.2708891978549e-15	4.2708891978549e-15\\
-0.0233333333333333	-0.0266666666666667	3.740063814206e-15	3.740063814206e-15\\
-0.0233333333333333	-0.0233333333333333	3.52148865623292e-15	3.52148865623292e-15\\
-0.0233333333333333	-0.02	3.13291059761411e-15	3.13291059761411e-15\\
-0.0233333333333333	-0.0166666666666667	2.98025493172815e-15	2.98025493172815e-15\\
-0.0233333333333333	-0.0133333333333333	2.69922972861991e-15	2.69922972861991e-15\\
-0.0233333333333333	-0.01	2.51187959321442e-15	2.51187959321442e-15\\
-0.0233333333333333	-0.00666666666666667	2.43555176027144e-15	2.43555176027144e-15\\
-0.0233333333333333	-0.00333333333333333	2.35922392732846e-15	2.35922392732846e-15\\
-0.0233333333333333	0	2.3037127760972e-15	2.3037127760972e-15\\
-0.0233333333333333	0.00333333333333333	2.35922392732846e-15	2.35922392732846e-15\\
-0.0233333333333333	0.00666666666666667	2.43555176027144e-15	2.43555176027144e-15\\
-0.0233333333333333	0.01	2.51187959321442e-15	2.51187959321442e-15\\
-0.0233333333333333	0.0133333333333333	2.69922972861991e-15	2.69922972861991e-15\\
-0.0233333333333333	0.0166666666666667	2.98025493172815e-15	2.98025493172815e-15\\
-0.0233333333333333	0.02	3.13291059761411e-15	3.13291059761411e-15\\
-0.0233333333333333	0.0233333333333333	3.52148865623292e-15	3.52148865623292e-15\\
-0.0233333333333333	0.0266666666666667	3.740063814206e-15	3.740063814206e-15\\
-0.0233333333333333	0.03	4.2708891978549e-15	4.2708891978549e-15\\
-0.0233333333333333	0.0333333333333333	5.01335084557297e-15	5.01335084557297e-15\\
-0.0233333333333333	0.0366666666666667	6.29704621779581e-15	6.29704621779581e-15\\
-0.0233333333333333	0.04	8.42034775239142e-15	8.42034775239142e-15\\
-0.02	-0.04	3.37924133120282e-15	3.37924133120282e-15\\
-0.02	-0.0366666666666667	2.38004060904018e-15	2.38004060904018e-15\\
-0.02	-0.0333333333333333	2.3488155864726e-15	2.3488155864726e-15\\
-0.02	-0.03	2.34187669256869e-15	2.34187669256869e-15\\
-0.02	-0.0266666666666667	2.31759056390501e-15	2.31759056390501e-15\\
-0.02	-0.0233333333333333	2.28289609438548e-15	2.28289609438548e-15\\
-0.02	-0.02	2.2586099657218e-15	2.2586099657218e-15\\
-0.02	-0.0166666666666667	2.17881268582687e-15	2.17881268582687e-15\\
-0.02	-0.0133333333333333	2.06779038336435e-15	2.06779038336435e-15\\
-0.02	-0.01	2.06779038336435e-15	2.06779038336435e-15\\
-0.02	-0.00666666666666667	1.91860416443035e-15	1.91860416443035e-15\\
-0.02	-0.00333333333333333	1.86656246015104e-15	1.86656246015104e-15\\
-0.02	0	1.94635974004598e-15	1.94635974004598e-15\\
-0.02	0.00333333333333333	1.86656246015104e-15	1.86656246015104e-15\\
-0.02	0.00666666666666667	1.91860416443035e-15	1.91860416443035e-15\\
-0.02	0.01	2.06779038336435e-15	2.06779038336435e-15\\
-0.02	0.0133333333333333	2.06779038336435e-15	2.06779038336435e-15\\
-0.02	0.0166666666666667	2.17881268582687e-15	2.17881268582687e-15\\
-0.02	0.02	2.2586099657218e-15	2.2586099657218e-15\\
-0.02	0.0233333333333333	2.28289609438548e-15	2.28289609438548e-15\\
-0.02	0.0266666666666667	2.31759056390501e-15	2.31759056390501e-15\\
-0.02	0.03	2.34187669256869e-15	2.34187669256869e-15\\
-0.02	0.0333333333333333	2.3488155864726e-15	2.3488155864726e-15\\
-0.02	0.0366666666666667	2.38004060904018e-15	2.38004060904018e-15\\
-0.02	0.04	3.37924133120282e-15	3.37924133120282e-15\\
-0.0166666666666667	-0.04	1.42247325030098e-15	1.42247325030098e-15\\
-0.0166666666666667	-0.0366666666666667	1.08246744900953e-15	1.08246744900953e-15\\
-0.0166666666666667	-0.0333333333333333	8.77770078844264e-16	8.77770078844264e-16\\
-0.0166666666666667	-0.03	1.2490009027033e-15	1.2490009027033e-15\\
-0.0166666666666667	-0.0266666666666667	1.40512601554121e-15	1.40512601554121e-15\\
-0.0166666666666667	-0.0233333333333333	1.52655665885959e-15	1.52655665885959e-15\\
-0.0166666666666667	-0.02	1.57512891618694e-15	1.57512891618694e-15\\
-0.0166666666666667	-0.0166666666666667	1.59941504485062e-15	1.59941504485062e-15\\
-0.0166666666666667	-0.0133333333333333	1.4883927423881e-15	1.4883927423881e-15\\
-0.0166666666666667	-0.01	1.55084278752327e-15	1.55084278752327e-15\\
-0.0166666666666667	-0.00666666666666667	1.50227053019591e-15	1.50227053019591e-15\\
-0.0166666666666667	-0.00333333333333333	1.47104550762833e-15	1.47104550762833e-15\\
-0.0166666666666667	0	1.47104550762833e-15	1.47104550762833e-15\\
-0.0166666666666667	0.00333333333333333	1.47104550762833e-15	1.47104550762833e-15\\
-0.0166666666666667	0.00666666666666667	1.50227053019591e-15	1.50227053019591e-15\\
-0.0166666666666667	0.01	1.55084278752327e-15	1.55084278752327e-15\\
-0.0166666666666667	0.0133333333333333	1.4883927423881e-15	1.4883927423881e-15\\
-0.0166666666666667	0.0166666666666667	1.59941504485062e-15	1.59941504485062e-15\\
-0.0166666666666667	0.02	1.57512891618694e-15	1.57512891618694e-15\\
-0.0166666666666667	0.0233333333333333	1.52655665885959e-15	1.52655665885959e-15\\
-0.0166666666666667	0.0266666666666667	1.40512601554121e-15	1.40512601554121e-15\\
-0.0166666666666667	0.03	1.2490009027033e-15	1.2490009027033e-15\\
-0.0166666666666667	0.0333333333333333	8.77770078844264e-16	8.77770078844264e-16\\
-0.0166666666666667	0.0366666666666667	1.08246744900953e-15	1.08246744900953e-15\\
-0.0166666666666667	0.04	1.42247325030098e-15	1.42247325030098e-15\\
-0.0133333333333333	-0.04	7.75421393761633e-16	7.75421393761633e-16\\
-0.0133333333333333	-0.0366666666666667	1.90819582357449e-16	1.90819582357449e-16\\
-0.0133333333333333	-0.0333333333333333	5.20417042793042e-16	5.20417042793042e-16\\
-0.0133333333333333	-0.03	5.63785129692462e-16	5.63785129692462e-16\\
-0.0133333333333333	-0.0266666666666667	8.32667268468867e-16	8.32667268468867e-16\\
-0.0133333333333333	-0.0233333333333333	9.8879238130678e-16	9.8879238130678e-16\\
-0.0133333333333333	-0.02	1.09634523681734e-15	1.09634523681734e-15\\
-0.0133333333333333	-0.0166666666666667	1.18481613409216e-15	1.18481613409216e-15\\
-0.0133333333333333	-0.0133333333333333	1.15706055847653e-15	1.15706055847653e-15\\
-0.0133333333333333	-0.01	1.18828558104411e-15	1.18828558104411e-15\\
-0.0133333333333333	-0.00666666666666667	1.16920362280837e-15	1.16920362280837e-15\\
-0.0133333333333333	-0.00333333333333333	1.16399945238044e-15	1.16399945238044e-15\\
-0.0133333333333333	0	1.13797860024079e-15	1.13797860024079e-15\\
-0.0133333333333333	0.00333333333333333	1.16399945238044e-15	1.16399945238044e-15\\
-0.0133333333333333	0.00666666666666667	1.16920362280837e-15	1.16920362280837e-15\\
-0.0133333333333333	0.01	1.18828558104411e-15	1.18828558104411e-15\\
-0.0133333333333333	0.0133333333333333	1.15706055847653e-15	1.15706055847653e-15\\
-0.0133333333333333	0.0166666666666667	1.18481613409216e-15	1.18481613409216e-15\\
-0.0133333333333333	0.02	1.09634523681734e-15	1.09634523681734e-15\\
-0.0133333333333333	0.0233333333333333	9.8879238130678e-16	9.8879238130678e-16\\
-0.0133333333333333	0.0266666666666667	8.32667268468867e-16	8.32667268468867e-16\\
-0.0133333333333333	0.03	5.63785129692462e-16	5.63785129692462e-16\\
-0.0133333333333333	0.0333333333333333	5.20417042793042e-16	5.20417042793042e-16\\
-0.0133333333333333	0.0366666666666667	1.90819582357449e-16	1.90819582357449e-16\\
-0.0133333333333333	0.04	7.75421393761633e-16	7.75421393761633e-16\\
-0.01	-0.04	1.36002320516582e-15	1.36002320516582e-15\\
-0.01	-0.0366666666666667	1.15879528195251e-15	1.15879528195251e-15\\
-0.01	-0.0333333333333333	1.31145094783847e-15	1.31145094783847e-15\\
-0.01	-0.03	9.99200722162641e-16	9.99200722162641e-16\\
-0.01	-0.0266666666666667	1.02001740387436e-15	1.02001740387436e-15\\
-0.01	-0.0233333333333333	9.19403442267708e-16	9.19403442267708e-16\\
-0.01	-0.02	8.01442245901285e-16	8.01442245901285e-16\\
-0.01	-0.0166666666666667	7.96238075473354e-16	7.96238075473354e-16\\
-0.01	-0.0133333333333333	8.03176969377262e-16	8.03176969377262e-16\\
-0.01	-0.01	8.2052420413703e-16	8.2052420413703e-16\\
-0.01	-0.00666666666666667	8.08381139805192e-16	8.08381139805192e-16\\
-0.01	-0.00333333333333333	8.30932544992891e-16	8.30932544992891e-16\\
-0.01	0	8.48279779752659e-16	8.48279779752659e-16\\
-0.01	0.00333333333333333	8.30932544992891e-16	8.30932544992891e-16\\
-0.01	0.00666666666666667	8.08381139805192e-16	8.08381139805192e-16\\
-0.01	0.01	8.2052420413703e-16	8.2052420413703e-16\\
-0.01	0.0133333333333333	8.03176969377262e-16	8.03176969377262e-16\\
-0.01	0.0166666666666667	7.97972798949331e-16	7.97972798949331e-16\\
-0.01	0.02	8.01442245901285e-16	8.01442245901285e-16\\
-0.01	0.0233333333333333	9.19403442267708e-16	9.19403442267708e-16\\
-0.01	0.0266666666666667	1.02001740387436e-15	1.02001740387436e-15\\
-0.01	0.03	9.99200722162641e-16	9.99200722162641e-16\\
-0.01	0.0333333333333333	1.31145094783847e-15	1.31145094783847e-15\\
-0.01	0.0366666666666667	1.15879528195251e-15	1.15879528195251e-15\\
-0.01	0.04	1.36002320516582e-15	1.36002320516582e-15\\
-0.00666666666666667	-0.04	1.88044024795886e-15	1.88044024795886e-15\\
-0.00666666666666667	-0.0366666666666667	1.70696790036118e-15	1.70696790036118e-15\\
-0.00666666666666667	-0.0333333333333333	1.79023462720806e-15	1.79023462720806e-15\\
-0.00666666666666667	-0.03	1.3392065234541e-15	1.3392065234541e-15\\
-0.00666666666666667	-0.0266666666666667	1.16573417585641e-15	1.16573417585641e-15\\
-0.00666666666666667	-0.0233333333333333	1.07552855510562e-15	1.07552855510562e-15\\
-0.00666666666666667	-0.02	1.07899800205757e-15	1.07899800205757e-15\\
-0.00666666666666667	-0.0166666666666667	8.11850586757146e-16	8.11850586757146e-16\\
-0.00666666666666667	-0.0133333333333333	7.61543605953818e-16	7.61543605953818e-16\\
-0.00666666666666667	-0.01	5.49907341884648e-16	5.49907341884648e-16\\
-0.00666666666666667	-0.00666666666666667	5.35162192338845e-16	5.35162192338845e-16\\
-0.00666666666666667	-0.00333333333333333	5.42101086242752e-16	5.42101086242752e-16\\
-0.00666666666666667	0	5.47305256670683e-16	5.47305256670683e-16\\
-0.00666666666666667	0.00333333333333333	5.42101086242752e-16	5.42101086242752e-16\\
-0.00666666666666667	0.00666666666666667	5.35162192338845e-16	5.35162192338845e-16\\
-0.00666666666666667	0.01	5.49907341884648e-16	5.49907341884648e-16\\
-0.00666666666666667	0.0133333333333333	7.59808882477842e-16	7.59808882477842e-16\\
-0.00666666666666667	0.0166666666666667	8.15320033709099e-16	8.15320033709099e-16\\
-0.00666666666666667	0.02	1.07899800205757e-15	1.07899800205757e-15\\
-0.00666666666666667	0.0233333333333333	1.07552855510562e-15	1.07552855510562e-15\\
-0.00666666666666667	0.0266666666666667	1.16573417585641e-15	1.16573417585641e-15\\
-0.00666666666666667	0.03	1.3392065234541e-15	1.3392065234541e-15\\
-0.00666666666666667	0.0333333333333333	1.79023462720806e-15	1.79023462720806e-15\\
-0.00666666666666667	0.0366666666666667	1.70696790036118e-15	1.70696790036118e-15\\
-0.00666666666666667	0.04	1.88044024795886e-15	1.88044024795886e-15\\
-0.00333333333333333	-0.04	2.10248485288389e-15	2.10248485288389e-15\\
-0.00333333333333333	-0.0366666666666667	2.21350715534641e-15	2.21350715534641e-15\\
-0.00333333333333333	-0.0333333333333333	1.87350135405495e-15	1.87350135405495e-15\\
-0.00333333333333333	-0.03	1.50920942409982e-15	1.50920942409982e-15\\
-0.00333333333333333	-0.0266666666666667	1.42247325030098e-15	1.42247325030098e-15\\
-0.00333333333333333	-0.0233333333333333	1.23859256184744e-15	1.23859256184744e-15\\
-0.00333333333333333	-0.02	1.03389519168218e-15	1.03389519168218e-15\\
-0.00333333333333333	-0.0166666666666667	8.6389229103645e-16	8.6389229103645e-16\\
-0.00333333333333333	-0.0133333333333333	6.88685219962792e-16	6.88685219962792e-16\\
-0.00333333333333333	-0.01	5.23886489744996e-16	5.23886489744996e-16\\
-0.00333333333333333	-0.00666666666666667	3.65159291693118e-16	3.65159291693118e-16\\
-0.00333333333333333	-0.00333333333333333	2.68014777038417e-16	2.68014777038417e-16\\
-0.00333333333333333	0	2.68448457907411e-16	2.68448457907411e-16\\
-0.00333333333333333	0.00333333333333333	2.68014777038417e-16	2.68014777038417e-16\\
-0.00333333333333333	0.00666666666666667	3.65159291693118e-16	3.65159291693118e-16\\
-0.00333333333333333	0.01	5.22151766269019e-16	5.22151766269019e-16\\
-0.00333333333333333	0.0133333333333333	6.88685219962792e-16	6.88685219962792e-16\\
-0.00333333333333333	0.0166666666666667	8.6389229103645e-16	8.6389229103645e-16\\
-0.00333333333333333	0.02	1.03389519168218e-15	1.03389519168218e-15\\
-0.00333333333333333	0.0233333333333333	1.24206200879939e-15	1.24206200879939e-15\\
-0.00333333333333333	0.0266666666666667	1.42247325030098e-15	1.42247325030098e-15\\
-0.00333333333333333	0.03	1.50920942409982e-15	1.50920942409982e-15\\
-0.00333333333333333	0.0333333333333333	1.87350135405495e-15	1.87350135405495e-15\\
-0.00333333333333333	0.0366666666666667	2.21350715534641e-15	2.21350715534641e-15\\
-0.00333333333333333	0.04	2.10248485288389e-15	2.10248485288389e-15\\
0	-0.04	2.4008572907519e-15	2.4008572907519e-15\\
0	-0.0366666666666667	2.16493489801906e-15	2.16493489801906e-15\\
0	-0.0333333333333333	1.84574577843932e-15	1.84574577843932e-15\\
0	-0.03	1.61676227961038e-15	1.61676227961038e-15\\
0	-0.0266666666666667	1.36696209906972e-15	1.36696209906972e-15\\
0	-0.0233333333333333	1.26287869051112e-15	1.26287869051112e-15\\
0	-0.02	9.78384040450919e-16	9.78384040450919e-16\\
0	-0.0166666666666667	8.74300631892311e-16	8.74300631892311e-16\\
0	-0.0133333333333333	7.3899220076612e-16	7.3899220076612e-16\\
0	-0.01	5.06539254985228e-16	5.06539254985228e-16\\
0	-0.00666666666666667	3.7470027081099e-16	3.7470027081099e-16\\
0	-0.00333333333333333	1.92554305833426e-16	1.92554305833426e-16\\
0	0	0	0\\
0	0.00333333333333333	1.92554305833426e-16	1.92554305833426e-16\\
0	0.00666666666666667	3.7470027081099e-16	3.7470027081099e-16\\
0	0.01	5.06539254985228e-16	5.06539254985228e-16\\
0	0.0133333333333333	7.3899220076612e-16	7.3899220076612e-16\\
0	0.0166666666666667	8.74300631892311e-16	8.74300631892311e-16\\
0	0.02	9.78384040450919e-16	9.78384040450919e-16\\
0	0.0233333333333333	1.26287869051112e-15	1.26287869051112e-15\\
0	0.0266666666666667	1.36696209906972e-15	1.36696209906972e-15\\
0	0.03	1.61676227961038e-15	1.61676227961038e-15\\
0	0.0333333333333333	1.84574577843932e-15	1.84574577843932e-15\\
0	0.0366666666666667	2.16493489801906e-15	2.16493489801906e-15\\
0	0.04	2.4008572907519e-15	2.4008572907519e-15\\
0.00333333333333333	-0.04	2.10248485288389e-15	2.10248485288389e-15\\
0.00333333333333333	-0.0366666666666667	2.21350715534641e-15	2.21350715534641e-15\\
0.00333333333333333	-0.0333333333333333	1.87350135405495e-15	1.87350135405495e-15\\
0.00333333333333333	-0.03	1.50920942409982e-15	1.50920942409982e-15\\
0.00333333333333333	-0.0266666666666667	1.42247325030098e-15	1.42247325030098e-15\\
0.00333333333333333	-0.0233333333333333	1.23859256184744e-15	1.23859256184744e-15\\
0.00333333333333333	-0.02	1.03389519168218e-15	1.03389519168218e-15\\
0.00333333333333333	-0.0166666666666667	8.6389229103645e-16	8.6389229103645e-16\\
0.00333333333333333	-0.0133333333333333	6.88685219962792e-16	6.88685219962792e-16\\
0.00333333333333333	-0.01	5.23886489744996e-16	5.23886489744996e-16\\
0.00333333333333333	-0.00666666666666667	3.65159291693118e-16	3.65159291693118e-16\\
0.00333333333333333	-0.00333333333333333	2.68014777038417e-16	2.68014777038417e-16\\
0.00333333333333333	0	2.68448457907411e-16	2.68448457907411e-16\\
0.00333333333333333	0.00333333333333333	2.68014777038417e-16	2.68014777038417e-16\\
0.00333333333333333	0.00666666666666667	3.65159291693118e-16	3.65159291693118e-16\\
0.00333333333333333	0.01	5.22151766269019e-16	5.22151766269019e-16\\
0.00333333333333333	0.0133333333333333	6.88685219962792e-16	6.88685219962792e-16\\
0.00333333333333333	0.0166666666666667	8.6389229103645e-16	8.6389229103645e-16\\
0.00333333333333333	0.02	1.03389519168218e-15	1.03389519168218e-15\\
0.00333333333333333	0.0233333333333333	1.24206200879939e-15	1.24206200879939e-15\\
0.00333333333333333	0.0266666666666667	1.42247325030098e-15	1.42247325030098e-15\\
0.00333333333333333	0.03	1.50920942409982e-15	1.50920942409982e-15\\
0.00333333333333333	0.0333333333333333	1.87350135405495e-15	1.87350135405495e-15\\
0.00333333333333333	0.0366666666666667	2.21350715534641e-15	2.21350715534641e-15\\
0.00333333333333333	0.04	2.10248485288389e-15	2.10248485288389e-15\\
0.00666666666666667	-0.04	1.88044024795886e-15	1.88044024795886e-15\\
0.00666666666666667	-0.0366666666666667	1.70696790036118e-15	1.70696790036118e-15\\
0.00666666666666667	-0.0333333333333333	1.79023462720806e-15	1.79023462720806e-15\\
0.00666666666666667	-0.03	1.3392065234541e-15	1.3392065234541e-15\\
0.00666666666666667	-0.0266666666666667	1.16573417585641e-15	1.16573417585641e-15\\
0.00666666666666667	-0.0233333333333333	1.07552855510562e-15	1.07552855510562e-15\\
0.00666666666666667	-0.02	1.07899800205757e-15	1.07899800205757e-15\\
0.00666666666666667	-0.0166666666666667	8.11850586757146e-16	8.11850586757146e-16\\
0.00666666666666667	-0.0133333333333333	7.61543605953818e-16	7.61543605953818e-16\\
0.00666666666666667	-0.01	5.49907341884648e-16	5.49907341884648e-16\\
0.00666666666666667	-0.00666666666666667	5.35162192338845e-16	5.35162192338845e-16\\
0.00666666666666667	-0.00333333333333333	5.42101086242752e-16	5.42101086242752e-16\\
0.00666666666666667	0	5.47305256670683e-16	5.47305256670683e-16\\
0.00666666666666667	0.00333333333333333	5.42101086242752e-16	5.42101086242752e-16\\
0.00666666666666667	0.00666666666666667	5.35162192338845e-16	5.35162192338845e-16\\
0.00666666666666667	0.01	5.49907341884648e-16	5.49907341884648e-16\\
0.00666666666666667	0.0133333333333333	7.59808882477842e-16	7.59808882477842e-16\\
0.00666666666666667	0.0166666666666667	8.15320033709099e-16	8.15320033709099e-16\\
0.00666666666666667	0.02	1.07899800205757e-15	1.07899800205757e-15\\
0.00666666666666667	0.0233333333333333	1.07552855510562e-15	1.07552855510562e-15\\
0.00666666666666667	0.0266666666666667	1.16573417585641e-15	1.16573417585641e-15\\
0.00666666666666667	0.03	1.3392065234541e-15	1.3392065234541e-15\\
0.00666666666666667	0.0333333333333333	1.79023462720806e-15	1.79023462720806e-15\\
0.00666666666666667	0.0366666666666667	1.70696790036118e-15	1.70696790036118e-15\\
0.00666666666666667	0.04	1.88044024795886e-15	1.88044024795886e-15\\
0.01	-0.04	1.36002320516582e-15	1.36002320516582e-15\\
0.01	-0.0366666666666667	1.15879528195251e-15	1.15879528195251e-15\\
0.01	-0.0333333333333333	1.31145094783847e-15	1.31145094783847e-15\\
0.01	-0.03	9.99200722162641e-16	9.99200722162641e-16\\
0.01	-0.0266666666666667	1.02001740387436e-15	1.02001740387436e-15\\
0.01	-0.0233333333333333	9.19403442267708e-16	9.19403442267708e-16\\
0.01	-0.02	8.01442245901285e-16	8.01442245901285e-16\\
0.01	-0.0166666666666667	7.97972798949331e-16	7.97972798949331e-16\\
0.01	-0.0133333333333333	8.03176969377262e-16	8.03176969377262e-16\\
0.01	-0.01	8.2052420413703e-16	8.2052420413703e-16\\
0.01	-0.00666666666666667	8.08381139805192e-16	8.08381139805192e-16\\
0.01	-0.00333333333333333	8.30932544992891e-16	8.30932544992891e-16\\
0.01	0	8.48279779752659e-16	8.48279779752659e-16\\
0.01	0.00333333333333333	8.30932544992891e-16	8.30932544992891e-16\\
0.01	0.00666666666666667	8.08381139805192e-16	8.08381139805192e-16\\
0.01	0.01	8.2052420413703e-16	8.2052420413703e-16\\
0.01	0.0133333333333333	8.03176969377262e-16	8.03176969377262e-16\\
0.01	0.0166666666666667	7.97972798949331e-16	7.97972798949331e-16\\
0.01	0.02	8.01442245901285e-16	8.01442245901285e-16\\
0.01	0.0233333333333333	9.19403442267708e-16	9.19403442267708e-16\\
0.01	0.0266666666666667	1.02001740387436e-15	1.02001740387436e-15\\
0.01	0.03	9.99200722162641e-16	9.99200722162641e-16\\
0.01	0.0333333333333333	1.31145094783847e-15	1.31145094783847e-15\\
0.01	0.0366666666666667	1.15879528195251e-15	1.15879528195251e-15\\
0.01	0.04	1.36002320516582e-15	1.36002320516582e-15\\
0.0133333333333333	-0.04	7.75421393761633e-16	7.75421393761633e-16\\
0.0133333333333333	-0.0366666666666667	1.90819582357449e-16	1.90819582357449e-16\\
0.0133333333333333	-0.0333333333333333	5.20417042793042e-16	5.20417042793042e-16\\
0.0133333333333333	-0.03	5.63785129692462e-16	5.63785129692462e-16\\
0.0133333333333333	-0.0266666666666667	8.32667268468867e-16	8.32667268468867e-16\\
0.0133333333333333	-0.0233333333333333	9.8879238130678e-16	9.8879238130678e-16\\
0.0133333333333333	-0.02	1.09807996029332e-15	1.09807996029332e-15\\
0.0133333333333333	-0.0166666666666667	1.18481613409216e-15	1.18481613409216e-15\\
0.0133333333333333	-0.0133333333333333	1.15706055847653e-15	1.15706055847653e-15\\
0.0133333333333333	-0.01	1.18828558104411e-15	1.18828558104411e-15\\
0.0133333333333333	-0.00666666666666667	1.16920362280837e-15	1.16920362280837e-15\\
0.0133333333333333	-0.00333333333333333	1.16399945238044e-15	1.16399945238044e-15\\
0.0133333333333333	0	1.13797860024079e-15	1.13797860024079e-15\\
0.0133333333333333	0.00333333333333333	1.16399945238044e-15	1.16399945238044e-15\\
0.0133333333333333	0.00666666666666667	1.16920362280837e-15	1.16920362280837e-15\\
0.0133333333333333	0.01	1.18828558104411e-15	1.18828558104411e-15\\
0.0133333333333333	0.0133333333333333	1.15706055847653e-15	1.15706055847653e-15\\
0.0133333333333333	0.0166666666666667	1.18481613409216e-15	1.18481613409216e-15\\
0.0133333333333333	0.02	1.09807996029332e-15	1.09807996029332e-15\\
0.0133333333333333	0.0233333333333333	9.8879238130678e-16	9.8879238130678e-16\\
0.0133333333333333	0.0266666666666667	8.32667268468867e-16	8.32667268468867e-16\\
0.0133333333333333	0.03	5.63785129692462e-16	5.63785129692462e-16\\
0.0133333333333333	0.0333333333333333	5.20417042793042e-16	5.20417042793042e-16\\
0.0133333333333333	0.0366666666666667	1.90819582357449e-16	1.90819582357449e-16\\
0.0133333333333333	0.04	7.75421393761633e-16	7.75421393761633e-16\\
0.0166666666666667	-0.04	1.42247325030098e-15	1.42247325030098e-15\\
0.0166666666666667	-0.0366666666666667	1.08246744900953e-15	1.08246744900953e-15\\
0.0166666666666667	-0.0333333333333333	8.77770078844264e-16	8.77770078844264e-16\\
0.0166666666666667	-0.03	1.2490009027033e-15	1.2490009027033e-15\\
0.0166666666666667	-0.0266666666666667	1.40512601554121e-15	1.40512601554121e-15\\
0.0166666666666667	-0.0233333333333333	1.52655665885959e-15	1.52655665885959e-15\\
0.0166666666666667	-0.02	1.57512891618694e-15	1.57512891618694e-15\\
0.0166666666666667	-0.0166666666666667	1.59941504485062e-15	1.59941504485062e-15\\
0.0166666666666667	-0.0133333333333333	1.4883927423881e-15	1.4883927423881e-15\\
0.0166666666666667	-0.01	1.55084278752327e-15	1.55084278752327e-15\\
0.0166666666666667	-0.00666666666666667	1.50227053019591e-15	1.50227053019591e-15\\
0.0166666666666667	-0.00333333333333333	1.47104550762833e-15	1.47104550762833e-15\\
0.0166666666666667	0	1.47104550762833e-15	1.47104550762833e-15\\
0.0166666666666667	0.00333333333333333	1.47104550762833e-15	1.47104550762833e-15\\
0.0166666666666667	0.00666666666666667	1.50227053019591e-15	1.50227053019591e-15\\
0.0166666666666667	0.01	1.55084278752327e-15	1.55084278752327e-15\\
0.0166666666666667	0.0133333333333333	1.4883927423881e-15	1.4883927423881e-15\\
0.0166666666666667	0.0166666666666667	1.59941504485062e-15	1.59941504485062e-15\\
0.0166666666666667	0.02	1.57512891618694e-15	1.57512891618694e-15\\
0.0166666666666667	0.0233333333333333	1.52655665885959e-15	1.52655665885959e-15\\
0.0166666666666667	0.0266666666666667	1.40512601554121e-15	1.40512601554121e-15\\
0.0166666666666667	0.03	1.2490009027033e-15	1.2490009027033e-15\\
0.0166666666666667	0.0333333333333333	8.77770078844264e-16	8.77770078844264e-16\\
0.0166666666666667	0.0366666666666667	1.08246744900953e-15	1.08246744900953e-15\\
0.0166666666666667	0.04	1.42247325030098e-15	1.42247325030098e-15\\
0.02	-0.04	3.37924133120282e-15	3.37924133120282e-15\\
0.02	-0.0366666666666667	2.38004060904018e-15	2.38004060904018e-15\\
0.02	-0.0333333333333333	2.3488155864726e-15	2.3488155864726e-15\\
0.02	-0.03	2.34187669256869e-15	2.34187669256869e-15\\
0.02	-0.0266666666666667	2.31412111695306e-15	2.31412111695306e-15\\
0.02	-0.0233333333333333	2.28289609438548e-15	2.28289609438548e-15\\
0.02	-0.02	2.2586099657218e-15	2.2586099657218e-15\\
0.02	-0.0166666666666667	2.17881268582687e-15	2.17881268582687e-15\\
0.02	-0.0133333333333333	2.06779038336435e-15	2.06779038336435e-15\\
0.02	-0.01	2.06779038336435e-15	2.06779038336435e-15\\
0.02	-0.00666666666666667	1.91860416443035e-15	1.91860416443035e-15\\
0.02	-0.00333333333333333	1.86656246015104e-15	1.86656246015104e-15\\
0.02	0	1.94635974004598e-15	1.94635974004598e-15\\
0.02	0.00333333333333333	1.86656246015104e-15	1.86656246015104e-15\\
0.02	0.00666666666666667	1.91860416443035e-15	1.91860416443035e-15\\
0.02	0.01	2.06779038336435e-15	2.06779038336435e-15\\
0.02	0.0133333333333333	2.06779038336435e-15	2.06779038336435e-15\\
0.02	0.0166666666666667	2.17881268582687e-15	2.17881268582687e-15\\
0.02	0.02	2.2586099657218e-15	2.2586099657218e-15\\
0.02	0.0233333333333333	2.28289609438548e-15	2.28289609438548e-15\\
0.02	0.0266666666666667	2.31412111695306e-15	2.31412111695306e-15\\
0.02	0.03	2.33840724561674e-15	2.33840724561674e-15\\
0.02	0.0333333333333333	2.3488155864726e-15	2.3488155864726e-15\\
0.02	0.0366666666666667	2.38004060904018e-15	2.38004060904018e-15\\
0.02	0.04	3.37924133120282e-15	3.37924133120282e-15\\
0.0233333333333333	-0.04	8.42034775239142e-15	8.42034775239142e-15\\
0.0233333333333333	-0.0366666666666667	6.29704621779581e-15	6.29704621779581e-15\\
0.0233333333333333	-0.0333333333333333	5.01335084557297e-15	5.01335084557297e-15\\
0.0233333333333333	-0.03	4.2708891978549e-15	4.2708891978549e-15\\
0.0233333333333333	-0.0266666666666667	3.740063814206e-15	3.740063814206e-15\\
0.0233333333333333	-0.0233333333333333	3.52148865623292e-15	3.52148865623292e-15\\
0.0233333333333333	-0.02	3.13291059761411e-15	3.13291059761411e-15\\
0.0233333333333333	-0.0166666666666667	2.98372437868011e-15	2.98372437868011e-15\\
0.0233333333333333	-0.0133333333333333	2.69922972861991e-15	2.69922972861991e-15\\
0.0233333333333333	-0.01	2.51187959321442e-15	2.51187959321442e-15\\
0.0233333333333333	-0.00666666666666667	2.43555176027144e-15	2.43555176027144e-15\\
0.0233333333333333	-0.00333333333333333	2.35922392732846e-15	2.35922392732846e-15\\
0.0233333333333333	0	2.30718222304915e-15	2.30718222304915e-15\\
0.0233333333333333	0.00333333333333333	2.35922392732846e-15	2.35922392732846e-15\\
0.0233333333333333	0.00666666666666667	2.43555176027144e-15	2.43555176027144e-15\\
0.0233333333333333	0.01	2.51187959321442e-15	2.51187959321442e-15\\
0.0233333333333333	0.0133333333333333	2.69922972861991e-15	2.69922972861991e-15\\
0.0233333333333333	0.0166666666666667	2.98372437868011e-15	2.98372437868011e-15\\
0.0233333333333333	0.02	3.13291059761411e-15	3.13291059761411e-15\\
0.0233333333333333	0.0233333333333333	3.52148865623292e-15	3.52148865623292e-15\\
0.0233333333333333	0.0266666666666667	3.740063814206e-15	3.740063814206e-15\\
0.0233333333333333	0.03	4.2708891978549e-15	4.2708891978549e-15\\
0.0233333333333333	0.0333333333333333	5.01335084557297e-15	5.01335084557297e-15\\
0.0233333333333333	0.0366666666666667	6.29704621779581e-15	6.29704621779581e-15\\
0.0233333333333333	0.04	8.42034775239142e-15	8.42034775239142e-15\\
0.0266666666666667	-0.04	1.90264470845136e-14	1.90264470845136e-14\\
0.0266666666666667	-0.0366666666666667	1.31908373113276e-14	1.31908373113276e-14\\
0.0266666666666667	-0.0333333333333333	9.69016533680644e-15	9.69016533680644e-15\\
0.0266666666666667	-0.03	7.48012762841199e-15	7.48012762841199e-15\\
0.0266666666666667	-0.0266666666666667	6.02989880249538e-15	6.02989880249538e-15\\
0.0266666666666667	-0.0233333333333333	5.04457586814056e-15	5.04457586814056e-15\\
0.0266666666666667	-0.02	4.3159920082303e-15	4.3159920082303e-15\\
0.0266666666666667	-0.0166666666666667	3.79557496543725e-15	3.79557496543725e-15\\
0.0266666666666667	-0.0133333333333333	3.42087469462626e-15	3.42087469462626e-15\\
0.0266666666666667	-0.01	3.05311331771918e-15	3.05311331771918e-15\\
0.0266666666666667	-0.00666666666666667	2.93862156830471e-15	2.93862156830471e-15\\
0.0266666666666667	-0.00333333333333333	2.7824964554668e-15	2.7824964554668e-15\\
0.0266666666666667	0	2.76514922070703e-15	2.76514922070703e-15\\
0.0266666666666667	0.00333333333333333	2.7824964554668e-15	2.7824964554668e-15\\
0.0266666666666667	0.00666666666666667	2.93862156830471e-15	2.93862156830471e-15\\
0.0266666666666667	0.01	3.05311331771918e-15	3.05311331771918e-15\\
0.0266666666666667	0.0133333333333333	3.42087469462626e-15	3.42087469462626e-15\\
0.0266666666666667	0.0166666666666667	3.79557496543725e-15	3.79557496543725e-15\\
0.0266666666666667	0.02	4.3159920082303e-15	4.3159920082303e-15\\
0.0266666666666667	0.0233333333333333	5.04457586814056e-15	5.04457586814056e-15\\
0.0266666666666667	0.0266666666666667	6.02989880249538e-15	6.02989880249538e-15\\
0.0266666666666667	0.03	7.47665818146004e-15	7.47665818146004e-15\\
0.0266666666666667	0.0333333333333333	9.69016533680644e-15	9.69016533680644e-15\\
0.0266666666666667	0.0366666666666667	1.31908373113276e-14	1.31908373113276e-14\\
0.0266666666666667	0.04	1.90264470845136e-14	1.90264470845136e-14\\
0.03	-0.04	3.7546354914042e-14	3.7546354914042e-14\\
0.03	-0.0366666666666667	2.47683817899969e-14	2.47683817899969e-14\\
0.03	-0.0333333333333333	1.70974345792274e-14	1.70974345792274e-14\\
0.03	-0.03	1.23581700428588e-14	1.23581700428588e-14\\
0.03	-0.0266666666666667	9.30158727818764e-15	9.30158727818764e-15\\
0.03	-0.0233333333333333	7.21991910701547e-15	7.21991910701547e-15\\
0.03	-0.02	5.80785419757035e-15	5.80785419757035e-15\\
0.03	-0.0166666666666667	4.78436734674403e-15	4.78436734674403e-15\\
0.03	-0.0133333333333333	4.05578348683377e-15	4.05578348683377e-15\\
0.03	-0.01	3.56312201965636e-15	3.56312201965636e-15\\
0.03	-0.00666666666666667	3.22658566531686e-15	3.22658566531686e-15\\
0.03	-0.00333333333333333	3.08086889333481e-15	3.08086889333481e-15\\
0.03	0	3.00107161343988e-15	3.00107161343988e-15\\
0.03	0.00333333333333333	3.08086889333481e-15	3.08086889333481e-15\\
0.03	0.00666666666666667	3.22658566531686e-15	3.22658566531686e-15\\
0.03	0.01	3.56312201965636e-15	3.56312201965636e-15\\
0.03	0.0133333333333333	4.05578348683377e-15	4.05578348683377e-15\\
0.03	0.0166666666666667	4.78436734674403e-15	4.78436734674403e-15\\
0.03	0.02	5.80785419757035e-15	5.80785419757035e-15\\
0.03	0.0233333333333333	7.21991910701547e-15	7.21991910701547e-15\\
0.03	0.0266666666666667	9.30158727818764e-15	9.30158727818764e-15\\
0.03	0.03	1.23581700428588e-14	1.23581700428588e-14\\
0.03	0.0333333333333333	1.70974345792274e-14	1.70974345792274e-14\\
0.03	0.0366666666666667	2.47649123430449e-14	2.47649123430449e-14\\
0.03	0.04	3.7546354914042e-14	3.7546354914042e-14\\
0.0333333333333333	-0.04	6.8285654908351e-14	6.8285654908351e-14\\
0.0333333333333333	-0.0366666666666667	4.36595204433843e-14	4.36595204433843e-14\\
0.0333333333333333	-0.0333333333333333	2.87547763377916e-14	2.87547763377916e-14\\
0.0333333333333333	-0.03	1.96787031114809e-14	1.96787031114809e-14\\
0.0333333333333333	-0.0266666666666667	1.38639100200066e-14	1.38639100200066e-14\\
0.0333333333333333	-0.0233333333333333	9.95037385820297e-15	9.95037385820297e-15\\
0.0333333333333333	-0.02	7.25808302348696e-15	7.25808302348696e-15\\
0.0333333333333333	-0.0166666666666667	5.5649929109336e-15	5.5649929109336e-15\\
0.0333333333333333	-0.0133333333333333	4.37844205336546e-15	4.37844205336546e-15\\
0.0333333333333333	-0.01	3.54577478489659e-15	3.54577478489659e-15\\
0.0333333333333333	-0.00666666666666667	3.21964677141295e-15	3.21964677141295e-15\\
0.0333333333333333	-0.00333333333333333	2.95596880306448e-15	2.95596880306448e-15\\
0.0333333333333333	0	2.78943534937071e-15	2.78943534937071e-15\\
0.0333333333333333	0.00333333333333333	2.95596880306448e-15	2.95596880306448e-15\\
0.0333333333333333	0.00666666666666667	3.21964677141295e-15	3.21964677141295e-15\\
0.0333333333333333	0.01	3.54577478489659e-15	3.54577478489659e-15\\
0.0333333333333333	0.0133333333333333	4.37844205336546e-15	4.37844205336546e-15\\
0.0333333333333333	0.0166666666666667	5.5649929109336e-15	5.5649929109336e-15\\
0.0333333333333333	0.02	7.25808302348696e-15	7.25808302348696e-15\\
0.0333333333333333	0.0233333333333333	9.95037385820297e-15	9.95037385820297e-15\\
0.0333333333333333	0.0266666666666667	1.38639100200066e-14	1.38639100200066e-14\\
0.0333333333333333	0.03	1.96787031114809e-14	1.96787031114809e-14\\
0.0333333333333333	0.0333333333333333	2.87547763377916e-14	2.87547763377916e-14\\
0.0333333333333333	0.0366666666666667	4.36595204433843e-14	4.36595204433843e-14\\
0.0333333333333333	0.04	6.8285654908351e-14	6.8285654908351e-14\\
0.0366666666666667	-0.04	1.19029786027625e-13	1.19029786027625e-13\\
0.0366666666666667	-0.0366666666666667	7.37673810924377e-14	7.37673810924377e-14\\
0.0366666666666667	-0.0333333333333333	4.63656890659081e-14	4.63656890659081e-14\\
0.0366666666666667	-0.03	2.94556046220862e-14	2.94556046220862e-14\\
0.0366666666666667	-0.0266666666666667	1.90264470845136e-14	1.90264470845136e-14\\
0.0366666666666667	-0.0233333333333333	1.24414367697057e-14	1.24414367697057e-14\\
0.0366666666666667	-0.02	8.01442245901285e-15	8.01442245901285e-15\\
0.0366666666666667	-0.0166666666666667	5.4678483962789e-15	5.4678483962789e-15\\
0.0366666666666667	-0.0133333333333333	3.48332473976143e-15	3.48332473976143e-15\\
0.0366666666666667	-0.01	2.35228503342455e-15	2.35228503342455e-15\\
0.0366666666666667	-0.00666666666666667	1.79023462720806e-15	1.79023462720806e-15\\
0.0366666666666667	-0.00333333333333333	1.31145094783847e-15	1.31145094783847e-15\\
0.0366666666666667	0	1.21430643318376e-15	1.21430643318376e-15\\
0.0366666666666667	0.00333333333333333	1.31145094783847e-15	1.31145094783847e-15\\
0.0366666666666667	0.00666666666666667	1.79023462720806e-15	1.79023462720806e-15\\
0.0366666666666667	0.01	2.35228503342455e-15	2.35228503342455e-15\\
0.0366666666666667	0.0133333333333333	3.48332473976143e-15	3.48332473976143e-15\\
0.0366666666666667	0.0166666666666667	5.4678483962789e-15	5.4678483962789e-15\\
0.0366666666666667	0.02	8.01442245901285e-15	8.01442245901285e-15\\
0.0366666666666667	0.0233333333333333	1.24414367697057e-14	1.24414367697057e-14\\
0.0366666666666667	0.0266666666666667	1.90264470845136e-14	1.90264470845136e-14\\
0.0366666666666667	0.03	2.94556046220862e-14	2.94556046220862e-14\\
0.0366666666666667	0.0333333333333333	4.63656890659081e-14	4.63656890659081e-14\\
0.0366666666666667	0.0366666666666667	7.37673810924377e-14	7.37673810924377e-14\\
0.0366666666666667	0.04	1.19029786027625e-13	1.19029786027625e-13\\
0.04	-0.04	2.03295713596674e-13	2.03295713596674e-13\\
0.04	-0.0366666666666667	1.21166965350028e-13	1.21166965350028e-13\\
0.04	-0.0333333333333333	7.20049020408453e-14	7.20049020408453e-14\\
0.04	-0.03	4.23966417528732e-14	4.23966417528732e-14\\
0.04	-0.0266666666666667	2.45845011015433e-14	2.45845011015433e-14\\
0.04	-0.0233333333333333	1.35169653248113e-14	1.35169653248113e-14\\
0.04	-0.02	6.66827704165485e-15	6.66827704165485e-15\\
0.04	-0.0166666666666667	3.59087759527199e-15	3.59087759527199e-15\\
0.04	-0.0133333333333333	2.69922972861991e-15	2.69922972861991e-15\\
0.04	-0.01	2.10248485288389e-15	2.10248485288389e-15\\
0.04	-0.00666666666666667	3.01147995429574e-15	3.01147995429574e-15\\
0.04	-0.00333333333333333	3.46944695195361e-15	3.46944695195361e-15\\
0.04	0	3.6498581934552e-15	3.6498581934552e-15\\
0.04	0.00333333333333333	3.46944695195361e-15	3.46944695195361e-15\\
0.04	0.00666666666666667	3.01147995429574e-15	3.01147995429574e-15\\
0.04	0.01	2.10248485288389e-15	2.10248485288389e-15\\
0.04	0.0133333333333333	2.69922972861991e-15	2.69922972861991e-15\\
0.04	0.0166666666666667	3.59087759527199e-15	3.59087759527199e-15\\
0.04	0.02	6.66827704165485e-15	6.66827704165485e-15\\
0.04	0.0233333333333333	1.35169653248113e-14	1.35169653248113e-14\\
0.04	0.0266666666666667	2.45845011015433e-14	2.45845011015433e-14\\
0.04	0.03	4.23966417528732e-14	4.23966417528732e-14\\
0.04	0.0333333333333333	7.20049020408453e-14	7.20049020408453e-14\\
0.04	0.0366666666666667	1.21166965350028e-13	1.21166965350028e-13\\
0.04	0.04	2.03295713596674e-13	2.03295713596674e-13\\
};
\end{axis}
\end{tikzpicture}%

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/3D_diff_field20mmVs2mm_pos_meth_rk4_spline.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
tick align=outside,
xlabel={$X [$-$]$},
xmajorgrids,
ymin=-0.04,
ymax=0.04,
ylabel={$Y [$-$]$},
ymajorgrids,
zmin=0,
zmax=1e-13,
zlabel={Difference on positions},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.04	-0.04	9.71167590790856e-14	9.71167590790856e-14\\
-0.04	-0.0366666666666667	5.44911338273835e-14	5.44911338273835e-14\\
-0.04	-0.0333333333333333	2.99413271953597e-14	2.99413271953597e-14\\
-0.04	-0.03	1.61398672204882e-14	1.61398672204882e-14\\
-0.04	-0.0266666666666667	8.36136715420821e-15	8.36136715420821e-15\\
-0.04	-0.0233333333333333	4.02455846426619e-15	4.02455846426619e-15\\
-0.04	-0.02	2.55004350968591e-15	2.55004350968591e-15\\
-0.04	-0.0166666666666667	1.60288449180257e-15	1.60288449180257e-15\\
-0.04	-0.0133333333333333	1.05818132034585e-15	1.05818132034585e-15\\
-0.04	-0.01	7.49400541621981e-16	7.49400541621981e-16\\
-0.04	-0.00666666666666667	7.84095011141517e-16	7.84095011141517e-16\\
-0.04	-0.00333333333333333	8.11850586757146e-16	8.11850586757146e-16\\
-0.04	0	7.91033905045424e-16	7.91033905045424e-16\\
-0.04	0.00333333333333333	8.11850586757146e-16	8.11850586757146e-16\\
-0.04	0.00666666666666667	7.84095011141517e-16	7.84095011141517e-16\\
-0.04	0.01	7.49400541621981e-16	7.49400541621981e-16\\
-0.04	0.0133333333333333	1.05818132034585e-15	1.05818132034585e-15\\
-0.04	0.0166666666666667	1.60288449180257e-15	1.60288449180257e-15\\
-0.04	0.02	2.55004350968591e-15	2.55004350968591e-15\\
-0.04	0.0233333333333333	4.02455846426619e-15	4.02455846426619e-15\\
-0.04	0.0266666666666667	8.36136715420821e-15	8.36136715420821e-15\\
-0.04	0.03	1.61398672204882e-14	1.61398672204882e-14\\
-0.04	0.0333333333333333	2.99413271953597e-14	2.99413271953597e-14\\
-0.04	0.0366666666666667	5.44911338273835e-14	5.44911338273835e-14\\
-0.04	0.04	9.71167590790856e-14	9.71167590790856e-14\\
-0.0366666666666667	-0.04	7.02007896258294e-14	7.02007896258294e-14\\
-0.0366666666666667	-0.0366666666666667	4.15709133783082e-14	4.15709133783082e-14\\
-0.0366666666666667	-0.0333333333333333	2.46191955710628e-14	2.46191955710628e-14\\
-0.0366666666666667	-0.03	1.4585554986013e-14	1.4585554986013e-14\\
-0.0366666666666667	-0.0266666666666667	8.45851166886291e-15	8.45851166886291e-15\\
-0.0366666666666667	-0.0233333333333333	4.69069227904129e-15	4.69069227904129e-15\\
-0.0366666666666667	-0.02	2.52922682797418e-15	2.52922682797418e-15\\
-0.0366666666666667	-0.0166666666666667	1.57165946923499e-15	1.57165946923499e-15\\
-0.0366666666666667	-0.0133333333333333	1.02175212735034e-15	1.02175212735034e-15\\
-0.0366666666666667	-0.01	8.46545056276682e-16	8.46545056276682e-16\\
-0.0366666666666667	-0.00666666666666667	1.17267306976032e-15	1.17267306976032e-15\\
-0.0366666666666667	-0.00333333333333333	1.29063426612674e-15	1.29063426612674e-15\\
-0.0366666666666667	0	1.26981758441502e-15	1.26981758441502e-15\\
-0.0366666666666667	0.00333333333333333	1.29063426612674e-15	1.29063426612674e-15\\
-0.0366666666666667	0.00666666666666667	1.17267306976032e-15	1.17267306976032e-15\\
-0.0366666666666667	0.01	8.46545056276682e-16	8.46545056276682e-16\\
-0.0366666666666667	0.0133333333333333	1.02175212735034e-15	1.02175212735034e-15\\
-0.0366666666666667	0.0166666666666667	1.57165946923499e-15	1.57165946923499e-15\\
-0.0366666666666667	0.02	2.52922682797418e-15	2.52922682797418e-15\\
-0.0366666666666667	0.0233333333333333	4.69069227904129e-15	4.69069227904129e-15\\
-0.0366666666666667	0.0266666666666667	8.45851166886291e-15	8.45851166886291e-15\\
-0.0366666666666667	0.03	1.4585554986013e-14	1.4585554986013e-14\\
-0.0366666666666667	0.0333333333333333	2.46191955710628e-14	2.46191955710628e-14\\
-0.0366666666666667	0.0366666666666667	4.15709133783082e-14	4.15709133783082e-14\\
-0.0366666666666667	0.04	7.02007896258294e-14	7.02007896258294e-14\\
-0.0333333333333333	-0.04	4.562322741819e-14	4.562322741819e-14\\
-0.0333333333333333	-0.0366666666666667	2.75612865863195e-14	2.75612865863195e-14\\
-0.0333333333333333	-0.0333333333333333	1.67713065657438e-14	1.67713065657438e-14\\
-0.0333333333333333	-0.03	1.02903796594944e-14	1.02903796594944e-14\\
-0.0333333333333333	-0.0266666666666667	6.26582119522823e-15	6.26582119522823e-15\\
-0.0333333333333333	-0.0233333333333333	4.06966127464159e-15	4.06966127464159e-15\\
-0.0333333333333333	-0.02	2.79290479632266e-15	2.79290479632266e-15\\
-0.0333333333333333	-0.0166666666666667	1.8249290967276e-15	1.8249290967276e-15\\
-0.0333333333333333	-0.0133333333333333	1.20910226275583e-15	1.20910226275583e-15\\
-0.0333333333333333	-0.01	7.66747776381749e-16	7.66747776381749e-16\\
-0.0333333333333333	-0.00666666666666667	1.01307850997046e-15	1.01307850997046e-15\\
-0.0333333333333333	-0.00333333333333333	1.17961196366423e-15	1.17961196366423e-15\\
-0.0333333333333333	0	1.17961196366423e-15	1.17961196366423e-15\\
-0.0333333333333333	0.00333333333333333	1.17961196366423e-15	1.17961196366423e-15\\
-0.0333333333333333	0.00666666666666667	1.01307850997046e-15	1.01307850997046e-15\\
-0.0333333333333333	0.01	7.66747776381749e-16	7.66747776381749e-16\\
-0.0333333333333333	0.0133333333333333	1.20910226275583e-15	1.20910226275583e-15\\
-0.0333333333333333	0.0166666666666667	1.8249290967276e-15	1.8249290967276e-15\\
-0.0333333333333333	0.02	2.79290479632266e-15	2.79290479632266e-15\\
-0.0333333333333333	0.0233333333333333	4.06966127464159e-15	4.06966127464159e-15\\
-0.0333333333333333	0.0266666666666667	6.26582119522823e-15	6.26582119522823e-15\\
-0.0333333333333333	0.03	1.02903796594944e-14	1.02903796594944e-14\\
-0.0333333333333333	0.0333333333333333	1.67713065657438e-14	1.67713065657438e-14\\
-0.0333333333333333	0.0366666666666667	2.75612865863195e-14	2.75612865863195e-14\\
-0.0333333333333333	0.04	4.562322741819e-14	4.562322741819e-14\\
-0.03	-0.04	2.64926969251178e-14	2.64926969251178e-14\\
-0.03	-0.0366666666666667	1.59976198954581e-14	1.59976198954581e-14\\
-0.03	-0.0333333333333333	9.8428210026924e-15	9.8428210026924e-15\\
-0.03	-0.03	7.0082828429463e-15	7.0082828429463e-15\\
-0.03	-0.0266666666666667	5.5198901005582e-15	5.5198901005582e-15\\
-0.03	-0.0233333333333333	4.10435574416113e-15	4.10435574416113e-15\\
-0.03	-0.02	2.90392709878518e-15	2.90392709878518e-15\\
-0.03	-0.0166666666666667	2.0122792321331e-15	2.0122792321331e-15\\
-0.03	-0.0133333333333333	1.35308431126191e-15	1.35308431126191e-15\\
-0.03	-0.01	8.88178419700125e-16	8.88178419700125e-16\\
-0.03	-0.00666666666666667	9.43689570931383e-16	9.43689570931383e-16\\
-0.03	-0.00333333333333333	1.06512021424976e-15	1.06512021424976e-15\\
-0.03	0	1.06512021424976e-15	1.06512021424976e-15\\
-0.03	0.00333333333333333	1.06512021424976e-15	1.06512021424976e-15\\
-0.03	0.00666666666666667	9.43689570931383e-16	9.43689570931383e-16\\
-0.03	0.01	8.88178419700125e-16	8.88178419700125e-16\\
-0.03	0.0133333333333333	1.35308431126191e-15	1.35308431126191e-15\\
-0.03	0.0166666666666667	2.0122792321331e-15	2.0122792321331e-15\\
-0.03	0.02	2.90392709878518e-15	2.90392709878518e-15\\
-0.03	0.0233333333333333	4.10435574416113e-15	4.10435574416113e-15\\
-0.03	0.0266666666666667	5.5198901005582e-15	5.5198901005582e-15\\
-0.03	0.03	7.0082828429463e-15	7.0082828429463e-15\\
-0.03	0.0333333333333333	9.8428210026924e-15	9.8428210026924e-15\\
-0.03	0.0366666666666667	1.59976198954581e-14	1.59976198954581e-14\\
-0.03	0.04	2.64926969251178e-14	2.64926969251178e-14\\
-0.0266666666666667	-0.04	1.31769595235198e-14	1.31769595235198e-14\\
-0.0266666666666667	-0.0366666666666667	8.62504512255668e-15	8.62504512255668e-15\\
-0.0266666666666667	-0.0333333333333333	7.92421683826205e-15	7.92421683826205e-15\\
-0.0266666666666667	-0.03	6.63011312518336e-15	6.63011312518336e-15\\
-0.0266666666666667	-0.0266666666666667	5.23886489744996e-15	5.23886489744996e-15\\
-0.0266666666666667	-0.0233333333333333	3.95863897217907e-15	3.95863897217907e-15\\
-0.0266666666666667	-0.02	2.87270207621759e-15	2.87270207621759e-15\\
-0.0266666666666667	-0.0166666666666667	2.02962646689286e-15	2.02962646689286e-15\\
-0.0266666666666667	-0.0133333333333333	1.41553435639707e-15	1.41553435639707e-15\\
-0.0266666666666667	-0.01	9.22872889219661e-16	9.22872889219661e-16\\
-0.0266666666666667	-0.00666666666666667	8.56953397132543e-16	8.56953397132543e-16\\
-0.0266666666666667	-0.00333333333333333	9.57567358739198e-16	9.57567358739198e-16\\
-0.0266666666666667	0	9.78384040450919e-16	9.78384040450919e-16\\
-0.0266666666666667	0.00333333333333333	9.57567358739198e-16	9.57567358739198e-16\\
-0.0266666666666667	0.00666666666666667	8.56953397132543e-16	8.56953397132543e-16\\
-0.0266666666666667	0.01	9.22872889219661e-16	9.22872889219661e-16\\
-0.0266666666666667	0.0133333333333333	1.41553435639707e-15	1.41553435639707e-15\\
-0.0266666666666667	0.0166666666666667	2.02962646689286e-15	2.02962646689286e-15\\
-0.0266666666666667	0.02	2.87617152316955e-15	2.87617152316955e-15\\
-0.0266666666666667	0.0233333333333333	3.95516952522712e-15	3.95516952522712e-15\\
-0.0266666666666667	0.0266666666666667	5.23886489744996e-15	5.23886489744996e-15\\
-0.0266666666666667	0.03	6.63011312518336e-15	6.63011312518336e-15\\
-0.0266666666666667	0.0333333333333333	7.92421683826205e-15	7.92421683826205e-15\\
-0.0266666666666667	0.0366666666666667	8.62504512255668e-15	8.62504512255668e-15\\
-0.0266666666666667	0.04	1.31769595235198e-14	1.31769595235198e-14\\
-0.0233333333333333	-0.04	7.90340015655033e-15	7.90340015655033e-15\\
-0.0233333333333333	-0.0366666666666667	7.93809462606987e-15	7.93809462606987e-15\\
-0.0233333333333333	-0.0333333333333333	7.07073288808147e-15	7.07073288808147e-15\\
-0.0233333333333333	-0.03	5.84948756099379e-15	5.84948756099379e-15\\
-0.0233333333333333	-0.0266666666666667	4.68375338513738e-15	4.68375338513738e-15\\
-0.0233333333333333	-0.0233333333333333	3.61169427698371e-15	3.61169427698371e-15\\
-0.0233333333333333	-0.02	2.72004641033163e-15	2.72004641033163e-15\\
-0.0233333333333333	-0.0166666666666667	1.97411531566161e-15	1.97411531566161e-15\\
-0.0233333333333333	-0.0133333333333333	1.3912482277334e-15	1.3912482277334e-15\\
-0.0233333333333333	-0.01	9.47159017883337e-16	9.47159017883337e-16\\
-0.0233333333333333	-0.00666666666666667	8.6389229103645e-16	8.6389229103645e-16\\
-0.0233333333333333	-0.00333333333333333	9.29811783123569e-16	9.29811783123569e-16\\
-0.0233333333333333	0	9.26342336171615e-16	9.26342336171615e-16\\
-0.0233333333333333	0.00333333333333333	9.29811783123569e-16	9.29811783123569e-16\\
-0.0233333333333333	0.00666666666666667	8.6389229103645e-16	8.6389229103645e-16\\
-0.0233333333333333	0.01	9.47159017883337e-16	9.47159017883337e-16\\
-0.0233333333333333	0.0133333333333333	1.3912482277334e-15	1.3912482277334e-15\\
-0.0233333333333333	0.0166666666666667	1.97411531566161e-15	1.97411531566161e-15\\
-0.0233333333333333	0.02	2.72004641033163e-15	2.72004641033163e-15\\
-0.0233333333333333	0.0233333333333333	3.61169427698371e-15	3.61169427698371e-15\\
-0.0233333333333333	0.0266666666666667	4.68375338513738e-15	4.68375338513738e-15\\
-0.0233333333333333	0.03	5.84948756099379e-15	5.84948756099379e-15\\
-0.0233333333333333	0.0333333333333333	7.07073288808147e-15	7.07073288808147e-15\\
-0.0233333333333333	0.0366666666666667	7.93809462606987e-15	7.93809462606987e-15\\
-0.0233333333333333	0.04	7.90340015655033e-15	7.90340015655033e-15\\
-0.02	-0.04	6.87644385877206e-15	6.87644385877206e-15\\
-0.02	-0.0366666666666667	6.66133814775094e-15	6.66133814775094e-15\\
-0.02	-0.0333333333333333	5.96050986345631e-15	5.96050986345631e-15\\
-0.02	-0.03	5.02722863338079e-15	5.02722863338079e-15\\
-0.02	-0.0266666666666667	4.04537514597791e-15	4.04537514597791e-15\\
-0.02	-0.0233333333333333	3.18495230189342e-15	3.18495230189342e-15\\
-0.02	-0.02	2.47371567674293e-15	2.47371567674293e-15\\
-0.02	-0.0166666666666667	1.82839854367955e-15	1.82839854367955e-15\\
-0.02	-0.0133333333333333	1.3235940121703e-15	1.3235940121703e-15\\
-0.02	-0.01	9.28077059647592e-16	9.28077059647592e-16\\
-0.02	-0.00666666666666667	8.08381139805192e-16	8.08381139805192e-16\\
-0.02	-0.00333333333333333	8.32667268468867e-16	8.32667268468867e-16\\
-0.02	0	8.2572837456496e-16	8.2572837456496e-16\\
-0.02	0.00333333333333333	8.32667268468867e-16	8.32667268468867e-16\\
-0.02	0.00666666666666667	8.08381139805192e-16	8.08381139805192e-16\\
-0.02	0.01	9.28077059647592e-16	9.28077059647592e-16\\
-0.02	0.0133333333333333	1.3235940121703e-15	1.3235940121703e-15\\
-0.02	0.0166666666666667	1.82839854367955e-15	1.82839854367955e-15\\
-0.02	0.02	2.47371567674293e-15	2.47371567674293e-15\\
-0.02	0.0233333333333333	3.18495230189342e-15	3.18495230189342e-15\\
-0.02	0.0266666666666667	4.04537514597791e-15	4.04537514597791e-15\\
-0.02	0.03	5.02722863338079e-15	5.02722863338079e-15\\
-0.02	0.0333333333333333	5.96050986345631e-15	5.96050986345631e-15\\
-0.02	0.0366666666666667	6.66133814775094e-15	6.66133814775094e-15\\
-0.02	0.04	6.87644385877206e-15	6.87644385877206e-15\\
-0.0166666666666667	-0.04	5.49560397189452e-15	5.49560397189452e-15\\
-0.0166666666666667	-0.0366666666666667	5.44703171456717e-15	5.44703171456717e-15\\
-0.0166666666666667	-0.0333333333333333	4.87110352054287e-15	4.87110352054287e-15\\
-0.0166666666666667	-0.03	4.19109191795997e-15	4.19109191795997e-15\\
-0.0166666666666667	-0.0266666666666667	3.45209971719385e-15	3.45209971719385e-15\\
-0.0166666666666667	-0.0233333333333333	2.76861866765898e-15	2.76861866765898e-15\\
-0.0166666666666667	-0.02	2.16840434497101e-15	2.16840434497101e-15\\
-0.0166666666666667	-0.0166666666666667	1.68962066560141e-15	1.68962066560141e-15\\
-0.0166666666666667	-0.0133333333333333	1.24726617922732e-15	1.24726617922732e-15\\
-0.0166666666666667	-0.01	8.76035355368288e-16	8.76035355368288e-16\\
-0.0166666666666667	-0.00666666666666667	7.66747776381749e-16	7.66747776381749e-16\\
-0.0166666666666667	-0.00333333333333333	7.49400541621981e-16	7.49400541621981e-16\\
-0.0166666666666667	0	7.49400541621981e-16	7.49400541621981e-16\\
-0.0166666666666667	0.00333333333333333	7.49400541621981e-16	7.49400541621981e-16\\
-0.0166666666666667	0.00666666666666667	7.66747776381749e-16	7.66747776381749e-16\\
-0.0166666666666667	0.01	8.76035355368288e-16	8.76035355368288e-16\\
-0.0166666666666667	0.0133333333333333	1.24726617922732e-15	1.24726617922732e-15\\
-0.0166666666666667	0.0166666666666667	1.68962066560141e-15	1.68962066560141e-15\\
-0.0166666666666667	0.02	2.16840434497101e-15	2.16840434497101e-15\\
-0.0166666666666667	0.0233333333333333	2.76861866765898e-15	2.76861866765898e-15\\
-0.0166666666666667	0.0266666666666667	3.45209971719385e-15	3.45209971719385e-15\\
-0.0166666666666667	0.03	4.19109191795997e-15	4.19109191795997e-15\\
-0.0166666666666667	0.0333333333333333	4.87110352054287e-15	4.87110352054287e-15\\
-0.0166666666666667	0.0366666666666667	5.44703171456717e-15	5.44703171456717e-15\\
-0.0166666666666667	0.04	5.49560397189452e-15	5.49560397189452e-15\\
-0.0133333333333333	-0.04	4.3159920082303e-15	4.3159920082303e-15\\
-0.0133333333333333	-0.0366666666666667	4.3229309021342e-15	4.3229309021342e-15\\
-0.0133333333333333	-0.0333333333333333	3.92741394961149e-15	3.92741394961149e-15\\
-0.0133333333333333	-0.03	3.49373308061729e-15	3.49373308061729e-15\\
-0.0133333333333333	-0.0266666666666667	2.95596880306448e-15	2.95596880306448e-15\\
-0.0133333333333333	-0.0233333333333333	2.38004060904018e-15	2.38004060904018e-15\\
-0.0133333333333333	-0.02	1.95676808090184e-15	1.95676808090184e-15\\
-0.0133333333333333	-0.0166666666666667	1.55084278752327e-15	1.55084278752327e-15\\
-0.0133333333333333	-0.0133333333333333	1.16053000542848e-15	1.16053000542848e-15\\
-0.0133333333333333	-0.01	8.34401991944844e-16	8.34401991944844e-16\\
-0.0133333333333333	-0.00666666666666667	6.31439345255558e-16	6.31439345255558e-16\\
-0.0133333333333333	-0.00333333333333333	6.38378239159465e-16	6.38378239159465e-16\\
-0.0133333333333333	0	6.40112962635442e-16	6.40112962635442e-16\\
-0.0133333333333333	0.00333333333333333	6.38378239159465e-16	6.38378239159465e-16\\
-0.0133333333333333	0.00666666666666667	6.31439345255558e-16	6.31439345255558e-16\\
-0.0133333333333333	0.01	8.34401991944844e-16	8.34401991944844e-16\\
-0.0133333333333333	0.0133333333333333	1.16053000542848e-15	1.16053000542848e-15\\
-0.0133333333333333	0.0166666666666667	1.55084278752327e-15	1.55084278752327e-15\\
-0.0133333333333333	0.02	1.95676808090184e-15	1.95676808090184e-15\\
-0.0133333333333333	0.0233333333333333	2.38004060904018e-15	2.38004060904018e-15\\
-0.0133333333333333	0.0266666666666667	2.95596880306448e-15	2.95596880306448e-15\\
-0.0133333333333333	0.03	3.49373308061729e-15	3.49373308061729e-15\\
-0.0133333333333333	0.0333333333333333	3.92741394961149e-15	3.92741394961149e-15\\
-0.0133333333333333	0.0366666666666667	4.3229309021342e-15	4.3229309021342e-15\\
-0.0133333333333333	0.04	4.3159920082303e-15	4.3159920082303e-15\\
-0.01	-0.04	3.40005801291454e-15	3.40005801291454e-15\\
-0.01	-0.0366666666666667	3.55965257270441e-15	3.55965257270441e-15\\
-0.01	-0.0333333333333333	3.29597460435593e-15	3.29597460435593e-15\\
-0.01	-0.03	2.94209101525666e-15	2.94209101525666e-15\\
-0.01	-0.0266666666666667	2.58473797920544e-15	2.58473797920544e-15\\
-0.01	-0.0233333333333333	2.13370987545147e-15	2.13370987545147e-15\\
-0.01	-0.02	1.76941794549634e-15	1.76941794549634e-15\\
-0.01	-0.0166666666666667	1.42594269725294e-15	1.42594269725294e-15\\
-0.01	-0.0133333333333333	1.0998146837693e-15	1.0998146837693e-15\\
-0.01	-0.01	7.96238075473354e-16	7.96238075473354e-16\\
-0.01	-0.00666666666666667	5.19549681055054e-16	5.19549681055054e-16\\
-0.01	-0.00333333333333333	5.10008701937181e-16	5.10008701937181e-16\\
-0.01	0	4.9960036108132e-16	4.9960036108132e-16\\
-0.01	0.00333333333333333	5.10008701937181e-16	5.10008701937181e-16\\
-0.01	0.00666666666666667	5.19549681055054e-16	5.19549681055054e-16\\
-0.01	0.01	7.96238075473354e-16	7.96238075473354e-16\\
-0.01	0.0133333333333333	1.0998146837693e-15	1.0998146837693e-15\\
-0.01	0.0166666666666667	1.42594269725294e-15	1.42594269725294e-15\\
-0.01	0.02	1.76941794549634e-15	1.76941794549634e-15\\
-0.01	0.0233333333333333	2.13370987545147e-15	2.13370987545147e-15\\
-0.01	0.0266666666666667	2.58473797920544e-15	2.58473797920544e-15\\
-0.01	0.03	2.94556046220862e-15	2.94556046220862e-15\\
-0.01	0.0333333333333333	3.29597460435593e-15	3.29597460435593e-15\\
-0.01	0.0366666666666667	3.55965257270441e-15	3.55965257270441e-15\\
-0.01	0.04	3.40005801291454e-15	3.40005801291454e-15\\
-0.00666666666666667	-0.04	2.98372437868011e-15	2.98372437868011e-15\\
-0.00666666666666667	-0.0366666666666667	3.01147995429574e-15	3.01147995429574e-15\\
-0.00666666666666667	-0.0333333333333333	2.83106871279415e-15	2.83106871279415e-15\\
-0.00666666666666667	-0.03	2.60902410786912e-15	2.60902410786912e-15\\
-0.00666666666666667	-0.0266666666666667	2.27595720048157e-15	2.27595720048157e-15\\
-0.00666666666666667	-0.0233333333333333	1.94982918699793e-15	1.94982918699793e-15\\
-0.00666666666666667	-0.02	1.65145674912992e-15	1.65145674912992e-15\\
-0.00666666666666667	-0.0166666666666667	1.33226762955019e-15	1.33226762955019e-15\\
-0.00666666666666667	-0.0133333333333333	1.04083408558608e-15	1.04083408558608e-15\\
-0.00666666666666667	-0.01	7.51135265097957e-16	7.51135265097957e-16\\
-0.00666666666666667	-0.00666666666666667	4.88324658487471e-16	4.88324658487471e-16\\
-0.00666666666666667	-0.00333333333333333	3.46077333457373e-16	3.46077333457373e-16\\
-0.00666666666666667	0	3.51281503885303e-16	3.51281503885303e-16\\
-0.00666666666666667	0.00333333333333333	3.46077333457373e-16	3.46077333457373e-16\\
-0.00666666666666667	0.00666666666666667	4.88324658487471e-16	4.88324658487471e-16\\
-0.00666666666666667	0.01	7.51135265097957e-16	7.51135265097957e-16\\
-0.00666666666666667	0.0133333333333333	1.04083408558608e-15	1.04083408558608e-15\\
-0.00666666666666667	0.0166666666666667	1.33226762955019e-15	1.33226762955019e-15\\
-0.00666666666666667	0.02	1.65145674912992e-15	1.65145674912992e-15\\
-0.00666666666666667	0.0233333333333333	1.94982918699793e-15	1.94982918699793e-15\\
-0.00666666666666667	0.0266666666666667	2.27595720048157e-15	2.27595720048157e-15\\
-0.00666666666666667	0.03	2.60902410786912e-15	2.60902410786912e-15\\
-0.00666666666666667	0.0333333333333333	2.83106871279415e-15	2.83106871279415e-15\\
-0.00666666666666667	0.0366666666666667	3.01841884819964e-15	3.01841884819964e-15\\
-0.00666666666666667	0.04	2.98372437868011e-15	2.98372437868011e-15\\
-0.00333333333333333	-0.04	2.78943534937071e-15	2.78943534937071e-15\\
-0.00333333333333333	-0.0366666666666667	2.79637424327461e-15	2.79637424327461e-15\\
-0.00333333333333333	-0.0333333333333333	2.71310751642773e-15	2.71310751642773e-15\\
-0.00333333333333333	-0.03	2.41820452551167e-15	2.41820452551167e-15\\
-0.00333333333333333	-0.0266666666666667	2.14064876935538e-15	2.14064876935538e-15\\
-0.00333333333333333	-0.0233333333333333	1.84574577843932e-15	1.84574577843932e-15\\
-0.00333333333333333	-0.02	1.54737334057131e-15	1.54737334057131e-15\\
-0.00333333333333333	-0.0166666666666667	1.23859256184744e-15	1.23859256184744e-15\\
-0.00333333333333333	-0.0133333333333333	1.00787433954252e-15	1.00787433954252e-15\\
-0.00333333333333333	-0.01	7.19910242530375e-16	7.19910242530375e-16\\
-0.00333333333333333	-0.00666666666666667	4.71844785465692e-16	4.71844785465692e-16\\
-0.00333333333333333	-0.00333333333333333	2.35922392732846e-16	2.35922392732846e-16\\
-0.00333333333333333	0	1.72171304990698e-16	1.72171304990698e-16\\
-0.00333333333333333	0.00333333333333333	2.35922392732846e-16	2.35922392732846e-16\\
-0.00333333333333333	0.00666666666666667	4.71844785465692e-16	4.71844785465692e-16\\
-0.00333333333333333	0.01	7.19910242530375e-16	7.19910242530375e-16\\
-0.00333333333333333	0.0133333333333333	1.00787433954252e-15	1.00787433954252e-15\\
-0.00333333333333333	0.0166666666666667	1.23859256184744e-15	1.23859256184744e-15\\
-0.00333333333333333	0.02	1.54737334057131e-15	1.54737334057131e-15\\
-0.00333333333333333	0.0233333333333333	1.84574577843932e-15	1.84574577843932e-15\\
-0.00333333333333333	0.0266666666666667	2.14064876935538e-15	2.14064876935538e-15\\
-0.00333333333333333	0.03	2.41820452551167e-15	2.41820452551167e-15\\
-0.00333333333333333	0.0333333333333333	2.71310751642773e-15	2.71310751642773e-15\\
-0.00333333333333333	0.0366666666666667	2.79637424327461e-15	2.79637424327461e-15\\
-0.00333333333333333	0.04	2.78943534937071e-15	2.78943534937071e-15\\
0	-0.04	2.81719092498633e-15	2.81719092498633e-15\\
0	-0.0366666666666667	2.73392419813945e-15	2.73392419813945e-15\\
0	-0.0333333333333333	2.56045185054177e-15	2.56045185054177e-15\\
0	-0.03	2.3557544803765e-15	2.3557544803765e-15\\
0	-0.0266666666666667	2.09901540593194e-15	2.09901540593194e-15\\
0	-0.0233333333333333	1.80411241501588e-15	1.80411241501588e-15\\
0	-0.02	1.54737334057131e-15	1.54737334057131e-15\\
0	-0.0166666666666667	1.22471477403963e-15	1.22471477403963e-15\\
0	-0.0133333333333333	9.76649316974942e-16	9.76649316974942e-16\\
0	-0.01	7.45931094670027e-16	7.45931094670027e-16\\
0	-0.00666666666666667	4.7271214720368e-16	4.7271214720368e-16\\
0	-0.00333333333333333	2.35488711863852e-16	2.35488711863852e-16\\
0	0	0	0\\
0	0.00333333333333333	2.35488711863852e-16	2.35488711863852e-16\\
0	0.00666666666666667	4.7271214720368e-16	4.7271214720368e-16\\
0	0.01	7.45931094670027e-16	7.45931094670027e-16\\
0	0.0133333333333333	9.76649316974942e-16	9.76649316974942e-16\\
0	0.0166666666666667	1.22471477403963e-15	1.22471477403963e-15\\
0	0.02	1.54737334057131e-15	1.54737334057131e-15\\
0	0.0233333333333333	1.80411241501588e-15	1.80411241501588e-15\\
0	0.0266666666666667	2.09901540593194e-15	2.09901540593194e-15\\
0	0.03	2.3557544803765e-15	2.3557544803765e-15\\
0	0.0333333333333333	2.56045185054177e-15	2.56045185054177e-15\\
0	0.0366666666666667	2.73392419813945e-15	2.73392419813945e-15\\
0	0.04	2.81719092498633e-15	2.81719092498633e-15\\
0.00333333333333333	-0.04	2.78943534937071e-15	2.78943534937071e-15\\
0.00333333333333333	-0.0366666666666667	2.79637424327461e-15	2.79637424327461e-15\\
0.00333333333333333	-0.0333333333333333	2.71310751642773e-15	2.71310751642773e-15\\
0.00333333333333333	-0.03	2.41820452551167e-15	2.41820452551167e-15\\
0.00333333333333333	-0.0266666666666667	2.14064876935538e-15	2.14064876935538e-15\\
0.00333333333333333	-0.0233333333333333	1.84574577843932e-15	1.84574577843932e-15\\
0.00333333333333333	-0.02	1.54737334057131e-15	1.54737334057131e-15\\
0.00333333333333333	-0.0166666666666667	1.23859256184744e-15	1.23859256184744e-15\\
0.00333333333333333	-0.0133333333333333	1.00787433954252e-15	1.00787433954252e-15\\
0.00333333333333333	-0.01	7.19910242530375e-16	7.19910242530375e-16\\
0.00333333333333333	-0.00666666666666667	4.71844785465692e-16	4.71844785465692e-16\\
0.00333333333333333	-0.00333333333333333	2.35922392732846e-16	2.35922392732846e-16\\
0.00333333333333333	0	1.72171304990698e-16	1.72171304990698e-16\\
0.00333333333333333	0.00333333333333333	2.35922392732846e-16	2.35922392732846e-16\\
0.00333333333333333	0.00666666666666667	4.71844785465692e-16	4.71844785465692e-16\\
0.00333333333333333	0.01	7.19910242530375e-16	7.19910242530375e-16\\
0.00333333333333333	0.0133333333333333	1.00787433954252e-15	1.00787433954252e-15\\
0.00333333333333333	0.0166666666666667	1.23859256184744e-15	1.23859256184744e-15\\
0.00333333333333333	0.02	1.54737334057131e-15	1.54737334057131e-15\\
0.00333333333333333	0.0233333333333333	1.84574577843932e-15	1.84574577843932e-15\\
0.00333333333333333	0.0266666666666667	2.14064876935538e-15	2.14064876935538e-15\\
0.00333333333333333	0.03	2.41820452551167e-15	2.41820452551167e-15\\
0.00333333333333333	0.0333333333333333	2.71310751642773e-15	2.71310751642773e-15\\
0.00333333333333333	0.0366666666666667	2.79637424327461e-15	2.79637424327461e-15\\
0.00333333333333333	0.04	2.78943534937071e-15	2.78943534937071e-15\\
0.00666666666666667	-0.04	2.98372437868011e-15	2.98372437868011e-15\\
0.00666666666666667	-0.0366666666666667	3.01147995429574e-15	3.01147995429574e-15\\
0.00666666666666667	-0.0333333333333333	2.83106871279415e-15	2.83106871279415e-15\\
0.00666666666666667	-0.03	2.60902410786912e-15	2.60902410786912e-15\\
0.00666666666666667	-0.0266666666666667	2.27595720048157e-15	2.27595720048157e-15\\
0.00666666666666667	-0.0233333333333333	1.94982918699793e-15	1.94982918699793e-15\\
0.00666666666666667	-0.02	1.65145674912992e-15	1.65145674912992e-15\\
0.00666666666666667	-0.0166666666666667	1.33226762955019e-15	1.33226762955019e-15\\
0.00666666666666667	-0.0133333333333333	1.04083408558608e-15	1.04083408558608e-15\\
0.00666666666666667	-0.01	7.51135265097957e-16	7.51135265097957e-16\\
0.00666666666666667	-0.00666666666666667	4.88324658487471e-16	4.88324658487471e-16\\
0.00666666666666667	-0.00333333333333333	3.46077333457373e-16	3.46077333457373e-16\\
0.00666666666666667	0	3.51281503885303e-16	3.51281503885303e-16\\
0.00666666666666667	0.00333333333333333	3.46077333457373e-16	3.46077333457373e-16\\
0.00666666666666667	0.00666666666666667	4.88324658487471e-16	4.88324658487471e-16\\
0.00666666666666667	0.01	7.51135265097957e-16	7.51135265097957e-16\\
0.00666666666666667	0.0133333333333333	1.04083408558608e-15	1.04083408558608e-15\\
0.00666666666666667	0.0166666666666667	1.33226762955019e-15	1.33226762955019e-15\\
0.00666666666666667	0.02	1.65145674912992e-15	1.65145674912992e-15\\
0.00666666666666667	0.0233333333333333	1.94982918699793e-15	1.94982918699793e-15\\
0.00666666666666667	0.0266666666666667	2.27595720048157e-15	2.27595720048157e-15\\
0.00666666666666667	0.03	2.60902410786912e-15	2.60902410786912e-15\\
0.00666666666666667	0.0333333333333333	2.83106871279415e-15	2.83106871279415e-15\\
0.00666666666666667	0.0366666666666667	3.01841884819964e-15	3.01841884819964e-15\\
0.00666666666666667	0.04	2.98372437868011e-15	2.98372437868011e-15\\
0.01	-0.04	3.40005801291454e-15	3.40005801291454e-15\\
0.01	-0.0366666666666667	3.55965257270441e-15	3.55965257270441e-15\\
0.01	-0.0333333333333333	3.29597460435593e-15	3.29597460435593e-15\\
0.01	-0.03	2.94209101525666e-15	2.94209101525666e-15\\
0.01	-0.0266666666666667	2.58473797920544e-15	2.58473797920544e-15\\
0.01	-0.0233333333333333	2.13370987545147e-15	2.13370987545147e-15\\
0.01	-0.02	1.76941794549634e-15	1.76941794549634e-15\\
0.01	-0.0166666666666667	1.42594269725294e-15	1.42594269725294e-15\\
0.01	-0.0133333333333333	1.0998146837693e-15	1.0998146837693e-15\\
0.01	-0.01	7.96238075473354e-16	7.96238075473354e-16\\
0.01	-0.00666666666666667	5.19549681055054e-16	5.19549681055054e-16\\
0.01	-0.00333333333333333	5.08273978461204e-16	5.08273978461204e-16\\
0.01	0	4.9960036108132e-16	4.9960036108132e-16\\
0.01	0.00333333333333333	5.08273978461204e-16	5.08273978461204e-16\\
0.01	0.00666666666666667	5.19549681055054e-16	5.19549681055054e-16\\
0.01	0.01	7.96238075473354e-16	7.96238075473354e-16\\
0.01	0.0133333333333333	1.0998146837693e-15	1.0998146837693e-15\\
0.01	0.0166666666666667	1.42594269725294e-15	1.42594269725294e-15\\
0.01	0.02	1.76941794549634e-15	1.76941794549634e-15\\
0.01	0.0233333333333333	2.13370987545147e-15	2.13370987545147e-15\\
0.01	0.0266666666666667	2.58473797920544e-15	2.58473797920544e-15\\
0.01	0.03	2.94556046220862e-15	2.94556046220862e-15\\
0.01	0.0333333333333333	3.29597460435593e-15	3.29597460435593e-15\\
0.01	0.0366666666666667	3.55965257270441e-15	3.55965257270441e-15\\
0.01	0.04	3.40005801291454e-15	3.40005801291454e-15\\
0.0133333333333333	-0.04	4.3159920082303e-15	4.3159920082303e-15\\
0.0133333333333333	-0.0366666666666667	4.3229309021342e-15	4.3229309021342e-15\\
0.0133333333333333	-0.0333333333333333	3.92741394961149e-15	3.92741394961149e-15\\
0.0133333333333333	-0.03	3.49373308061729e-15	3.49373308061729e-15\\
0.0133333333333333	-0.0266666666666667	2.95596880306448e-15	2.95596880306448e-15\\
0.0133333333333333	-0.0233333333333333	2.38004060904018e-15	2.38004060904018e-15\\
0.0133333333333333	-0.02	1.95676808090184e-15	1.95676808090184e-15\\
0.0133333333333333	-0.0166666666666667	1.55084278752327e-15	1.55084278752327e-15\\
0.0133333333333333	-0.0133333333333333	1.16053000542848e-15	1.16053000542848e-15\\
0.0133333333333333	-0.01	8.34401991944844e-16	8.34401991944844e-16\\
0.0133333333333333	-0.00666666666666667	6.31439345255558e-16	6.31439345255558e-16\\
0.0133333333333333	-0.00333333333333333	6.38378239159465e-16	6.38378239159465e-16\\
0.0133333333333333	0	6.41847686111419e-16	6.41847686111419e-16\\
0.0133333333333333	0.00333333333333333	6.38378239159465e-16	6.38378239159465e-16\\
0.0133333333333333	0.00666666666666667	6.31439345255558e-16	6.31439345255558e-16\\
0.0133333333333333	0.01	8.34401991944844e-16	8.34401991944844e-16\\
0.0133333333333333	0.0133333333333333	1.16053000542848e-15	1.16053000542848e-15\\
0.0133333333333333	0.0166666666666667	1.55084278752327e-15	1.55084278752327e-15\\
0.0133333333333333	0.02	1.95676808090184e-15	1.95676808090184e-15\\
0.0133333333333333	0.0233333333333333	2.38004060904018e-15	2.38004060904018e-15\\
0.0133333333333333	0.0266666666666667	2.95596880306448e-15	2.95596880306448e-15\\
0.0133333333333333	0.03	3.49373308061729e-15	3.49373308061729e-15\\
0.0133333333333333	0.0333333333333333	3.92741394961149e-15	3.92741394961149e-15\\
0.0133333333333333	0.0366666666666667	4.3229309021342e-15	4.3229309021342e-15\\
0.0133333333333333	0.04	4.3159920082303e-15	4.3159920082303e-15\\
0.0166666666666667	-0.04	5.49560397189452e-15	5.49560397189452e-15\\
0.0166666666666667	-0.0366666666666667	5.44703171456717e-15	5.44703171456717e-15\\
0.0166666666666667	-0.0333333333333333	4.87110352054287e-15	4.87110352054287e-15\\
0.0166666666666667	-0.03	4.19109191795997e-15	4.19109191795997e-15\\
0.0166666666666667	-0.0266666666666667	3.45209971719385e-15	3.45209971719385e-15\\
0.0166666666666667	-0.0233333333333333	2.76861866765898e-15	2.76861866765898e-15\\
0.0166666666666667	-0.02	2.16840434497101e-15	2.16840434497101e-15\\
0.0166666666666667	-0.0166666666666667	1.68962066560141e-15	1.68962066560141e-15\\
0.0166666666666667	-0.0133333333333333	1.24726617922732e-15	1.24726617922732e-15\\
0.0166666666666667	-0.01	8.76035355368288e-16	8.76035355368288e-16\\
0.0166666666666667	-0.00666666666666667	7.66747776381749e-16	7.66747776381749e-16\\
0.0166666666666667	-0.00333333333333333	7.49400541621981e-16	7.49400541621981e-16\\
0.0166666666666667	0	7.49400541621981e-16	7.49400541621981e-16\\
0.0166666666666667	0.00333333333333333	7.49400541621981e-16	7.49400541621981e-16\\
0.0166666666666667	0.00666666666666667	7.66747776381749e-16	7.66747776381749e-16\\
0.0166666666666667	0.01	8.76035355368288e-16	8.76035355368288e-16\\
0.0166666666666667	0.0133333333333333	1.24726617922732e-15	1.24726617922732e-15\\
0.0166666666666667	0.0166666666666667	1.68962066560141e-15	1.68962066560141e-15\\
0.0166666666666667	0.02	2.16840434497101e-15	2.16840434497101e-15\\
0.0166666666666667	0.0233333333333333	2.76861866765898e-15	2.76861866765898e-15\\
0.0166666666666667	0.0266666666666667	3.45209971719385e-15	3.45209971719385e-15\\
0.0166666666666667	0.03	4.19109191795997e-15	4.19109191795997e-15\\
0.0166666666666667	0.0333333333333333	4.87110352054287e-15	4.87110352054287e-15\\
0.0166666666666667	0.0366666666666667	5.44703171456717e-15	5.44703171456717e-15\\
0.0166666666666667	0.04	5.49560397189452e-15	5.49560397189452e-15\\
0.02	-0.04	6.87644385877206e-15	6.87644385877206e-15\\
0.02	-0.0366666666666667	6.66133814775094e-15	6.66133814775094e-15\\
0.02	-0.0333333333333333	5.96050986345631e-15	5.96050986345631e-15\\
0.02	-0.03	5.02722863338079e-15	5.02722863338079e-15\\
0.02	-0.0266666666666667	4.04537514597791e-15	4.04537514597791e-15\\
0.02	-0.0233333333333333	3.18495230189342e-15	3.18495230189342e-15\\
0.02	-0.02	2.47371567674293e-15	2.47371567674293e-15\\
0.02	-0.0166666666666667	1.82839854367955e-15	1.82839854367955e-15\\
0.02	-0.0133333333333333	1.3235940121703e-15	1.3235940121703e-15\\
0.02	-0.01	9.28077059647592e-16	9.28077059647592e-16\\
0.02	-0.00666666666666667	8.08381139805192e-16	8.08381139805192e-16\\
0.02	-0.00333333333333333	8.32667268468867e-16	8.32667268468867e-16\\
0.02	0	8.2572837456496e-16	8.2572837456496e-16\\
0.02	0.00333333333333333	8.32667268468867e-16	8.32667268468867e-16\\
0.02	0.00666666666666667	8.08381139805192e-16	8.08381139805192e-16\\
0.02	0.01	9.28077059647592e-16	9.28077059647592e-16\\
0.02	0.0133333333333333	1.3235940121703e-15	1.3235940121703e-15\\
0.02	0.0166666666666667	1.82839854367955e-15	1.82839854367955e-15\\
0.02	0.02	2.47371567674293e-15	2.47371567674293e-15\\
0.02	0.0233333333333333	3.18495230189342e-15	3.18495230189342e-15\\
0.02	0.0266666666666667	4.04537514597791e-15	4.04537514597791e-15\\
0.02	0.03	5.02722863338079e-15	5.02722863338079e-15\\
0.02	0.0333333333333333	5.96050986345631e-15	5.96050986345631e-15\\
0.02	0.0366666666666667	6.66133814775094e-15	6.66133814775094e-15\\
0.02	0.04	6.87644385877206e-15	6.87644385877206e-15\\
0.0233333333333333	-0.04	7.90340015655033e-15	7.90340015655033e-15\\
0.0233333333333333	-0.0366666666666667	7.93809462606987e-15	7.93809462606987e-15\\
0.0233333333333333	-0.0333333333333333	7.07073288808147e-15	7.07073288808147e-15\\
0.0233333333333333	-0.03	5.84948756099379e-15	5.84948756099379e-15\\
0.0233333333333333	-0.0266666666666667	4.68375338513738e-15	4.68375338513738e-15\\
0.0233333333333333	-0.0233333333333333	3.61169427698371e-15	3.61169427698371e-15\\
0.0233333333333333	-0.02	2.72004641033163e-15	2.72004641033163e-15\\
0.0233333333333333	-0.0166666666666667	1.97411531566161e-15	1.97411531566161e-15\\
0.0233333333333333	-0.0133333333333333	1.3912482277334e-15	1.3912482277334e-15\\
0.0233333333333333	-0.01	9.47159017883337e-16	9.47159017883337e-16\\
0.0233333333333333	-0.00666666666666667	8.6389229103645e-16	8.6389229103645e-16\\
0.0233333333333333	-0.00333333333333333	9.29811783123569e-16	9.29811783123569e-16\\
0.0233333333333333	0	9.29811783123569e-16	9.29811783123569e-16\\
0.0233333333333333	0.00333333333333333	9.29811783123569e-16	9.29811783123569e-16\\
0.0233333333333333	0.00666666666666667	8.6389229103645e-16	8.6389229103645e-16\\
0.0233333333333333	0.01	9.47159017883337e-16	9.47159017883337e-16\\
0.0233333333333333	0.0133333333333333	1.3912482277334e-15	1.3912482277334e-15\\
0.0233333333333333	0.0166666666666667	1.97411531566161e-15	1.97411531566161e-15\\
0.0233333333333333	0.02	2.72004641033163e-15	2.72004641033163e-15\\
0.0233333333333333	0.0233333333333333	3.61169427698371e-15	3.61169427698371e-15\\
0.0233333333333333	0.0266666666666667	4.68375338513738e-15	4.68375338513738e-15\\
0.0233333333333333	0.03	5.84948756099379e-15	5.84948756099379e-15\\
0.0233333333333333	0.0333333333333333	7.07073288808147e-15	7.07073288808147e-15\\
0.0233333333333333	0.0366666666666667	7.93809462606987e-15	7.93809462606987e-15\\
0.0233333333333333	0.04	7.90340015655033e-15	7.90340015655033e-15\\
0.0266666666666667	-0.04	1.31769595235198e-14	1.31769595235198e-14\\
0.0266666666666667	-0.0366666666666667	8.62504512255668e-15	8.62504512255668e-15\\
0.0266666666666667	-0.0333333333333333	7.92421683826205e-15	7.92421683826205e-15\\
0.0266666666666667	-0.03	6.63011312518336e-15	6.63011312518336e-15\\
0.0266666666666667	-0.0266666666666667	5.23886489744996e-15	5.23886489744996e-15\\
0.0266666666666667	-0.0233333333333333	3.95863897217907e-15	3.95863897217907e-15\\
0.0266666666666667	-0.02	2.87270207621759e-15	2.87270207621759e-15\\
0.0266666666666667	-0.0166666666666667	2.02962646689286e-15	2.02962646689286e-15\\
0.0266666666666667	-0.0133333333333333	1.41553435639707e-15	1.41553435639707e-15\\
0.0266666666666667	-0.01	9.22872889219661e-16	9.22872889219661e-16\\
0.0266666666666667	-0.00666666666666667	8.56953397132543e-16	8.56953397132543e-16\\
0.0266666666666667	-0.00333333333333333	9.57567358739198e-16	9.57567358739198e-16\\
0.0266666666666667	0	9.78384040450919e-16	9.78384040450919e-16\\
0.0266666666666667	0.00333333333333333	9.57567358739198e-16	9.57567358739198e-16\\
0.0266666666666667	0.00666666666666667	8.56953397132543e-16	8.56953397132543e-16\\
0.0266666666666667	0.01	9.22872889219661e-16	9.22872889219661e-16\\
0.0266666666666667	0.0133333333333333	1.41553435639707e-15	1.41553435639707e-15\\
0.0266666666666667	0.0166666666666667	2.02962646689286e-15	2.02962646689286e-15\\
0.0266666666666667	0.02	2.87617152316955e-15	2.87617152316955e-15\\
0.0266666666666667	0.0233333333333333	3.95516952522712e-15	3.95516952522712e-15\\
0.0266666666666667	0.0266666666666667	5.23886489744996e-15	5.23886489744996e-15\\
0.0266666666666667	0.03	6.63011312518336e-15	6.63011312518336e-15\\
0.0266666666666667	0.0333333333333333	7.92421683826205e-15	7.92421683826205e-15\\
0.0266666666666667	0.0366666666666667	8.62504512255668e-15	8.62504512255668e-15\\
0.0266666666666667	0.04	1.31769595235198e-14	1.31769595235198e-14\\
0.03	-0.04	2.64926969251178e-14	2.64926969251178e-14\\
0.03	-0.0366666666666667	1.59976198954581e-14	1.59976198954581e-14\\
0.03	-0.0333333333333333	9.8428210026924e-15	9.8428210026924e-15\\
0.03	-0.03	7.0082828429463e-15	7.0082828429463e-15\\
0.03	-0.0266666666666667	5.5198901005582e-15	5.5198901005582e-15\\
0.03	-0.0233333333333333	4.10435574416113e-15	4.10435574416113e-15\\
0.03	-0.02	2.90392709878518e-15	2.90392709878518e-15\\
0.03	-0.0166666666666667	2.0122792321331e-15	2.0122792321331e-15\\
0.03	-0.0133333333333333	1.35308431126191e-15	1.35308431126191e-15\\
0.03	-0.01	8.88178419700125e-16	8.88178419700125e-16\\
0.03	-0.00666666666666667	9.43689570931383e-16	9.43689570931383e-16\\
0.03	-0.00333333333333333	1.06512021424976e-15	1.06512021424976e-15\\
0.03	0	1.06512021424976e-15	1.06512021424976e-15\\
0.03	0.00333333333333333	1.06512021424976e-15	1.06512021424976e-15\\
0.03	0.00666666666666667	9.43689570931383e-16	9.43689570931383e-16\\
0.03	0.01	8.88178419700125e-16	8.88178419700125e-16\\
0.03	0.0133333333333333	1.35308431126191e-15	1.35308431126191e-15\\
0.03	0.0166666666666667	2.0122792321331e-15	2.0122792321331e-15\\
0.03	0.02	2.90392709878518e-15	2.90392709878518e-15\\
0.03	0.0233333333333333	4.10435574416113e-15	4.10435574416113e-15\\
0.03	0.0266666666666667	5.5198901005582e-15	5.5198901005582e-15\\
0.03	0.03	7.0082828429463e-15	7.0082828429463e-15\\
0.03	0.0333333333333333	9.8428210026924e-15	9.8428210026924e-15\\
0.03	0.0366666666666667	1.59976198954581e-14	1.59976198954581e-14\\
0.03	0.04	2.64926969251178e-14	2.64926969251178e-14\\
0.0333333333333333	-0.04	4.562322741819e-14	4.562322741819e-14\\
0.0333333333333333	-0.0366666666666667	2.75612865863195e-14	2.75612865863195e-14\\
0.0333333333333333	-0.0333333333333333	1.67713065657438e-14	1.67713065657438e-14\\
0.0333333333333333	-0.03	1.02903796594944e-14	1.02903796594944e-14\\
0.0333333333333333	-0.0266666666666667	6.26582119522823e-15	6.26582119522823e-15\\
0.0333333333333333	-0.0233333333333333	4.06966127464159e-15	4.06966127464159e-15\\
0.0333333333333333	-0.02	2.79290479632266e-15	2.79290479632266e-15\\
0.0333333333333333	-0.0166666666666667	1.8249290967276e-15	1.8249290967276e-15\\
0.0333333333333333	-0.0133333333333333	1.20910226275583e-15	1.20910226275583e-15\\
0.0333333333333333	-0.01	7.66747776381749e-16	7.66747776381749e-16\\
0.0333333333333333	-0.00666666666666667	1.01307850997046e-15	1.01307850997046e-15\\
0.0333333333333333	-0.00333333333333333	1.17961196366423e-15	1.17961196366423e-15\\
0.0333333333333333	0	1.17961196366423e-15	1.17961196366423e-15\\
0.0333333333333333	0.00333333333333333	1.17961196366423e-15	1.17961196366423e-15\\
0.0333333333333333	0.00666666666666667	1.01307850997046e-15	1.01307850997046e-15\\
0.0333333333333333	0.01	7.66747776381749e-16	7.66747776381749e-16\\
0.0333333333333333	0.0133333333333333	1.20910226275583e-15	1.20910226275583e-15\\
0.0333333333333333	0.0166666666666667	1.8249290967276e-15	1.8249290967276e-15\\
0.0333333333333333	0.02	2.79290479632266e-15	2.79290479632266e-15\\
0.0333333333333333	0.0233333333333333	4.06966127464159e-15	4.06966127464159e-15\\
0.0333333333333333	0.0266666666666667	6.26582119522823e-15	6.26582119522823e-15\\
0.0333333333333333	0.03	1.02903796594944e-14	1.02903796594944e-14\\
0.0333333333333333	0.0333333333333333	1.67713065657438e-14	1.67713065657438e-14\\
0.0333333333333333	0.0366666666666667	2.75612865863195e-14	2.75612865863195e-14\\
0.0333333333333333	0.04	4.562322741819e-14	4.562322741819e-14\\
0.0366666666666667	-0.04	7.02007896258294e-14	7.02007896258294e-14\\
0.0366666666666667	-0.0366666666666667	4.15709133783082e-14	4.15709133783082e-14\\
0.0366666666666667	-0.0333333333333333	2.46191955710628e-14	2.46191955710628e-14\\
0.0366666666666667	-0.03	1.45786160921091e-14	1.45786160921091e-14\\
0.0366666666666667	-0.0266666666666667	8.45851166886291e-15	8.45851166886291e-15\\
0.0366666666666667	-0.0233333333333333	4.69069227904129e-15	4.69069227904129e-15\\
0.0366666666666667	-0.02	2.52922682797418e-15	2.52922682797418e-15\\
0.0366666666666667	-0.0166666666666667	1.57165946923499e-15	1.57165946923499e-15\\
0.0366666666666667	-0.0133333333333333	1.02175212735034e-15	1.02175212735034e-15\\
0.0366666666666667	-0.01	8.46545056276682e-16	8.46545056276682e-16\\
0.0366666666666667	-0.00666666666666667	1.17267306976032e-15	1.17267306976032e-15\\
0.0366666666666667	-0.00333333333333333	1.29063426612674e-15	1.29063426612674e-15\\
0.0366666666666667	0	1.26981758441502e-15	1.26981758441502e-15\\
0.0366666666666667	0.00333333333333333	1.29063426612674e-15	1.29063426612674e-15\\
0.0366666666666667	0.00666666666666667	1.17267306976032e-15	1.17267306976032e-15\\
0.0366666666666667	0.01	8.46545056276682e-16	8.46545056276682e-16\\
0.0366666666666667	0.0133333333333333	1.02175212735034e-15	1.02175212735034e-15\\
0.0366666666666667	0.0166666666666667	1.57165946923499e-15	1.57165946923499e-15\\
0.0366666666666667	0.02	2.52922682797418e-15	2.52922682797418e-15\\
0.0366666666666667	0.0233333333333333	4.69069227904129e-15	4.69069227904129e-15\\
0.0366666666666667	0.0266666666666667	8.45851166886291e-15	8.45851166886291e-15\\
0.0366666666666667	0.03	1.45786160921091e-14	1.45786160921091e-14\\
0.0366666666666667	0.0333333333333333	2.46191955710628e-14	2.46191955710628e-14\\
0.0366666666666667	0.0366666666666667	4.15709133783082e-14	4.15709133783082e-14\\
0.0366666666666667	0.04	7.02007896258294e-14	7.02007896258294e-14\\
0.04	-0.04	9.71167590790856e-14	9.71167590790856e-14\\
0.04	-0.0366666666666667	5.44911338273835e-14	5.44911338273835e-14\\
0.04	-0.0333333333333333	2.99413271953597e-14	2.99413271953597e-14\\
0.04	-0.03	1.61398672204882e-14	1.61398672204882e-14\\
0.04	-0.0266666666666667	8.36136715420821e-15	8.36136715420821e-15\\
0.04	-0.0233333333333333	4.02455846426619e-15	4.02455846426619e-15\\
0.04	-0.02	2.55004350968591e-15	2.55004350968591e-15\\
0.04	-0.0166666666666667	1.60288449180257e-15	1.60288449180257e-15\\
0.04	-0.0133333333333333	1.05818132034585e-15	1.05818132034585e-15\\
0.04	-0.01	7.49400541621981e-16	7.49400541621981e-16\\
0.04	-0.00666666666666667	7.84095011141517e-16	7.84095011141517e-16\\
0.04	-0.00333333333333333	8.11850586757146e-16	8.11850586757146e-16\\
0.04	0	7.91033905045424e-16	7.91033905045424e-16\\
0.04	0.00333333333333333	8.11850586757146e-16	8.11850586757146e-16\\
0.04	0.00666666666666667	7.84095011141517e-16	7.84095011141517e-16\\
0.04	0.01	7.49400541621981e-16	7.49400541621981e-16\\
0.04	0.0133333333333333	1.05818132034585e-15	1.05818132034585e-15\\
0.04	0.0166666666666667	1.60288449180257e-15	1.60288449180257e-15\\
0.04	0.02	2.55004350968591e-15	2.55004350968591e-15\\
0.04	0.0233333333333333	4.02455846426619e-15	4.02455846426619e-15\\
0.04	0.0266666666666667	8.36136715420821e-15	8.36136715420821e-15\\
0.04	0.03	1.61398672204882e-14	1.61398672204882e-14\\
0.04	0.0333333333333333	2.99413271953597e-14	2.99413271953597e-14\\
0.04	0.0366666666666667	5.44911338273835e-14	5.44911338273835e-14\\
0.04	0.04	9.71167590790856e-14	9.71167590790856e-14\\
};
\end{axis}
\end{tikzpicture}%

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/3D_diff_meth_rk4_lie4_mom_spline.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
tick align=outside,
xlabel={$X [$-$]$},
xmajorgrids,
ymin=-0.04,
ymax=0.04,
ylabel={$Y [$-$]$},
ymajorgrids,
zmin=0,
zmax=2e-13,
zlabel={Difference on momenta},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.04	-0.04	1.37936970873165e-13	1.37936970873165e-13\\
-0.04	-0.0366666666666667	1.32196066159745e-13	1.32196066159745e-13\\
-0.04	-0.0333333333333333	1.31197299118452e-13	1.31197299118452e-13\\
-0.04	-0.03	1.32936359403119e-13	1.32936359403119e-13\\
-0.04	-0.0266666666666667	1.36090466153205e-13	1.36090466153205e-13\\
-0.04	-0.0233333333333333	1.39808683293635e-13	1.39808683293635e-13\\
-0.04	-0.02	1.43553734437835e-13	1.43553734437835e-13\\
-0.04	-0.0166666666666667	1.46992661098633e-13	1.46992661098633e-13\\
-0.04	-0.0133333333333333	1.49927759009877e-13	1.49927759009877e-13\\
-0.04	-0.01	1.52257546848222e-13	1.52257546848222e-13\\
-0.04	-0.00666666666666667	1.53931771842974e-13	1.53931771842974e-13\\
-0.04	-0.00333333333333333	1.54937260937738e-13	1.54937260937738e-13\\
-0.04	0	1.55272170988818e-13	1.55272170988818e-13\\
-0.04	0.00333333333333333	1.54937260937738e-13	1.54937260937738e-13\\
-0.04	0.00666666666666667	1.53931771842974e-13	1.53931771842974e-13\\
-0.04	0.01	1.52257546848222e-13	1.52257546848222e-13\\
-0.04	0.0133333333333333	1.49927759009877e-13	1.49927759009877e-13\\
-0.04	0.0166666666666667	1.46992661098633e-13	1.46992661098633e-13\\
-0.04	0.02	1.43553734437835e-13	1.43553734437835e-13\\
-0.04	0.0233333333333333	1.39808683293635e-13	1.39808683293635e-13\\
-0.04	0.0266666666666667	1.36090466153205e-13	1.36090466153205e-13\\
-0.04	0.03	1.32936359403119e-13	1.32936359403119e-13\\
-0.04	0.0333333333333333	1.31197299118452e-13	1.31197299118452e-13\\
-0.04	0.0366666666666667	1.32196066159745e-13	1.32196066159745e-13\\
-0.04	0.04	1.37936970873165e-13	1.37936970873165e-13\\
-0.0366666666666667	-0.04	1.15641112137521e-13	1.15641112137521e-13\\
-0.0366666666666667	-0.0366666666666667	1.10877886733141e-13	1.10877886733141e-13\\
-0.0366666666666667	-0.0333333333333333	1.10466594639008e-13	1.10466594639008e-13\\
-0.0366666666666667	-0.03	1.11837514076008e-13	1.11837514076008e-13\\
-0.0366666666666667	-0.0266666666666667	1.14163127735989e-13	1.14163127735989e-13\\
-0.0366666666666667	-0.0233333333333333	1.16890221460442e-13	1.16890221460442e-13\\
-0.0366666666666667	-0.02	1.19655966992344e-13	1.19655966992344e-13\\
-0.0366666666666667	-0.0166666666666667	1.22227206654502e-13	1.22227206654502e-13\\
-0.0366666666666667	-0.0133333333333333	1.24454591597656e-13	1.24454591597656e-13\\
-0.0366666666666667	-0.01	1.26247645150512e-13	1.26247645150512e-13\\
-0.0366666666666667	-0.00666666666666667	1.27552319834773e-13	1.27552319834773e-13\\
-0.0366666666666667	-0.00333333333333333	1.28345142673403e-13	1.28345142673403e-13\\
-0.0366666666666667	0	1.28611043256205e-13	1.28611043256205e-13\\
-0.0366666666666667	0.00333333333333333	1.28345142673403e-13	1.28345142673403e-13\\
-0.0366666666666667	0.00666666666666667	1.27552319834773e-13	1.27552319834773e-13\\
-0.0366666666666667	0.01	1.26247645150512e-13	1.26247645150512e-13\\
-0.0366666666666667	0.0133333333333333	1.24454591597656e-13	1.24454591597656e-13\\
-0.0366666666666667	0.0166666666666667	1.22227206654502e-13	1.22227206654502e-13\\
-0.0366666666666667	0.02	1.19655966992344e-13	1.19655966992344e-13\\
-0.0366666666666667	0.0233333333333333	1.1689027567055e-13	1.1689027567055e-13\\
-0.0366666666666667	0.0266666666666667	1.14163127735989e-13	1.14163127735989e-13\\
-0.0366666666666667	0.03	1.11837568286116e-13	1.11837568286116e-13\\
-0.0366666666666667	0.0333333333333333	1.10466594639008e-13	1.10466594639008e-13\\
-0.0366666666666667	0.0366666666666667	1.10877832523032e-13	1.10877832523032e-13\\
-0.0366666666666667	0.04	1.15641112137521e-13	1.15641112137521e-13\\
-0.0333333333333333	-0.04	1.11164820838089e-13	1.11164820838089e-13\\
-0.0333333333333333	-0.0366666666666667	9.40059662057902e-14	9.40059662057902e-14\\
-0.0333333333333333	-0.0333333333333333	9.37217697113274e-14	9.37217697113274e-14\\
-0.0333333333333333	-0.03	9.48162718044515e-14	9.48162718044515e-14\\
-0.0333333333333333	-0.0266666666666667	9.65467397869013e-14	9.65467397869013e-14\\
-0.0333333333333333	-0.0233333333333333	9.85524324908366e-14	9.85524324908366e-14\\
-0.0333333333333333	-0.02	1.00590325999295e-13	1.00590325999295e-13\\
-0.0333333333333333	-0.0166666666666667	1.02497003939828e-13	1.02497003939828e-13\\
-0.0333333333333333	-0.0133333333333333	1.0415979060166e-13	1.0415979060166e-13\\
-0.0333333333333333	-0.01	1.05510028882219e-13	1.05510028882219e-13\\
-0.0333333333333333	-0.00666666666666667	1.06501531768957e-13	1.06501531768957e-13\\
-0.0333333333333333	-0.00333333333333333	1.07105838954846e-13	1.07105838954846e-13\\
-0.0333333333333333	0	1.07309126862187e-13	1.07309126862187e-13\\
-0.0333333333333333	0.00333333333333333	1.07105838954846e-13	1.07105838954846e-13\\
-0.0333333333333333	0.00666666666666667	1.06501531768957e-13	1.06501531768957e-13\\
-0.0333333333333333	0.01	1.05510028882219e-13	1.05510028882219e-13\\
-0.0333333333333333	0.0133333333333333	1.0415979060166e-13	1.0415979060166e-13\\
-0.0333333333333333	0.0166666666666667	1.02497003939828e-13	1.02497003939828e-13\\
-0.0333333333333333	0.02	1.00590325999295e-13	1.00590325999295e-13\\
-0.0333333333333333	0.0233333333333333	9.85524324908366e-14	9.85524324908366e-14\\
-0.0333333333333333	0.0266666666666667	9.65467397869013e-14	9.65467397869013e-14\\
-0.0333333333333333	0.03	9.48162446993972e-14	9.48162446993972e-14\\
-0.0333333333333333	0.0333333333333333	9.37217697113274e-14	9.37217697113274e-14\\
-0.0333333333333333	0.0366666666666667	9.40058577855729e-14	9.40058577855729e-14\\
-0.0333333333333333	0.04	1.11164820838089e-13	1.11164820838089e-13\\
-0.03	-0.04	1.08437618693419e-13	1.08437618693419e-13\\
-0.03	-0.0366666666666667	9.33166846746325e-14	9.33166846746325e-14\\
-0.03	-0.0333333333333333	8.06092117968532e-14	8.06092117968532e-14\\
-0.03	-0.03	8.05388741809132e-14	8.05388741809132e-14\\
-0.03	-0.0266666666666667	8.18417328265347e-14	8.18417328265347e-14\\
-0.03	-0.0233333333333333	8.33279300595235e-14	8.33279300595235e-14\\
-0.03	-0.02	8.48323147839558e-14	8.48323147839558e-14\\
-0.03	-0.0166666666666667	8.62413168222637e-14	8.62413168222637e-14\\
-0.03	-0.0133333333333333	8.74756538905841e-14	8.74756538905841e-14\\
-0.03	-0.01	8.84826608683886e-14	8.84826608683886e-14\\
-0.03	-0.00666666666666667	8.92252851464326e-14	8.92252851464326e-14\\
-0.03	-0.00333333333333333	8.96788340202376e-14	8.96788340202376e-14\\
-0.03	0	8.98315167911778e-14	8.98315167911778e-14\\
-0.03	0.00333333333333333	8.96788340202376e-14	8.96788340202376e-14\\
-0.03	0.00666666666666667	8.92252851464326e-14	8.92252851464326e-14\\
-0.03	0.01	8.84826608683886e-14	8.84826608683886e-14\\
-0.03	0.0133333333333333	8.74756538905841e-14	8.74756538905841e-14\\
-0.03	0.0166666666666667	8.62413168222637e-14	8.62413168222637e-14\\
-0.03	0.02	8.48323147839558e-14	8.48323147839558e-14\\
-0.03	0.0233333333333333	8.33279300595235e-14	8.33279300595235e-14\\
-0.03	0.0266666666666667	8.18417328265347e-14	8.18417328265347e-14\\
-0.03	0.03	8.05388741809132e-14	8.05388741809132e-14\\
-0.03	0.0333333333333333	8.06092117968532e-14	8.06092117968532e-14\\
-0.03	0.0366666666666667	9.33165762544153e-14	9.33165762544153e-14\\
-0.03	0.04	1.08437618693419e-13	1.08437618693419e-13\\
-0.0266666666666667	-0.04	1.06796516075036e-13	1.06796516075036e-13\\
-0.0266666666666667	-0.0366666666666667	9.30175532952437e-14	9.30175532952437e-14\\
-0.0266666666666667	-0.0333333333333333	8.11292222638316e-14	8.11292222638316e-14\\
-0.0266666666666667	-0.03	7.05758151572922e-14	7.05758151572922e-14\\
-0.0266666666666667	-0.0266666666666667	6.91995831296477e-14	6.91995831296477e-14\\
-0.0266666666666667	-0.0233333333333333	7.03076106448736e-14	7.03076106448736e-14\\
-0.0266666666666667	-0.02	7.14221433731344e-14	7.14221433731344e-14\\
-0.0266666666666667	-0.0166666666666667	7.24653898085542e-14	7.24653898085542e-14\\
-0.0266666666666667	-0.0133333333333333	7.33792909247966e-14	7.33792909247966e-14\\
-0.0266666666666667	-0.01	7.4126821217671e-14	7.4126821217671e-14\\
-0.0266666666666667	-0.00666666666666667	7.46782193375428e-14	7.46782193375428e-14\\
-0.0266666666666667	-0.00333333333333333	7.50159212092177e-14	7.50159212092177e-14\\
-0.0266666666666667	0	7.5129437176677e-14	7.5129437176677e-14\\
-0.0266666666666667	0.00333333333333333	7.50159212092177e-14	7.50159212092177e-14\\
-0.0266666666666667	0.00666666666666667	7.46782193375428e-14	7.46782193375428e-14\\
-0.0266666666666667	0.01	7.4126821217671e-14	7.4126821217671e-14\\
-0.0266666666666667	0.0133333333333333	7.33792909247966e-14	7.33792909247966e-14\\
-0.0266666666666667	0.0166666666666667	7.24653898085542e-14	7.24653898085542e-14\\
-0.0266666666666667	0.02	7.142211626808e-14	7.142211626808e-14\\
-0.0266666666666667	0.0233333333333333	7.03076106448736e-14	7.03076106448736e-14\\
-0.0266666666666667	0.0266666666666667	6.91995831296477e-14	6.91995831296477e-14\\
-0.0266666666666667	0.03	7.05758693674008e-14	7.05758693674008e-14\\
-0.0266666666666667	0.0333333333333333	8.11292222638316e-14	8.11292222638316e-14\\
-0.0266666666666667	0.0366666666666667	9.30174990851351e-14	9.30174990851351e-14\\
-0.0266666666666667	0.04	1.06796516075036e-13	1.06796516075036e-13\\
-0.0233333333333333	-0.04	1.0583135930109e-13	1.0583135930109e-13\\
-0.0233333333333333	-0.0366666666666667	9.29413880926266e-14	9.29413880926266e-14\\
-0.0233333333333333	-0.0333333333333333	8.15951039373486e-14	8.15951039373486e-14\\
-0.0233333333333333	-0.03	7.13528628543125e-14	7.13528628543125e-14\\
-0.0233333333333333	-0.0266666666666667	6.19275138981357e-14	6.19275138981357e-14\\
-0.0233333333333333	-0.0233333333333333	5.89013972145114e-14	5.89013972145114e-14\\
-0.0233333333333333	-0.02	5.97298360945075e-14	5.97298360945075e-14\\
-0.0233333333333333	-0.0166666666666667	6.05010019947422e-14	6.05010019947422e-14\\
-0.0233333333333333	-0.0133333333333333	6.11779236211335e-14	6.11779236211335e-14\\
-0.0233333333333333	-0.01	6.17303517330692e-14	6.17303517330692e-14\\
-0.0233333333333333	-0.00666666666666667	6.21379304347608e-14	6.21379304347608e-14\\
-0.0233333333333333	-0.00333333333333333	6.23879745607903e-14	6.23879745607903e-14\\
-0.0233333333333333	0	6.24726778555157e-14	6.24726778555157e-14\\
-0.0233333333333333	0.00333333333333333	6.23879745607903e-14	6.23879745607903e-14\\
-0.0233333333333333	0.00666666666666667	6.21379304347608e-14	6.21379304347608e-14\\
-0.0233333333333333	0.01	6.17303517330692e-14	6.17303517330692e-14\\
-0.0233333333333333	0.0133333333333333	6.11779236211335e-14	6.11779236211335e-14\\
-0.0233333333333333	0.0166666666666667	6.05010019947422e-14	6.05010019947422e-14\\
-0.0233333333333333	0.02	5.97298360945075e-14	5.97298360945075e-14\\
-0.0233333333333333	0.0233333333333333	5.89013972145114e-14	5.89013972145114e-14\\
-0.0233333333333333	0.0266666666666667	6.19275138981357e-14	6.19275138981357e-14\\
-0.0233333333333333	0.03	7.13528628543125e-14	7.13528628543125e-14\\
-0.0233333333333333	0.0333333333333333	8.15951039373486e-14	8.15951039373486e-14\\
-0.0233333333333333	0.0366666666666667	9.29413880926266e-14	9.29413880926266e-14\\
-0.0233333333333333	0.04	1.0583135930109e-13	1.0583135930109e-13\\
-0.02	-0.04	1.05285355087026e-13	1.05285355087026e-13\\
-0.02	-0.0366666666666667	9.2986924583871e-14	9.2986924583871e-14\\
-0.02	-0.0333333333333333	8.19971803130148e-14	8.19971803130148e-14\\
-0.02	-0.03	7.19579018766681e-14	7.19579018766681e-14\\
-0.02	-0.0266666666666667	6.26304563766666e-14	6.26304563766666e-14\\
-0.02	-0.0233333333333333	5.38482561492082e-14	5.38482561492082e-14\\
-0.02	-0.02	4.93145834497971e-14	4.93145834497971e-14\\
-0.02	-0.0166666666666667	4.98845756369271e-14	4.98845756369271e-14\\
-0.02	-0.0133333333333333	5.03828749554014e-14	5.03828749554014e-14\\
-0.02	-0.01	5.07894236650291e-14	5.07894236650291e-14\\
-0.02	-0.00666666666666667	5.10899374021878e-14	5.10899374021878e-14\\
-0.02	-0.00333333333333333	5.12739265108586e-14	5.12739265108586e-14\\
-0.02	0	5.13354278790928e-14	5.13354278790928e-14\\
-0.02	0.00333333333333333	5.12739265108586e-14	5.12739265108586e-14\\
-0.02	0.00666666666666667	5.10899374021878e-14	5.10899374021878e-14\\
-0.02	0.01	5.07894236650291e-14	5.07894236650291e-14\\
-0.02	0.0133333333333333	5.03828749554014e-14	5.03828749554014e-14\\
-0.02	0.0166666666666667	4.98845756369271e-14	4.98845756369271e-14\\
-0.02	0.02	4.93145834497971e-14	4.93145834497971e-14\\
-0.02	0.0233333333333333	5.38482561492082e-14	5.38482561492082e-14\\
-0.02	0.0266666666666667	6.26304563766666e-14	6.26304563766666e-14\\
-0.02	0.03	7.19579018766681e-14	7.19579018766681e-14\\
-0.02	0.0333333333333333	8.19971803130148e-14	8.19971803130148e-14\\
-0.02	0.0366666666666667	9.29870330040883e-14	9.29870330040883e-14\\
-0.02	0.04	1.05285355087026e-13	1.05285355087026e-13\\
-0.0166666666666667	-0.04	1.04989530524263e-13	1.04989530524263e-13\\
-0.0166666666666667	-0.0366666666666667	9.30907369418865e-14	9.30907369418865e-14\\
-0.0166666666666667	-0.0333333333333333	8.23376197951753e-14	8.23376197951753e-14\\
-0.0166666666666667	-0.03	7.24275511527345e-14	7.24275511527345e-14\\
-0.0166666666666667	-0.0266666666666667	6.31589507256447e-14	6.31589507256447e-14\\
-0.0166666666666667	-0.0233333333333333	5.43884327765948e-14	5.43884327765948e-14\\
-0.0166666666666667	-0.02	4.60045955323618e-14	4.60045955323618e-14\\
-0.0166666666666667	-0.0166666666666667	4.02772433460985e-14	4.02772433460985e-14\\
-0.0166666666666667	-0.0133333333333333	4.06414946184722e-14	4.06414946184722e-14\\
-0.0166666666666667	-0.01	4.09378341772668e-14	4.09378341772668e-14\\
-0.0166666666666667	-0.00666666666666667	4.11563009150226e-14	4.11563009150226e-14\\
-0.0166666666666667	-0.00333333333333333	4.12905251439763e-14	4.12905251439763e-14\\
-0.0166666666666667	0	4.13357499270961e-14	4.13357499270961e-14\\
-0.0166666666666667	0.00333333333333333	4.12905251439763e-14	4.12905251439763e-14\\
-0.0166666666666667	0.00666666666666667	4.11563009150226e-14	4.11563009150226e-14\\
-0.0166666666666667	0.01	4.09378070722125e-14	4.09378070722125e-14\\
-0.0166666666666667	0.0133333333333333	4.06414946184722e-14	4.06414946184722e-14\\
-0.0166666666666667	0.0166666666666667	4.02772433460985e-14	4.02772433460985e-14\\
-0.0166666666666667	0.02	4.60045955323618e-14	4.60045955323618e-14\\
-0.0166666666666667	0.0233333333333333	5.43884056715405e-14	5.43884056715405e-14\\
-0.0166666666666667	0.0266666666666667	6.31589507256447e-14	6.31589507256447e-14\\
-0.0166666666666667	0.03	7.24274969426258e-14	7.24274969426258e-14\\
-0.0166666666666667	0.0333333333333333	8.23376197951753e-14	8.23376197951753e-14\\
-0.0166666666666667	0.0366666666666667	9.30907911519951e-14	9.30907911519951e-14\\
-0.0166666666666667	0.04	1.04989530524263e-13	1.04989530524263e-13\\
-0.0133333333333333	-0.04	1.04837850640332e-13	1.04837850640332e-13\\
-0.0133333333333333	-0.0366666666666667	9.32128181065084e-14	9.32128181065084e-14\\
-0.0133333333333333	-0.0333333333333333	8.26121397852486e-14	8.26121397852486e-14\\
-0.0133333333333333	-0.03	7.27851481342745e-14	7.27851481342745e-14\\
-0.0133333333333333	-0.0266666666666667	6.35520282232793e-14	6.35520282232793e-14\\
-0.0133333333333333	-0.0233333333333333	5.47832721027597e-14	5.47832721027597e-14\\
-0.0133333333333333	-0.02	4.63792415930642e-14	4.63792415930642e-14\\
-0.0133333333333333	-0.0166666666666667	3.82611423013074e-14	3.82611423013074e-14\\
-0.0133333333333333	-0.0133333333333333	3.16846429735534e-14	3.16846429735534e-14\\
-0.0133333333333333	-0.01	3.189648252553e-14	3.189648252553e-14\\
-0.0133333333333333	-0.00666666666666667	3.2052702506058e-14	3.2052702506058e-14\\
-0.0133333333333333	-0.00333333333333333	3.21485053205242e-14	3.21485053205242e-14\\
-0.0133333333333333	0	3.2180529942194e-14	3.2180529942194e-14\\
-0.0133333333333333	0.00333333333333333	3.21485053205242e-14	3.21485053205242e-14\\
-0.0133333333333333	0.00666666666666667	3.2052702506058e-14	3.2052702506058e-14\\
-0.0133333333333333	0.01	3.189648252553e-14	3.189648252553e-14\\
-0.0133333333333333	0.0133333333333333	3.16846429735534e-14	3.16846429735534e-14\\
-0.0133333333333333	0.0166666666666667	3.82611423013074e-14	3.82611423013074e-14\\
-0.0133333333333333	0.02	4.63792686981185e-14	4.63792686981185e-14\\
-0.0133333333333333	0.0233333333333333	5.47832721027597e-14	5.47832721027597e-14\\
-0.0133333333333333	0.0266666666666667	6.35520282232793e-14	6.35520282232793e-14\\
-0.0133333333333333	0.03	7.27851752393288e-14	7.27851752393288e-14\\
-0.0133333333333333	0.0333333333333333	8.26121397852486e-14	8.26121397852486e-14\\
-0.0133333333333333	0.0366666666666667	9.32128181065084e-14	9.32128181065084e-14\\
-0.0133333333333333	0.04	1.04837850640332e-13	1.04837850640332e-13\\
-0.01	-0.04	1.0476819065075e-13	1.0476819065075e-13\\
-0.01	-0.0366666666666667	9.33238946190795e-14	9.33238946190795e-14\\
-0.01	-0.0333333333333333	8.28256462980653e-14	8.28256462980653e-14\\
-0.01	-0.03	7.30490158380032e-14	7.30490158380032e-14\\
-0.01	-0.0266666666666667	6.38355470913843e-14	6.38355470913843e-14\\
-0.01	-0.0233333333333333	5.506500203728e-14	5.506500203728e-14\\
-0.01	-0.02	4.66442477090739e-14	4.66442477090739e-14\\
-0.01	-0.0166666666666667	3.84972408768933e-14	3.84972408768933e-14\\
-0.01	-0.0133333333333333	3.05635914797306e-14	3.05635914797306e-14\\
-0.01	-0.01	2.34474576256763e-14	2.34474576256763e-14\\
-0.01	-0.00666666666666667	2.35549020609696e-14	2.35549020609696e-14\\
-0.01	-0.00333333333333333	2.36200761640631e-14	2.36200761640631e-14\\
-0.01	0	2.36419363903659e-14	2.36419363903659e-14\\
-0.01	0.00333333333333333	2.36200761640631e-14	2.36200761640631e-14\\
-0.01	0.00666666666666667	2.35549020609696e-14	2.35549020609696e-14\\
-0.01	0.01	2.34474576256763e-14	2.34474576256763e-14\\
-0.01	0.0133333333333333	3.05635779272034e-14	3.05635779272034e-14\\
-0.01	0.0166666666666667	3.8497213771839e-14	3.8497213771839e-14\\
-0.01	0.02	4.66442206040196e-14	4.66442206040196e-14\\
-0.01	0.0233333333333333	5.50650562473887e-14	5.50650562473887e-14\\
-0.01	0.0266666666666667	6.38355470913843e-14	6.38355470913843e-14\\
-0.01	0.03	7.30489887329488e-14	7.30489887329488e-14\\
-0.01	0.0333333333333333	8.28256462980653e-14	8.28256462980653e-14\\
-0.01	0.0366666666666667	9.33240572494054e-14	9.33240572494054e-14\\
-0.01	0.04	1.0476819065075e-13	1.0476819065075e-13\\
-0.00666666666666667	-0.04	1.04738158250572e-13	1.04738158250572e-13\\
-0.00666666666666667	-0.0366666666666667	9.34131786679837e-14	9.34131786679837e-14\\
-0.00666666666666667	-0.0333333333333333	8.29759709292804e-14	8.29759709292804e-14\\
-0.00666666666666667	-0.03	7.32289120834728e-14	7.32289120834728e-14\\
-0.00666666666666667	-0.0266666666666667	6.40262311484702e-14	6.40262311484702e-14\\
-0.00666666666666667	-0.0233333333333333	5.52533279546408e-14	5.52533279546408e-14\\
-0.00666666666666667	-0.02	4.68200510913425e-14	4.68200510913425e-14\\
-0.00666666666666667	-0.0166666666666667	3.86544095343222e-14	3.86544095343222e-14\\
-0.00666666666666667	-0.0133333333333333	3.06954575689591e-14	3.06954575689591e-14\\
-0.00666666666666667	-0.01	2.28928204518142e-14	2.28928204518142e-14\\
-0.00666666666666667	-0.00666666666666667	1.54803538152289e-14	1.54803538152289e-14\\
-0.00666666666666667	-0.00333333333333333	1.55210723830693e-14	1.55210723830693e-14\\
-0.00666666666666667	0	1.55348214218691e-14	1.55348214218691e-14\\
-0.00666666666666667	0.00333333333333333	1.55210723830693e-14	1.55210723830693e-14\\
-0.00666666666666667	0.00666666666666667	1.54803538152289e-14	1.54803538152289e-14\\
-0.00666666666666667	0.01	2.2892806899287e-14	2.2892806899287e-14\\
-0.00666666666666667	0.0133333333333333	3.06955117790678e-14	3.06955117790678e-14\\
-0.00666666666666667	0.0166666666666667	3.86543824292679e-14	3.86543824292679e-14\\
-0.00666666666666667	0.02	4.68201053014511e-14	4.68201053014511e-14\\
-0.00666666666666667	0.0233333333333333	5.52533008495865e-14	5.52533008495865e-14\\
-0.00666666666666667	0.0266666666666667	6.40262311484702e-14	6.40262311484702e-14\\
-0.00666666666666667	0.03	7.32288849784185e-14	7.32288849784185e-14\\
-0.00666666666666667	0.0333333333333333	8.29759709292804e-14	8.29759709292804e-14\\
-0.00666666666666667	0.0366666666666667	9.34131786679837e-14	9.34131786679837e-14\\
-0.00666666666666667	0.04	1.04738158250572e-13	1.04738158250572e-13\\
-0.00333333333333333	-0.04	1.04728129380477e-13	1.04728129380477e-13\\
-0.00333333333333333	-0.0366666666666667	9.34703161224737e-14	9.34703161224737e-14\\
-0.00333333333333333	-0.0333333333333333	8.30662036550855e-14	8.30662036550855e-14\\
-0.00333333333333333	-0.03	7.33348386357247e-14	7.33348386357247e-14\\
-0.00333333333333333	-0.0266666666666667	6.41370095054439e-14	6.41370095054439e-14\\
-0.00333333333333333	-0.0233333333333333	5.53613415960746e-14	5.53613415960746e-14\\
-0.00333333333333333	-0.02	4.69202855821887e-14	4.69202855821887e-14\\
-0.00333333333333333	-0.0166666666666667	3.87432463498302e-14	3.87432463498302e-14\\
-0.00333333333333333	-0.0133333333333333	3.07703759390779e-14	3.07703759390779e-14\\
-0.00333333333333333	-0.01	2.29509336882594e-14	2.29509336882594e-14\\
-0.00333333333333333	-0.00666666666666667	1.52417005882741e-14	1.52417005882741e-14\\
-0.00333333333333333	-0.00333333333333333	7.69447778604417e-15	7.69447778604417e-15\\
-0.00333333333333333	0	7.70102026852876e-15	7.70102026852876e-15\\
-0.00333333333333333	0.00333333333333333	7.69447778604417e-15	7.69447778604417e-15\\
-0.00333333333333333	0.00666666666666667	1.52417005882741e-14	1.52417005882741e-14\\
-0.00333333333333333	0.01	2.29509201357322e-14	2.29509201357322e-14\\
-0.00333333333333333	0.0133333333333333	3.07704572542408e-14	3.07704572542408e-14\\
-0.00333333333333333	0.0166666666666667	3.87433005599389e-14	3.87433005599389e-14\\
-0.00333333333333333	0.02	4.69202855821887e-14	4.69202855821887e-14\\
-0.00333333333333333	0.0233333333333333	5.53613415960746e-14	5.53613415960746e-14\\
-0.00333333333333333	0.0266666666666667	6.41370095054439e-14	6.41370095054439e-14\\
-0.00333333333333333	0.03	7.3334865740779e-14	7.3334865740779e-14\\
-0.00333333333333333	0.0333333333333333	8.30662036550855e-14	8.30662036550855e-14\\
-0.00333333333333333	0.0366666666666667	9.34703703325823e-14	9.34703703325823e-14\\
-0.00333333333333333	0.04	1.04728129380477e-13	1.04728129380477e-13\\
0	-0.04	1.04726774127761e-13	1.04726774127761e-13\\
0	-0.0366666666666667	9.34880428279938e-14	9.34880428279938e-14\\
0	-0.0333333333333333	8.30962089502091e-14	8.30962089502091e-14\\
0	-0.03	7.3370210731602e-14	7.3370210731602e-14\\
0	-0.0266666666666667	6.4173492908548e-14	6.4173492908548e-14\\
0	-0.0233333333333333	5.53968221121692e-14	5.53968221121692e-14\\
0	-0.02	4.69535163787754e-14	4.69535163787754e-14\\
0	-0.0166666666666667	3.87720725750912e-14	3.87720725750912e-14\\
0	-0.0133333333333333	3.07944723323614e-14	3.07944723323614e-14\\
0	-0.01	2.29699343313322e-14	2.29699343313322e-14\\
0	-0.00666666666666667	1.52546161466538e-14	1.52546161466538e-14\\
0	-0.00333333333333333	7.61006587065259e-15	7.61006587065259e-15\\
0	0	0	0\\
0	0.00333333333333333	7.61006587065259e-15	7.61006587065259e-15\\
0	0.00666666666666667	1.52546161466538e-14	1.52546161466538e-14\\
0	0.01	2.29699885414408e-14	2.29699885414408e-14\\
0	0.0133333333333333	3.07944587798342e-14	3.07944587798342e-14\\
0	0.0166666666666667	3.87720861276183e-14	3.87720861276183e-14\\
0	0.02	4.69535163787754e-14	4.69535163787754e-14\\
0	0.0233333333333333	5.53968763222779e-14	5.53968763222779e-14\\
0	0.0266666666666667	6.4173492908548e-14	6.4173492908548e-14\\
0	0.03	7.33701565214934e-14	7.33701565214934e-14\\
0	0.0333333333333333	8.30962089502091e-14	8.30962089502091e-14\\
0	0.0366666666666667	9.34880970381025e-14	9.34880970381025e-14\\
0	0.04	1.04726774127761e-13	1.04726774127761e-13\\
0.00333333333333333	-0.04	1.04728129380477e-13	1.04728129380477e-13\\
0.00333333333333333	-0.0366666666666667	9.34703161224737e-14	9.34703161224737e-14\\
0.00333333333333333	-0.0333333333333333	8.30662036550855e-14	8.30662036550855e-14\\
0.00333333333333333	-0.03	7.33348386357247e-14	7.33348386357247e-14\\
0.00333333333333333	-0.0266666666666667	6.41370095054439e-14	6.41370095054439e-14\\
0.00333333333333333	-0.0233333333333333	5.53613415960746e-14	5.53613415960746e-14\\
0.00333333333333333	-0.02	4.69202855821887e-14	4.69202855821887e-14\\
0.00333333333333333	-0.0166666666666667	3.87432463498302e-14	3.87432463498302e-14\\
0.00333333333333333	-0.0133333333333333	3.07703759390779e-14	3.07703759390779e-14\\
0.00333333333333333	-0.01	2.29509336882594e-14	2.29509336882594e-14\\
0.00333333333333333	-0.00666666666666667	1.52417005882741e-14	1.52417005882741e-14\\
0.00333333333333333	-0.00333333333333333	7.69447778604417e-15	7.69447778604417e-15\\
0.00333333333333333	0	7.70102026852876e-15	7.70102026852876e-15\\
0.00333333333333333	0.00333333333333333	7.69447778604417e-15	7.69447778604417e-15\\
0.00333333333333333	0.00666666666666667	1.52417005882741e-14	1.52417005882741e-14\\
0.00333333333333333	0.01	2.29509201357322e-14	2.29509201357322e-14\\
0.00333333333333333	0.0133333333333333	3.07704572542408e-14	3.07704572542408e-14\\
0.00333333333333333	0.0166666666666667	3.87433005599389e-14	3.87433005599389e-14\\
0.00333333333333333	0.02	4.69202855821887e-14	4.69202855821887e-14\\
0.00333333333333333	0.0233333333333333	5.53613415960746e-14	5.53613415960746e-14\\
0.00333333333333333	0.0266666666666667	6.41370095054439e-14	6.41370095054439e-14\\
0.00333333333333333	0.03	7.3334865740779e-14	7.3334865740779e-14\\
0.00333333333333333	0.0333333333333333	8.30662036550855e-14	8.30662036550855e-14\\
0.00333333333333333	0.0366666666666667	9.34703703325823e-14	9.34703703325823e-14\\
0.00333333333333333	0.04	1.04728129380477e-13	1.04728129380477e-13\\
0.00666666666666667	-0.04	1.04738158250572e-13	1.04738158250572e-13\\
0.00666666666666667	-0.0366666666666667	9.34131786679837e-14	9.34131786679837e-14\\
0.00666666666666667	-0.0333333333333333	8.29759709292804e-14	8.29759709292804e-14\\
0.00666666666666667	-0.03	7.32289120834728e-14	7.32289120834728e-14\\
0.00666666666666667	-0.0266666666666667	6.40262311484702e-14	6.40262311484702e-14\\
0.00666666666666667	-0.0233333333333333	5.52533279546408e-14	5.52533279546408e-14\\
0.00666666666666667	-0.02	4.68200510913425e-14	4.68200510913425e-14\\
0.00666666666666667	-0.0166666666666667	3.86544095343222e-14	3.86544095343222e-14\\
0.00666666666666667	-0.0133333333333333	3.06954575689591e-14	3.06954575689591e-14\\
0.00666666666666667	-0.01	2.28928204518142e-14	2.28928204518142e-14\\
0.00666666666666667	-0.00666666666666667	1.54803538152289e-14	1.54803538152289e-14\\
0.00666666666666667	-0.00333333333333333	1.55210723830693e-14	1.55210723830693e-14\\
0.00666666666666667	0	1.55348214218691e-14	1.55348214218691e-14\\
0.00666666666666667	0.00333333333333333	1.55210723830693e-14	1.55210723830693e-14\\
0.00666666666666667	0.00666666666666667	1.54803538152289e-14	1.54803538152289e-14\\
0.00666666666666667	0.01	2.2892806899287e-14	2.2892806899287e-14\\
0.00666666666666667	0.0133333333333333	3.06955117790678e-14	3.06955117790678e-14\\
0.00666666666666667	0.0166666666666667	3.86543824292679e-14	3.86543824292679e-14\\
0.00666666666666667	0.02	4.68201053014511e-14	4.68201053014511e-14\\
0.00666666666666667	0.0233333333333333	5.52533008495865e-14	5.52533008495865e-14\\
0.00666666666666667	0.0266666666666667	6.40262311484702e-14	6.40262311484702e-14\\
0.00666666666666667	0.03	7.32288849784185e-14	7.32288849784185e-14\\
0.00666666666666667	0.0333333333333333	8.29759709292804e-14	8.29759709292804e-14\\
0.00666666666666667	0.0366666666666667	9.34131786679837e-14	9.34131786679837e-14\\
0.00666666666666667	0.04	1.04738158250572e-13	1.04738158250572e-13\\
0.01	-0.04	1.0476819065075e-13	1.0476819065075e-13\\
0.01	-0.0366666666666667	9.33238404089709e-14	9.33238404089709e-14\\
0.01	-0.0333333333333333	8.28256462980653e-14	8.28256462980653e-14\\
0.01	-0.03	7.30490158380032e-14	7.30490158380032e-14\\
0.01	-0.0266666666666667	6.38355470913843e-14	6.38355470913843e-14\\
0.01	-0.0233333333333333	5.506500203728e-14	5.506500203728e-14\\
0.01	-0.02	4.66442477090739e-14	4.66442477090739e-14\\
0.01	-0.0166666666666667	3.84972408768933e-14	3.84972408768933e-14\\
0.01	-0.0133333333333333	3.05635914797306e-14	3.05635914797306e-14\\
0.01	-0.01	2.34474847307306e-14	2.34474847307306e-14\\
0.01	-0.00666666666666667	2.35549427185511e-14	2.35549427185511e-14\\
0.01	-0.00333333333333333	2.36201168216446e-14	2.36201168216446e-14\\
0.01	0	2.36420041530017e-14	2.36420041530017e-14\\
0.01	0.00333333333333333	2.36201168216446e-14	2.36201168216446e-14\\
0.01	0.00666666666666667	2.35549427185511e-14	2.35549427185511e-14\\
0.01	0.01	2.34474847307306e-14	2.34474847307306e-14\\
0.01	0.0133333333333333	3.05635779272034e-14	3.05635779272034e-14\\
0.01	0.0166666666666667	3.8497213771839e-14	3.8497213771839e-14\\
0.01	0.02	4.66442206040196e-14	4.66442206040196e-14\\
0.01	0.0233333333333333	5.50650562473887e-14	5.50650562473887e-14\\
0.01	0.0266666666666667	6.38355470913843e-14	6.38355470913843e-14\\
0.01	0.03	7.30489887329488e-14	7.30489887329488e-14\\
0.01	0.0333333333333333	8.28256462980653e-14	8.28256462980653e-14\\
0.01	0.0366666666666667	9.33240030392968e-14	9.33240030392968e-14\\
0.01	0.04	1.0476819065075e-13	1.0476819065075e-13\\
0.0133333333333333	-0.04	1.04837850640332e-13	1.04837850640332e-13\\
0.0133333333333333	-0.0366666666666667	9.32128181065084e-14	9.32128181065084e-14\\
0.0133333333333333	-0.0333333333333333	8.26121397852486e-14	8.26121397852486e-14\\
0.0133333333333333	-0.03	7.27851481342745e-14	7.27851481342745e-14\\
0.0133333333333333	-0.0266666666666667	6.35520282232793e-14	6.35520282232793e-14\\
0.0133333333333333	-0.0233333333333333	5.47832721027597e-14	5.47832721027597e-14\\
0.0133333333333333	-0.02	4.63792415930642e-14	4.63792415930642e-14\\
0.0133333333333333	-0.0166666666666667	3.82611287487802e-14	3.82611287487802e-14\\
0.0133333333333333	-0.0133333333333333	3.16846294210263e-14	3.16846294210263e-14\\
0.0133333333333333	-0.01	3.18964960780571e-14	3.18964960780571e-14\\
0.0133333333333333	-0.00666666666666667	3.20526889535308e-14	3.20526889535308e-14\\
0.0133333333333333	-0.00333333333333333	3.21484511104156e-14	3.21484511104156e-14\\
0.0133333333333333	0	3.21805163896668e-14	3.21805163896668e-14\\
0.0133333333333333	0.00333333333333333	3.21484511104156e-14	3.21484511104156e-14\\
0.0133333333333333	0.00666666666666667	3.20526889535308e-14	3.20526889535308e-14\\
0.0133333333333333	0.01	3.18964960780571e-14	3.18964960780571e-14\\
0.0133333333333333	0.0133333333333333	3.16846294210263e-14	3.16846294210263e-14\\
0.0133333333333333	0.0166666666666667	3.82611287487802e-14	3.82611287487802e-14\\
0.0133333333333333	0.02	4.63792686981185e-14	4.63792686981185e-14\\
0.0133333333333333	0.0233333333333333	5.47832721027597e-14	5.47832721027597e-14\\
0.0133333333333333	0.0266666666666667	6.35520282232793e-14	6.35520282232793e-14\\
0.0133333333333333	0.03	7.27851752393288e-14	7.27851752393288e-14\\
0.0133333333333333	0.0333333333333333	8.26121397852486e-14	8.26121397852486e-14\\
0.0133333333333333	0.0366666666666667	9.32128181065084e-14	9.32128181065084e-14\\
0.0133333333333333	0.04	1.04837850640332e-13	1.04837850640332e-13\\
0.0166666666666667	-0.04	1.04989530524263e-13	1.04989530524263e-13\\
0.0166666666666667	-0.0366666666666667	9.30907369418865e-14	9.30907369418865e-14\\
0.0166666666666667	-0.0333333333333333	8.23376197951753e-14	8.23376197951753e-14\\
0.0166666666666667	-0.03	7.24275511527345e-14	7.24275511527345e-14\\
0.0166666666666667	-0.0266666666666667	6.31589507256447e-14	6.31589507256447e-14\\
0.0166666666666667	-0.0233333333333333	5.43884327765948e-14	5.43884327765948e-14\\
0.0166666666666667	-0.02	4.60045955323618e-14	4.60045955323618e-14\\
0.0166666666666667	-0.0166666666666667	4.02772433460985e-14	4.02772433460985e-14\\
0.0166666666666667	-0.0133333333333333	4.06415352760536e-14	4.06415352760536e-14\\
0.0166666666666667	-0.01	4.09377122045224e-14	4.09377122045224e-14\\
0.0166666666666667	-0.00666666666666667	4.11563415726041e-14	4.11563415726041e-14\\
0.0166666666666667	-0.00333333333333333	4.12904844863948e-14	4.12904844863948e-14\\
0.0166666666666667	0	4.13357634796233e-14	4.13357634796233e-14\\
0.0166666666666667	0.00333333333333333	4.12904844863948e-14	4.12904844863948e-14\\
0.0166666666666667	0.00666666666666667	4.11563415726041e-14	4.11563415726041e-14\\
0.0166666666666667	0.01	4.09377122045224e-14	4.09377122045224e-14\\
0.0166666666666667	0.0133333333333333	4.06415352760536e-14	4.06415352760536e-14\\
0.0166666666666667	0.0166666666666667	4.02772433460985e-14	4.02772433460985e-14\\
0.0166666666666667	0.02	4.60045955323618e-14	4.60045955323618e-14\\
0.0166666666666667	0.0233333333333333	5.43884056715405e-14	5.43884056715405e-14\\
0.0166666666666667	0.0266666666666667	6.31589507256447e-14	6.31589507256447e-14\\
0.0166666666666667	0.03	7.24274969426258e-14	7.24274969426258e-14\\
0.0166666666666667	0.0333333333333333	8.23376197951753e-14	8.23376197951753e-14\\
0.0166666666666667	0.0366666666666667	9.30907911519951e-14	9.30907911519951e-14\\
0.0166666666666667	0.04	1.04989530524263e-13	1.04989530524263e-13\\
0.02	-0.04	1.05285355087026e-13	1.05285355087026e-13\\
0.02	-0.0366666666666667	9.2986924583871e-14	9.2986924583871e-14\\
0.02	-0.0333333333333333	8.19971803130148e-14	8.19971803130148e-14\\
0.02	-0.03	7.19579018766681e-14	7.19579018766681e-14\\
0.02	-0.0266666666666667	6.26304563766666e-14	6.26304563766666e-14\\
0.02	-0.0233333333333333	5.38482832542625e-14	5.38482832542625e-14\\
0.02	-0.02	4.93145834497971e-14	4.93145834497971e-14\\
0.02	-0.0166666666666667	4.98844672167098e-14	4.98844672167098e-14\\
0.02	-0.0133333333333333	5.03828478503471e-14	5.03828478503471e-14\\
0.02	-0.01	5.07894236650291e-14	5.07894236650291e-14\\
0.02	-0.00666666666666667	5.10899102971335e-14	5.10899102971335e-14\\
0.02	-0.00333333333333333	5.127387230075e-14	5.127387230075e-14\\
0.02	0	5.13354007740385e-14	5.13354007740385e-14\\
0.02	0.00333333333333333	5.127387230075e-14	5.127387230075e-14\\
0.02	0.00666666666666667	5.10899102971335e-14	5.10899102971335e-14\\
0.02	0.01	5.07894236650291e-14	5.07894236650291e-14\\
0.02	0.0133333333333333	5.03828478503471e-14	5.03828478503471e-14\\
0.02	0.0166666666666667	4.98844672167098e-14	4.98844672167098e-14\\
0.02	0.02	4.93145834497971e-14	4.93145834497971e-14\\
0.02	0.0233333333333333	5.38482561492082e-14	5.38482561492082e-14\\
0.02	0.0266666666666667	6.26304563766666e-14	6.26304563766666e-14\\
0.02	0.03	7.19579018766681e-14	7.19579018766681e-14\\
0.02	0.0333333333333333	8.19971803130148e-14	8.19971803130148e-14\\
0.02	0.0366666666666667	9.29870330040883e-14	9.29870330040883e-14\\
0.02	0.04	1.05285355087026e-13	1.05285355087026e-13\\
0.0233333333333333	-0.04	1.0583135930109e-13	1.0583135930109e-13\\
0.0233333333333333	-0.0366666666666667	9.29413880926266e-14	9.29413880926266e-14\\
0.0233333333333333	-0.0333333333333333	8.15951039373486e-14	8.15951039373486e-14\\
0.0233333333333333	-0.03	7.13528628543125e-14	7.13528628543125e-14\\
0.0233333333333333	-0.0266666666666667	6.19274867930814e-14	6.19274867930814e-14\\
0.0233333333333333	-0.0233333333333333	5.89014243195657e-14	5.89014243195657e-14\\
0.0233333333333333	-0.02	5.97298089894532e-14	5.97298089894532e-14\\
0.0233333333333333	-0.0166666666666667	6.05009748896879e-14	6.05009748896879e-14\\
0.0233333333333333	-0.0133333333333333	6.11779778312421e-14	6.11779778312421e-14\\
0.0233333333333333	-0.01	6.17303517330692e-14	6.17303517330692e-14\\
0.0233333333333333	-0.00666666666666667	6.21379304347608e-14	6.21379304347608e-14\\
0.0233333333333333	-0.00333333333333333	6.23879203506816e-14	6.23879203506816e-14\\
0.0233333333333333	0	6.24726236454071e-14	6.24726236454071e-14\\
0.0233333333333333	0.00333333333333333	6.23879203506816e-14	6.23879203506816e-14\\
0.0233333333333333	0.00666666666666667	6.21379304347608e-14	6.21379304347608e-14\\
0.0233333333333333	0.01	6.17303517330692e-14	6.17303517330692e-14\\
0.0233333333333333	0.0133333333333333	6.11779778312421e-14	6.11779778312421e-14\\
0.0233333333333333	0.0166666666666667	6.05009748896879e-14	6.05009748896879e-14\\
0.0233333333333333	0.02	5.97298089894532e-14	5.97298089894532e-14\\
0.0233333333333333	0.0233333333333333	5.89013972145114e-14	5.89013972145114e-14\\
0.0233333333333333	0.0266666666666667	6.19274867930814e-14	6.19274867930814e-14\\
0.0233333333333333	0.03	7.13528628543125e-14	7.13528628543125e-14\\
0.0233333333333333	0.0333333333333333	8.15951039373486e-14	8.15951039373486e-14\\
0.0233333333333333	0.0366666666666667	9.29413880926266e-14	9.29413880926266e-14\\
0.0233333333333333	0.04	1.0583135930109e-13	1.0583135930109e-13\\
0.0266666666666667	-0.04	1.06796516075036e-13	1.06796516075036e-13\\
0.0266666666666667	-0.0366666666666667	9.30175532952437e-14	9.30175532952437e-14\\
0.0266666666666667	-0.0333333333333333	8.11292222638316e-14	8.11292222638316e-14\\
0.0266666666666667	-0.03	7.05758151572922e-14	7.05758151572922e-14\\
0.0266666666666667	-0.0266666666666667	6.91995831296477e-14	6.91995831296477e-14\\
0.0266666666666667	-0.0233333333333333	7.03076106448736e-14	7.03076106448736e-14\\
0.0266666666666667	-0.02	7.14221433731344e-14	7.14221433731344e-14\\
0.0266666666666667	-0.0166666666666667	7.24653898085542e-14	7.24653898085542e-14\\
0.0266666666666667	-0.0133333333333333	7.33792909247966e-14	7.33792909247966e-14\\
0.0266666666666667	-0.01	7.4126821217671e-14	7.4126821217671e-14\\
0.0266666666666667	-0.00666666666666667	7.46782193375428e-14	7.46782193375428e-14\\
0.0266666666666667	-0.00333333333333333	7.50159212092177e-14	7.50159212092177e-14\\
0.0266666666666667	0	7.5129437176677e-14	7.5129437176677e-14\\
0.0266666666666667	0.00333333333333333	7.50159212092177e-14	7.50159212092177e-14\\
0.0266666666666667	0.00666666666666667	7.46782193375428e-14	7.46782193375428e-14\\
0.0266666666666667	0.01	7.4126821217671e-14	7.4126821217671e-14\\
0.0266666666666667	0.0133333333333333	7.33792909247966e-14	7.33792909247966e-14\\
0.0266666666666667	0.0166666666666667	7.24653898085542e-14	7.24653898085542e-14\\
0.0266666666666667	0.02	7.142211626808e-14	7.142211626808e-14\\
0.0266666666666667	0.0233333333333333	7.03076106448736e-14	7.03076106448736e-14\\
0.0266666666666667	0.0266666666666667	6.91995831296477e-14	6.91995831296477e-14\\
0.0266666666666667	0.03	7.05758693674008e-14	7.05758693674008e-14\\
0.0266666666666667	0.0333333333333333	8.11292222638316e-14	8.11292222638316e-14\\
0.0266666666666667	0.0366666666666667	9.30174990851351e-14	9.30174990851351e-14\\
0.0266666666666667	0.04	1.06796516075036e-13	1.06796516075036e-13\\
0.03	-0.04	1.08437618693419e-13	1.08437618693419e-13\\
0.03	-0.0366666666666667	9.33166846746325e-14	9.33166846746325e-14\\
0.03	-0.0333333333333333	8.06091304816903e-14	8.06091304816903e-14\\
0.03	-0.03	8.05387115505873e-14	8.05387115505873e-14\\
0.03	-0.0266666666666667	8.18417328265347e-14	8.18417328265347e-14\\
0.03	-0.0233333333333333	8.33279300595235e-14	8.33279300595235e-14\\
0.03	-0.02	8.48322876789015e-14	8.48322876789015e-14\\
0.03	-0.0166666666666667	8.62412355071007e-14	8.62412355071007e-14\\
0.03	-0.0133333333333333	8.74755996804755e-14	8.74755996804755e-14\\
0.03	-0.01	8.84826879734429e-14	8.84826879734429e-14\\
0.03	-0.00666666666666667	8.92253122514869e-14	8.92253122514869e-14\\
0.03	-0.00333333333333333	8.96788882303462e-14	8.96788882303462e-14\\
0.03	0	8.98315438962322e-14	8.98315438962322e-14\\
0.03	0.00333333333333333	8.96788882303462e-14	8.96788882303462e-14\\
0.03	0.00666666666666667	8.92253122514869e-14	8.92253122514869e-14\\
0.03	0.01	8.84826879734429e-14	8.84826879734429e-14\\
0.03	0.0133333333333333	8.74756267855298e-14	8.74756267855298e-14\\
0.03	0.0166666666666667	8.62412355071007e-14	8.62412355071007e-14\\
0.03	0.02	8.48322876789015e-14	8.48322876789015e-14\\
0.03	0.0233333333333333	8.33279300595235e-14	8.33279300595235e-14\\
0.03	0.0266666666666667	8.18417328265347e-14	8.18417328265347e-14\\
0.03	0.03	8.05387386556417e-14	8.05387386556417e-14\\
0.03	0.0333333333333333	8.06091304816903e-14	8.06091304816903e-14\\
0.03	0.0366666666666667	9.33165762544153e-14	9.33165762544153e-14\\
0.03	0.04	1.08437618693419e-13	1.08437618693419e-13\\
0.0333333333333333	-0.04	1.11164820838089e-13	1.11164820838089e-13\\
0.0333333333333333	-0.0366666666666667	9.40059662057902e-14	9.40059662057902e-14\\
0.0333333333333333	-0.0333333333333333	9.37217697113274e-14	9.37217697113274e-14\\
0.0333333333333333	-0.03	9.48162718044515e-14	9.48162718044515e-14\\
0.0333333333333333	-0.0266666666666667	9.65467397869013e-14	9.65467397869013e-14\\
0.0333333333333333	-0.0233333333333333	9.85524324908366e-14	9.85524324908366e-14\\
0.0333333333333333	-0.02	1.00590325999295e-13	1.00590325999295e-13\\
0.0333333333333333	-0.0166666666666667	1.02497003939828e-13	1.02497003939828e-13\\
0.0333333333333333	-0.0133333333333333	1.0415979060166e-13	1.0415979060166e-13\\
0.0333333333333333	-0.01	1.05510028882219e-13	1.05510028882219e-13\\
0.0333333333333333	-0.00666666666666667	1.06501531768957e-13	1.06501531768957e-13\\
0.0333333333333333	-0.00333333333333333	1.07105838954846e-13	1.07105838954846e-13\\
0.0333333333333333	0	1.07309126862187e-13	1.07309126862187e-13\\
0.0333333333333333	0.00333333333333333	1.07105838954846e-13	1.07105838954846e-13\\
0.0333333333333333	0.00666666666666667	1.06501531768957e-13	1.06501531768957e-13\\
0.0333333333333333	0.01	1.05510028882219e-13	1.05510028882219e-13\\
0.0333333333333333	0.0133333333333333	1.0415979060166e-13	1.0415979060166e-13\\
0.0333333333333333	0.0166666666666667	1.02497003939828e-13	1.02497003939828e-13\\
0.0333333333333333	0.02	1.00590325999295e-13	1.00590325999295e-13\\
0.0333333333333333	0.0233333333333333	9.85524324908366e-14	9.85524324908366e-14\\
0.0333333333333333	0.0266666666666667	9.65467397869013e-14	9.65467397869013e-14\\
0.0333333333333333	0.03	9.48162446993972e-14	9.48162446993972e-14\\
0.0333333333333333	0.0333333333333333	9.37217697113274e-14	9.37217697113274e-14\\
0.0333333333333333	0.0366666666666667	9.40058577855729e-14	9.40058577855729e-14\\
0.0333333333333333	0.04	1.11164820838089e-13	1.11164820838089e-13\\
0.0366666666666667	-0.04	1.1564116634763e-13	1.1564116634763e-13\\
0.0366666666666667	-0.0366666666666667	1.10877778312923e-13	1.10877778312923e-13\\
0.0366666666666667	-0.0333333333333333	1.10466648849117e-13	1.10466648849117e-13\\
0.0366666666666667	-0.03	1.1183740565579e-13	1.1183740565579e-13\\
0.0366666666666667	-0.0266666666666667	1.14163181946098e-13	1.14163181946098e-13\\
0.0366666666666667	-0.0233333333333333	1.16890167250333e-13	1.16890167250333e-13\\
0.0366666666666667	-0.02	1.19655966992344e-13	1.19655966992344e-13\\
0.0366666666666667	-0.0166666666666667	1.22227206654502e-13	1.22227206654502e-13\\
0.0366666666666667	-0.0133333333333333	1.24454700017873e-13	1.24454700017873e-13\\
0.0366666666666667	-0.01	1.26247590940404e-13	1.26247590940404e-13\\
0.0366666666666667	-0.00666666666666667	1.27552319834773e-13	1.27552319834773e-13\\
0.0366666666666667	-0.00333333333333333	1.28345142673403e-13	1.28345142673403e-13\\
0.0366666666666667	0	1.28611043256205e-13	1.28611043256205e-13\\
0.0366666666666667	0.00333333333333333	1.28345142673403e-13	1.28345142673403e-13\\
0.0366666666666667	0.00666666666666667	1.27552319834773e-13	1.27552319834773e-13\\
0.0366666666666667	0.01	1.26247590940404e-13	1.26247590940404e-13\\
0.0366666666666667	0.0133333333333333	1.24454700017873e-13	1.24454700017873e-13\\
0.0366666666666667	0.0166666666666667	1.22227206654502e-13	1.22227206654502e-13\\
0.0366666666666667	0.02	1.19655966992344e-13	1.19655966992344e-13\\
0.0366666666666667	0.0233333333333333	1.16890167250333e-13	1.16890167250333e-13\\
0.0366666666666667	0.0266666666666667	1.14163181946098e-13	1.14163181946098e-13\\
0.0366666666666667	0.03	1.1183740565579e-13	1.1183740565579e-13\\
0.0366666666666667	0.0333333333333333	1.10466648849117e-13	1.10466648849117e-13\\
0.0366666666666667	0.0366666666666667	1.10877832523032e-13	1.10877832523032e-13\\
0.0366666666666667	0.04	1.1564116634763e-13	1.1564116634763e-13\\
0.04	-0.04	1.37936970873165e-13	1.37936970873165e-13\\
0.04	-0.0366666666666667	1.32196066159745e-13	1.32196066159745e-13\\
0.04	-0.0333333333333333	1.31197299118452e-13	1.31197299118452e-13\\
0.04	-0.03	1.32936359403119e-13	1.32936359403119e-13\\
0.04	-0.0266666666666667	1.36090466153205e-13	1.36090466153205e-13\\
0.04	-0.0233333333333333	1.39808683293635e-13	1.39808683293635e-13\\
0.04	-0.02	1.43553734437835e-13	1.43553734437835e-13\\
0.04	-0.0166666666666667	1.46992661098633e-13	1.46992661098633e-13\\
0.04	-0.0133333333333333	1.49927759009877e-13	1.49927759009877e-13\\
0.04	-0.01	1.52257546848222e-13	1.52257546848222e-13\\
0.04	-0.00666666666666667	1.53931771842974e-13	1.53931771842974e-13\\
0.04	-0.00333333333333333	1.54937260937738e-13	1.54937260937738e-13\\
0.04	0	1.55272170988818e-13	1.55272170988818e-13\\
0.04	0.00333333333333333	1.54937260937738e-13	1.54937260937738e-13\\
0.04	0.00666666666666667	1.53931771842974e-13	1.53931771842974e-13\\
0.04	0.01	1.52257546848222e-13	1.52257546848222e-13\\
0.04	0.0133333333333333	1.49927759009877e-13	1.49927759009877e-13\\
0.04	0.0166666666666667	1.46992661098633e-13	1.46992661098633e-13\\
0.04	0.02	1.43553734437835e-13	1.43553734437835e-13\\
0.04	0.0233333333333333	1.39808683293635e-13	1.39808683293635e-13\\
0.04	0.0266666666666667	1.36090466153205e-13	1.36090466153205e-13\\
0.04	0.03	1.32936359403119e-13	1.32936359403119e-13\\
0.04	0.0333333333333333	1.31197299118452e-13	1.31197299118452e-13\\
0.04	0.0366666666666667	1.32196066159745e-13	1.32196066159745e-13\\
0.04	0.04	1.37936970873165e-13	1.37936970873165e-13\\
};
\end{axis}
\end{tikzpicture}%

==> images/Nb3Sn/ode_test/HFC/matlab2tikzFiles/3D_diff_meth_rk4_lie4_pos_spline.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.132cm,
height=7.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.04,
xmax=0.04,
tick align=outside,
xlabel={$X [$-$]$},
xmajorgrids,
ymin=-0.04,
ymax=0.04,
ylabel={$Y [$-$]$},
ymajorgrids,
zmin=0,
zmax=2.5e-13,
zlabel={Difference on positions},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.04	-0.04	2.10553796620161e-13	2.10553796620161e-13\\
-0.04	-0.0366666666666667	2.03149996824692e-13	2.03149996824692e-13\\
-0.04	-0.0333333333333333	2.02615701994091e-13	2.02615701994091e-13\\
-0.04	-0.03	2.06168415672892e-13	2.06168415672892e-13\\
-0.04	-0.0266666666666667	2.11601569599651e-13	2.11601569599651e-13\\
-0.04	-0.0233333333333333	2.1792290194611e-13	2.1792290194611e-13\\
-0.04	-0.02	2.24154028671819e-13	2.24154028671819e-13\\
-0.04	-0.0166666666666667	2.29739838264464e-13	2.29739838264464e-13\\
-0.04	-0.0133333333333333	2.3456236952768e-13	2.3456236952768e-13\\
-0.04	-0.01	2.38205288827231e-13	2.38205288827231e-13\\
-0.04	-0.00666666666666667	2.40987785282698e-13	2.40987785282698e-13\\
-0.04	-0.00333333333333333	2.42458830790326e-13	2.42458830790326e-13\\
-0.04	0	2.43027820090447e-13	2.43027820090447e-13\\
-0.04	0.00333333333333333	2.42458830790326e-13	2.42458830790326e-13\\
-0.04	0.00666666666666667	2.40987785282698e-13	2.40987785282698e-13\\
-0.04	0.01	2.38205288827231e-13	2.38205288827231e-13\\
-0.04	0.0133333333333333	2.3456236952768e-13	2.3456236952768e-13\\
-0.04	0.0166666666666667	2.29739838264464e-13	2.29739838264464e-13\\
-0.04	0.02	2.24154028671819e-13	2.24154028671819e-13\\
-0.04	0.0233333333333333	2.1792290194611e-13	2.1792290194611e-13\\
-0.04	0.0266666666666667	2.11601569599651e-13	2.11601569599651e-13\\
-0.04	0.03	2.06168415672892e-13	2.06168415672892e-13\\
-0.04	0.0333333333333333	2.02615701994091e-13	2.02615701994091e-13\\
-0.04	0.0366666666666667	2.03149996824692e-13	2.03149996824692e-13\\
-0.04	0.04	2.10553796620161e-13	2.10553796620161e-13\\
-0.0366666666666667	-0.04	1.85754189807597e-13	1.85754189807597e-13\\
-0.0366666666666667	-0.0366666666666667	1.71612724031434e-13	1.71612724031434e-13\\
-0.0366666666666667	-0.0333333333333333	1.71383740532605e-13	1.71383740532605e-13\\
-0.0366666666666667	-0.03	1.73971947958762e-13	1.73971947958762e-13\\
-0.0366666666666667	-0.0266666666666667	1.7773282845468e-13	1.7773282845468e-13\\
-0.0366666666666667	-0.0233333333333333	1.82319437325162e-13	1.82319437325162e-13\\
-0.0366666666666667	-0.02	1.86850535044414e-13	1.86850535044414e-13\\
-0.0366666666666667	-0.0166666666666667	1.90902849084296e-13	1.90902849084296e-13\\
-0.0366666666666667	-0.0133333333333333	1.94490257232616e-13	1.94490257232616e-13\\
-0.0366666666666667	-0.01	1.97404592672257e-13	1.97404592672257e-13\\
-0.0366666666666667	-0.00666666666666667	1.99354421859255e-13	1.99354421859255e-13\\
-0.0366666666666667	-0.00333333333333333	2.0074913953394e-13	2.0074913953394e-13\\
-0.0366666666666667	0	2.01234862107214e-13	2.01234862107214e-13\\
-0.0366666666666667	0.00333333333333333	2.0074913953394e-13	2.0074913953394e-13\\
-0.0366666666666667	0.00666666666666667	1.99354421859255e-13	1.99354421859255e-13\\
-0.0366666666666667	0.01	1.97404592672257e-13	1.97404592672257e-13\\
-0.0366666666666667	0.0133333333333333	1.94490257232616e-13	1.94490257232616e-13\\
-0.0366666666666667	0.0166666666666667	1.90902849084296e-13	1.90902849084296e-13\\
-0.0366666666666667	0.02	1.86850535044414e-13	1.86850535044414e-13\\
-0.0366666666666667	0.0233333333333333	1.82319437325162e-13	1.82319437325162e-13\\
-0.0366666666666667	0.0266666666666667	1.7773282845468e-13	1.7773282845468e-13\\
-0.0366666666666667	0.03	1.73971947958762e-13	1.73971947958762e-13\\
-0.0366666666666667	0.0333333333333333	1.71383740532605e-13	1.71383740532605e-13\\
-0.0366666666666667	0.0366666666666667	1.71612724031434e-13	1.71612724031434e-13\\
-0.0366666666666667	0.04	1.85754189807597e-13	1.85754189807597e-13\\
-0.0333333333333333	-0.04	1.78912440418344e-13	1.78912440418344e-13\\
-0.0333333333333333	-0.0366666666666667	1.51052781394156e-13	1.51052781394156e-13\\
-0.0333333333333333	-0.0333333333333333	1.4617473897971e-13	1.4617473897971e-13\\
-0.0333333333333333	-0.03	1.47930279137398e-13	1.47930279137398e-13\\
-0.0333333333333333	-0.0266666666666667	1.50678081123345e-13	1.50678081123345e-13\\
-0.0333333333333333	-0.0233333333333333	1.53960177939894e-13	1.53960177939894e-13\\
-0.0333333333333333	-0.02	1.57228396968634e-13	1.57228396968634e-13\\
-0.0333333333333333	-0.0166666666666667	1.60378654801008e-13	1.60378654801008e-13\\
-0.0333333333333333	-0.0133333333333333	1.62925228863742e-13	1.62925228863742e-13\\
-0.0333333333333333	-0.01	1.65097102655665e-13	1.65097102655665e-13\\
-0.0333333333333333	-0.00666666666666667	1.66588964845005e-13	1.66588964845005e-13\\
-0.0333333333333333	-0.00333333333333333	1.67532654415936e-13	1.67532654415936e-13\\
-0.0333333333333333	0	1.67990621413594e-13	1.67990621413594e-13\\
-0.0333333333333333	0.00333333333333333	1.67532654415936e-13	1.67532654415936e-13\\
-0.0333333333333333	0.00666666666666667	1.66588964845005e-13	1.66588964845005e-13\\
-0.0333333333333333	0.01	1.65097102655665e-13	1.65097102655665e-13\\
-0.0333333333333333	0.0133333333333333	1.62925228863742e-13	1.62925228863742e-13\\
-0.0333333333333333	0.0166666666666667	1.60378654801008e-13	1.60378654801008e-13\\
-0.0333333333333333	0.02	1.57228396968634e-13	1.57228396968634e-13\\
-0.0333333333333333	0.0233333333333333	1.53960177939894e-13	1.53960177939894e-13\\
-0.0333333333333333	0.0266666666666667	1.50678081123345e-13	1.50678081123345e-13\\
-0.0333333333333333	0.03	1.47930279137398e-13	1.47930279137398e-13\\
-0.0333333333333333	0.0333333333333333	1.4617473897971e-13	1.4617473897971e-13\\
-0.0333333333333333	0.0366666666666667	1.51052781394156e-13	1.51052781394156e-13\\
-0.0333333333333333	0.04	1.78912440418344e-13	1.78912440418344e-13\\
-0.03	-0.04	1.74402159380804e-13	1.74402159380804e-13\\
-0.03	-0.0366666666666667	1.49956436157339e-13	1.49956436157339e-13\\
-0.03	-0.0333333333333333	1.2925077674808e-13	1.2925077674808e-13\\
-0.03	-0.03	1.26221949559024e-13	1.26221949559024e-13\\
-0.03	-0.0266666666666667	1.28227289897254e-13	1.28227289897254e-13\\
-0.03	-0.0233333333333333	1.30572636036774e-13	1.30572636036774e-13\\
-0.03	-0.02	1.32942268304959e-13	1.32942268304959e-13\\
-0.03	-0.0166666666666667	1.35107203202978e-13	1.35107203202978e-13\\
-0.03	-0.0133333333333333	1.37081318518639e-13	1.37081318518639e-13\\
-0.03	-0.01	1.38659916881778e-13	1.38659916881778e-13\\
-0.03	-0.00666666666666667	1.39818712163731e-13	1.39818712163731e-13\\
-0.03	-0.00333333333333333	1.40540357129737e-13	1.40540357129737e-13\\
-0.03	0	1.40769340628566e-13	1.40769340628566e-13\\
-0.03	0.00333333333333333	1.40540357129737e-13	1.40540357129737e-13\\
-0.03	0.00666666666666667	1.39818712163731e-13	1.39818712163731e-13\\
-0.03	0.01	1.38659916881778e-13	1.38659916881778e-13\\
-0.03	0.0133333333333333	1.37081318518639e-13	1.37081318518639e-13\\
-0.03	0.0166666666666667	1.35107203202978e-13	1.35107203202978e-13\\
-0.03	0.02	1.32942268304959e-13	1.32942268304959e-13\\
-0.03	0.0233333333333333	1.30572636036774e-13	1.30572636036774e-13\\
-0.03	0.0266666666666667	1.28227289897254e-13	1.28227289897254e-13\\
-0.03	0.03	1.26221949559024e-13	1.26221949559024e-13\\
-0.03	0.0333333333333333	1.2925077674808e-13	1.2925077674808e-13\\
-0.03	0.0366666666666667	1.49956436157339e-13	1.49956436157339e-13\\
-0.03	0.04	1.74402159380804e-13	1.74402159380804e-13\\
-0.0266666666666667	-0.04	1.71467007259452e-13	1.71467007259452e-13\\
-0.0266666666666667	-0.0366666666666667	1.48957235435176e-13	1.48957235435176e-13\\
-0.0266666666666667	-0.0333333333333333	1.29951605032375e-13	1.29951605032375e-13\\
-0.0266666666666667	-0.03	1.12937437179994e-13	1.12937437179994e-13\\
-0.0266666666666667	-0.0266666666666667	1.08808795307169e-13	1.08808795307169e-13\\
-0.0266666666666667	-0.0233333333333333	1.10470660397155e-13	1.10470660397155e-13\\
-0.0266666666666667	-0.02	1.12188036638372e-13	1.12188036638372e-13\\
-0.0266666666666667	-0.0166666666666667	1.1380132947103e-13	1.1380132947103e-13\\
-0.0266666666666667	-0.0133333333333333	1.15171761017052e-13	1.15171761017052e-13\\
-0.0266666666666667	-0.01	1.16438109154515e-13	1.16438109154515e-13\\
-0.0266666666666667	-0.00666666666666667	1.1724649029432e-13	1.1724649029432e-13\\
-0.0266666666666667	-0.00333333333333333	1.1774262120845e-13	1.1774262120845e-13\\
-0.0266666666666667	0	1.17950788025567e-13	1.17950788025567e-13\\
-0.0266666666666667	0.00333333333333333	1.1774262120845e-13	1.1774262120845e-13\\
-0.0266666666666667	0.00666666666666667	1.1724649029432e-13	1.1724649029432e-13\\
-0.0266666666666667	0.01	1.16438109154515e-13	1.16438109154515e-13\\
-0.0266666666666667	0.0133333333333333	1.15171761017052e-13	1.15171761017052e-13\\
-0.0266666666666667	0.0166666666666667	1.1380132947103e-13	1.1380132947103e-13\\
-0.0266666666666667	0.02	1.12188036638372e-13	1.12188036638372e-13\\
-0.0266666666666667	0.0233333333333333	1.10470660397155e-13	1.10470660397155e-13\\
-0.0266666666666667	0.0266666666666667	1.08808795307169e-13	1.08808795307169e-13\\
-0.0266666666666667	0.03	1.12933967733042e-13	1.12933967733042e-13\\
-0.0266666666666667	0.0333333333333333	1.29951605032375e-13	1.29951605032375e-13\\
-0.0266666666666667	0.0366666666666667	1.48957235435176e-13	1.48957235435176e-13\\
-0.0266666666666667	0.04	1.71467007259452e-13	1.71467007259452e-13\\
-0.0233333333333333	-0.04	1.69676772632243e-13	1.69676772632243e-13\\
-0.0233333333333333	-0.0366666666666667	1.48575596270462e-13	1.48575596270462e-13\\
-0.0233333333333333	-0.0333333333333333	1.30347121984897e-13	1.30347121984897e-13\\
-0.0233333333333333	-0.03	1.13912351773493e-13	1.13912351773493e-13\\
-0.0233333333333333	-0.0266666666666667	9.88688297898221e-14	9.88688297898221e-14\\
-0.0233333333333333	-0.0233333333333333	9.2745255919624e-14	9.2745255919624e-14\\
-0.0233333333333333	-0.02	9.40740541022222e-14	9.40740541022222e-14\\
-0.0233333333333333	-0.0166666666666667	9.51703993390396e-14	9.51703993390396e-14\\
-0.0233333333333333	-0.0133333333333333	9.63083779392804e-14	9.63083779392804e-14\\
-0.0233333333333333	-0.01	9.71271674199414e-14	9.71271674199414e-14\\
-0.0233333333333333	-0.00666666666666667	9.77308511895814e-14	9.77308511895814e-14\\
-0.0233333333333333	-0.00333333333333333	9.81471848238158e-14	9.81471848238158e-14\\
-0.0233333333333333	0	9.82651460201822e-14	9.82651460201822e-14\\
-0.0233333333333333	0.00333333333333333	9.81471848238158e-14	9.81471848238158e-14\\
-0.0233333333333333	0.00666666666666667	9.77308511895814e-14	9.77308511895814e-14\\
-0.0233333333333333	0.01	9.71271674199414e-14	9.71271674199414e-14\\
-0.0233333333333333	0.0133333333333333	9.63083779392804e-14	9.63083779392804e-14\\
-0.0233333333333333	0.0166666666666667	9.51703993390396e-14	9.51703993390396e-14\\
-0.0233333333333333	0.02	9.40740541022222e-14	9.40740541022222e-14\\
-0.0233333333333333	0.0233333333333333	9.2745255919624e-14	9.2745255919624e-14\\
-0.0233333333333333	0.0266666666666667	9.88688297898221e-14	9.88688297898221e-14\\
-0.0233333333333333	0.03	1.13912351773493e-13	1.13912351773493e-13\\
-0.0233333333333333	0.0333333333333333	1.30347121984897e-13	1.30347121984897e-13\\
-0.0233333333333333	0.0366666666666667	1.48575596270462e-13	1.48575596270462e-13\\
-0.0233333333333333	0.04	1.69676772632243e-13	1.69676772632243e-13\\
-0.02	-0.04	1.68393077260021e-13	1.68393077260021e-13\\
-0.02	-0.0366666666666667	1.48436818392383e-13	1.48436818392383e-13\\
-0.02	-0.0333333333333333	1.3102713358748e-13	1.3102713358748e-13\\
-0.02	-0.03	1.14762366276722e-13	1.14762366276722e-13\\
-0.02	-0.0266666666666667	9.99200722162641e-14	9.99200722162641e-14\\
-0.02	-0.0233333333333333	8.58549342730441e-14	8.58549342730441e-14\\
-0.02	-0.02	7.78335729201274e-14	7.78335729201274e-14\\
-0.02	-0.0166666666666667	7.86454235068845e-14	7.86454235068845e-14\\
-0.02	-0.0133333333333333	7.94468657527858e-14	7.94468657527858e-14\\
-0.02	-0.01	8.00436106285218e-14	8.00436106285218e-14\\
-0.02	-0.00666666666666667	8.05189248609395e-14	8.05189248609395e-14\\
-0.02	-0.00333333333333333	8.07895417231919e-14	8.07895417231919e-14\\
-0.02	0	8.08346445335673e-14	8.08346445335673e-14\\
-0.02	0.00333333333333333	8.07895417231919e-14	8.07895417231919e-14\\
-0.02	0.00666666666666667	8.05189248609395e-14	8.05189248609395e-14\\
-0.02	0.01	8.00436106285218e-14	8.00436106285218e-14\\
-0.02	0.0133333333333333	7.94468657527858e-14	7.94468657527858e-14\\
-0.02	0.0166666666666667	7.86454235068845e-14	7.86454235068845e-14\\
-0.02	0.02	7.78335729201274e-14	7.78335729201274e-14\\
-0.02	0.0233333333333333	8.58549342730441e-14	8.58549342730441e-14\\
-0.02	0.0266666666666667	9.99200722162641e-14	9.99200722162641e-14\\
-0.02	0.03	1.14762366276722e-13	1.14762366276722e-13\\
-0.02	0.0333333333333333	1.3102713358748e-13	1.3102713358748e-13\\
-0.02	0.0366666666666667	1.48436818392383e-13	1.48436818392383e-13\\
-0.02	0.04	1.68393077260021e-13	1.68393077260021e-13\\
-0.0166666666666667	-0.04	1.67602043354975e-13	1.67602043354975e-13\\
-0.0166666666666667	-0.0366666666666667	1.48485390649711e-13	1.48485390649711e-13\\
-0.0166666666666667	-0.0333333333333333	1.31249178192405e-13	1.31249178192405e-13\\
-0.0166666666666667	-0.03	1.1536258059941e-13	1.1536258059941e-13\\
-0.0166666666666667	-0.0266666666666667	1.00686819992646e-13	1.00686819992646e-13\\
-0.0166666666666667	-0.0233333333333333	8.67222960110325e-14	8.67222960110325e-14\\
-0.0166666666666667	-0.02	7.33267613295396e-14	7.33267613295396e-14\\
-0.0166666666666667	-0.0166666666666667	6.36296570988293e-14	6.36296570988293e-14\\
-0.0166666666666667	-0.0133333333333333	6.42229325276134e-14	6.42229325276134e-14\\
-0.0166666666666667	-0.01	6.46670217374634e-14	6.46670217374634e-14\\
-0.0166666666666667	-0.00666666666666667	6.49931497509471e-14	6.49931497509471e-14\\
-0.0166666666666667	-0.00333333333333333	6.52360110375838e-14	6.52360110375838e-14\\
-0.0166666666666667	0	6.52776444010073e-14	6.52776444010073e-14\\
-0.0166666666666667	0.00333333333333333	6.52360110375838e-14	6.52360110375838e-14\\
-0.0166666666666667	0.00666666666666667	6.49931497509471e-14	6.49931497509471e-14\\
-0.0166666666666667	0.01	6.46670217374634e-14	6.46670217374634e-14\\
-0.0166666666666667	0.0133333333333333	6.42229325276134e-14	6.42229325276134e-14\\
-0.0166666666666667	0.0166666666666667	6.36296570988293e-14	6.36296570988293e-14\\
-0.0166666666666667	0.02	7.33267613295396e-14	7.33267613295396e-14\\
-0.0166666666666667	0.0233333333333333	8.67188265640806e-14	8.67188265640806e-14\\
-0.0166666666666667	0.0266666666666667	1.00686819992646e-13	1.00686819992646e-13\\
-0.0166666666666667	0.03	1.1536258059941e-13	1.1536258059941e-13\\
-0.0166666666666667	0.0333333333333333	1.31249178192405e-13	1.31249178192405e-13\\
-0.0166666666666667	0.0366666666666667	1.48485390649711e-13	1.48485390649711e-13\\
-0.0166666666666667	0.04	1.67602043354975e-13	1.67602043354975e-13\\
-0.0133333333333333	-0.04	1.67164893039029e-13	1.67164893039029e-13\\
-0.0133333333333333	-0.0366666666666667	1.48513146225326e-13	1.48513146225326e-13\\
-0.0133333333333333	-0.0333333333333333	1.3163081735712e-13	1.3163081735712e-13\\
-0.0133333333333333	-0.03	1.15910753217818e-13	1.15910753217818e-13\\
-0.0133333333333333	-0.0266666666666667	1.01252339845814e-13	1.01252339845814e-13\\
-0.0133333333333333	-0.0233333333333333	8.72357741599217e-14	8.72357741599217e-14\\
-0.0133333333333333	-0.02	7.38645256070924e-14	7.38645256070924e-14\\
-0.0133333333333333	-0.0166666666666667	6.09755301805848e-14	6.09755301805848e-14\\
-0.0133333333333333	-0.0133333333333333	5.01178959444459e-14	5.01178959444459e-14\\
-0.0133333333333333	-0.01	5.04422892344536e-14	5.04422892344536e-14\\
-0.0133333333333333	-0.00666666666666667	5.06816810741384e-14	5.06816810741384e-14\\
-0.0133333333333333	-0.00333333333333333	5.08152547817886e-14	5.08152547817886e-14\\
-0.0133333333333333	0	5.08568881452121e-14	5.08568881452121e-14\\
-0.0133333333333333	0.00333333333333333	5.08152547817886e-14	5.08152547817886e-14\\
-0.0133333333333333	0.00666666666666667	5.06816810741384e-14	5.06816810741384e-14\\
-0.0133333333333333	0.01	5.04422892344536e-14	5.04422892344536e-14\\
-0.0133333333333333	0.0133333333333333	5.01178959444459e-14	5.01178959444459e-14\\
-0.0133333333333333	0.0166666666666667	6.09755301805848e-14	6.09755301805848e-14\\
-0.0133333333333333	0.02	7.38645256070924e-14	7.38645256070924e-14\\
-0.0133333333333333	0.0233333333333333	8.72357741599217e-14	8.72357741599217e-14\\
-0.0133333333333333	0.0266666666666667	1.01252339845814e-13	1.01252339845814e-13\\
-0.0133333333333333	0.03	1.1591422266477e-13	1.1591422266477e-13\\
-0.0133333333333333	0.0333333333333333	1.3163081735712e-13	1.3163081735712e-13\\
-0.0133333333333333	0.0366666666666667	1.48513146225326e-13	1.48513146225326e-13\\
-0.0133333333333333	0.04	1.67164893039029e-13	1.67164893039029e-13\\
-0.01	-0.04	1.66880398388969e-13	1.66880398388969e-13\\
-0.01	-0.0366666666666667	1.48547840694846e-13	1.48547840694846e-13\\
-0.01	-0.0333333333333333	1.31693267402255e-13	1.31693267402255e-13\\
-0.01	-0.03	1.16212595102638e-13	1.16212595102638e-13\\
-0.01	-0.0266666666666667	1.01533365048923e-13	1.01533365048923e-13\\
-0.01	-0.0233333333333333	8.76694550289159e-14	8.76694550289159e-14\\
-0.01	-0.02	7.42877981352308e-14	7.42877981352308e-14\\
-0.01	-0.0166666666666667	6.13085970879723e-14	6.13085970879723e-14\\
-0.01	-0.0133333333333333	4.86641976715774e-14	4.86641976715774e-14\\
-0.01	-0.01	3.71213476624277e-14	3.71213476624277e-14\\
-0.01	-0.00666666666666667	3.72913505630734e-14	3.72913505630734e-14\\
-0.01	-0.00333333333333333	3.73798214603482e-14	3.73798214603482e-14\\
-0.01	0	3.73902298012041e-14	3.73902298012041e-14\\
-0.01	0.00333333333333333	3.73798214603482e-14	3.73798214603482e-14\\
-0.01	0.00666666666666667	3.72913505630734e-14	3.72913505630734e-14\\
-0.01	0.01	3.71213476624277e-14	3.71213476624277e-14\\
-0.01	0.0133333333333333	4.86641976715774e-14	4.86641976715774e-14\\
-0.01	0.0166666666666667	6.13085970879723e-14	6.13085970879723e-14\\
-0.01	0.02	7.42877981352308e-14	7.42877981352308e-14\\
-0.01	0.0233333333333333	8.76694550289159e-14	8.76694550289159e-14\\
-0.01	0.0266666666666667	1.01533365048923e-13	1.01533365048923e-13\\
-0.01	0.03	1.16209125655686e-13	1.16209125655686e-13\\
-0.01	0.0333333333333333	1.31693267402255e-13	1.31693267402255e-13\\
-0.01	0.0366666666666667	1.48547840694846e-13	1.48547840694846e-13\\
-0.01	0.04	1.66880398388969e-13	1.66880398388969e-13\\
-0.00666666666666667	-0.04	1.66769376086506e-13	1.66769376086506e-13\\
-0.00666666666666667	-0.0366666666666667	1.48589474058269e-13	1.48589474058269e-13\\
-0.00666666666666667	-0.0333333333333333	1.31963884264508e-13	1.31963884264508e-13\\
-0.00666666666666667	-0.03	1.16504028646602e-13	1.16504028646602e-13\\
-0.00666666666666667	-0.0266666666666667	1.01876840297166e-13	1.01876840297166e-13\\
-0.00666666666666667	-0.0233333333333333	8.79851747015437e-14	8.79851747015437e-14\\
-0.00666666666666667	-0.02	7.4423106566357e-14	7.4423106566357e-14\\
-0.00666666666666667	-0.0166666666666667	6.14924777764259e-14	6.14924777764259e-14\\
-0.00666666666666667	-0.0133333333333333	4.88255269548432e-14	4.88255269548432e-14\\
-0.00666666666666667	-0.01	3.64205193781331e-14	3.64205193781331e-14\\
-0.00666666666666667	-0.00666666666666667	2.45151121625042e-14	2.45151121625042e-14\\
-0.00666666666666667	-0.00333333333333333	2.45758274841634e-14	2.45758274841634e-14\\
-0.00666666666666667	0	2.45931747189232e-14	2.45931747189232e-14\\
-0.00666666666666667	0.00333333333333333	2.45758274841634e-14	2.45758274841634e-14\\
-0.00666666666666667	0.00666666666666667	2.45151121625042e-14	2.45151121625042e-14\\
-0.00666666666666667	0.01	3.64205193781331e-14	3.64205193781331e-14\\
-0.00666666666666667	0.0133333333333333	4.88272616783192e-14	4.88272616783192e-14\\
-0.00666666666666667	0.0166666666666667	6.14924777764259e-14	6.14924777764259e-14\\
-0.00666666666666667	0.02	7.4423106566357e-14	7.4423106566357e-14\\
-0.00666666666666667	0.0233333333333333	8.79851747015437e-14	8.79851747015437e-14\\
-0.00666666666666667	0.0266666666666667	1.01876840297166e-13	1.01876840297166e-13\\
-0.00666666666666667	0.03	1.16504028646602e-13	1.16504028646602e-13\\
-0.00666666666666667	0.0333333333333333	1.31963884264508e-13	1.31963884264508e-13\\
-0.00666666666666667	0.0366666666666667	1.48589474058269e-13	1.48589474058269e-13\\
-0.00666666666666667	0.04	1.66769376086506e-13	1.66769376086506e-13\\
-0.00333333333333333	-0.04	1.66693048253563e-13	1.66693048253563e-13\\
-0.00333333333333333	-0.0366666666666667	1.48561718482654e-13	1.48561718482654e-13\\
-0.00333333333333333	-0.0333333333333333	1.32144295506009e-13	1.32144295506009e-13\\
-0.00333333333333333	-0.03	1.16632398183825e-13	1.16632398183825e-13\\
-0.00333333333333333	-0.0266666666666667	1.01977454258773e-13	1.01977454258773e-13\\
-0.00333333333333333	-0.0233333333333333	8.80094608302073e-14	8.80094608302073e-14\\
-0.00333333333333333	-0.02	7.46867845347055e-14	7.46867845347055e-14\\
-0.00333333333333333	-0.0166666666666667	6.16555417831677e-14	6.16555417831677e-14\\
-0.00333333333333333	-0.0133333333333333	4.89469575981616e-14	4.89469575981616e-14\\
-0.00333333333333333	-0.01	3.65402152979755e-14	3.65402152979755e-14\\
-0.00333333333333333	-0.00666666666666667	2.42791897697714e-14	2.42791897697714e-14\\
-0.00333333333333333	-0.00333333333333333	1.2190769227427e-14	1.2190769227427e-14\\
-0.00333333333333333	0	1.22003102065449e-14	1.22003102065449e-14\\
-0.00333333333333333	0.00333333333333333	1.2190769227427e-14	1.2190769227427e-14\\
-0.00333333333333333	0.00666666666666667	2.42791897697714e-14	2.42791897697714e-14\\
-0.00333333333333333	0.01	3.65402152979755e-14	3.65402152979755e-14\\
-0.00333333333333333	0.0133333333333333	4.89469575981616e-14	4.89469575981616e-14\\
-0.00333333333333333	0.0166666666666667	6.16555417831677e-14	6.16555417831677e-14\\
-0.00333333333333333	0.02	7.46867845347055e-14	7.46867845347055e-14\\
-0.00333333333333333	0.0233333333333333	8.80059913832554e-14	8.80059913832554e-14\\
-0.00333333333333333	0.0266666666666667	1.01977454258773e-13	1.01977454258773e-13\\
-0.00333333333333333	0.03	1.16632398183825e-13	1.16632398183825e-13\\
-0.00333333333333333	0.0333333333333333	1.32144295506009e-13	1.32144295506009e-13\\
-0.00333333333333333	0.0366666666666667	1.48561718482654e-13	1.48561718482654e-13\\
-0.00333333333333333	0.04	1.66693048253563e-13	1.66693048253563e-13\\
0	-0.04	1.66706926041371e-13	1.66706926041371e-13\\
0	-0.0366666666666667	1.48832335344906e-13	1.48832335344906e-13\\
0	-0.0333333333333333	1.32081845460874e-13	1.32081845460874e-13\\
0	-0.03	1.16698317675912e-13	1.16698317675912e-13\\
0	-0.0266666666666667	1.02078068220379e-13	1.02078068220379e-13\\
0	-0.0233333333333333	8.80892581101023e-14	8.80892581101023e-14\\
0	-0.02	7.47318873450808e-14	7.47318873450808e-14\\
0	-0.0166666666666667	6.17006445935431e-14	6.17006445935431e-14\\
0	-0.0133333333333333	4.90215507076286e-14	4.90215507076286e-14\\
0	-0.01	3.65939917257307e-14	3.65939917257307e-14\\
0	-0.00666666666666667	2.42939349193172e-14	2.42939349193172e-14\\
0	-0.00333333333333333	1.2119645564912e-14	1.2119645564912e-14\\
0	0	0	0\\
0	0.00333333333333333	1.2119645564912e-14	1.2119645564912e-14\\
0	0.00666666666666667	2.42939349193172e-14	2.42939349193172e-14\\
0	0.01	3.65939917257307e-14	3.65939917257307e-14\\
0	0.0133333333333333	4.90215507076286e-14	4.90215507076286e-14\\
0	0.0166666666666667	6.17006445935431e-14	6.17006445935431e-14\\
0	0.02	7.47318873450808e-14	7.47318873450808e-14\\
0	0.0233333333333333	8.80892581101023e-14	8.80892581101023e-14\\
0	0.0266666666666667	1.02078068220379e-13	1.02078068220379e-13\\
0	0.03	1.16698317675912e-13	1.16698317675912e-13\\
0	0.0333333333333333	1.32081845460874e-13	1.32081845460874e-13\\
0	0.0366666666666667	1.48832335344906e-13	1.48832335344906e-13\\
0	0.04	1.66706926041371e-13	1.66706926041371e-13\\
0.00333333333333333	-0.04	1.66693048253563e-13	1.66693048253563e-13\\
0.00333333333333333	-0.0366666666666667	1.48561718482654e-13	1.48561718482654e-13\\
0.00333333333333333	-0.0333333333333333	1.32144295506009e-13	1.32144295506009e-13\\
0.00333333333333333	-0.03	1.16632398183825e-13	1.16632398183825e-13\\
0.00333333333333333	-0.0266666666666667	1.01977454258773e-13	1.01977454258773e-13\\
0.00333333333333333	-0.0233333333333333	8.80094608302073e-14	8.80094608302073e-14\\
0.00333333333333333	-0.02	7.46867845347055e-14	7.46867845347055e-14\\
0.00333333333333333	-0.0166666666666667	6.16555417831677e-14	6.16555417831677e-14\\
0.00333333333333333	-0.0133333333333333	4.89469575981616e-14	4.89469575981616e-14\\
0.00333333333333333	-0.01	3.65402152979755e-14	3.65402152979755e-14\\
0.00333333333333333	-0.00666666666666667	2.42791897697714e-14	2.42791897697714e-14\\
0.00333333333333333	-0.00333333333333333	1.2190769227427e-14	1.2190769227427e-14\\
0.00333333333333333	0	1.22003102065449e-14	1.22003102065449e-14\\
0.00333333333333333	0.00333333333333333	1.2190769227427e-14	1.2190769227427e-14\\
0.00333333333333333	0.00666666666666667	2.42791897697714e-14	2.42791897697714e-14\\
0.00333333333333333	0.01	3.65402152979755e-14	3.65402152979755e-14\\
0.00333333333333333	0.0133333333333333	4.89469575981616e-14	4.89469575981616e-14\\
0.00333333333333333	0.0166666666666667	6.16555417831677e-14	6.16555417831677e-14\\
0.00333333333333333	0.02	7.46867845347055e-14	7.46867845347055e-14\\
0.00333333333333333	0.0233333333333333	8.80059913832554e-14	8.80059913832554e-14\\
0.00333333333333333	0.0266666666666667	1.01977454258773e-13	1.01977454258773e-13\\
0.00333333333333333	0.03	1.16632398183825e-13	1.16632398183825e-13\\
0.00333333333333333	0.0333333333333333	1.32144295506009e-13	1.32144295506009e-13\\
0.00333333333333333	0.0366666666666667	1.48561718482654e-13	1.48561718482654e-13\\
0.00333333333333333	0.04	1.66693048253563e-13	1.66693048253563e-13\\
0.00666666666666667	-0.04	1.66769376086506e-13	1.66769376086506e-13\\
0.00666666666666667	-0.0366666666666667	1.48589474058269e-13	1.48589474058269e-13\\
0.00666666666666667	-0.0333333333333333	1.31963884264508e-13	1.31963884264508e-13\\
0.00666666666666667	-0.03	1.16504028646602e-13	1.16504028646602e-13\\
0.00666666666666667	-0.0266666666666667	1.01876840297166e-13	1.01876840297166e-13\\
0.00666666666666667	-0.0233333333333333	8.79851747015437e-14	8.79851747015437e-14\\
0.00666666666666667	-0.02	7.4423106566357e-14	7.4423106566357e-14\\
0.00666666666666667	-0.0166666666666667	6.14924777764259e-14	6.14924777764259e-14\\
0.00666666666666667	-0.0133333333333333	4.88255269548432e-14	4.88255269548432e-14\\
0.00666666666666667	-0.01	3.64205193781331e-14	3.64205193781331e-14\\
0.00666666666666667	-0.00666666666666667	2.45151121625042e-14	2.45151121625042e-14\\
0.00666666666666667	-0.00333333333333333	2.45758274841634e-14	2.45758274841634e-14\\
0.00666666666666667	0	2.45931747189232e-14	2.45931747189232e-14\\
0.00666666666666667	0.00333333333333333	2.45758274841634e-14	2.45758274841634e-14\\
0.00666666666666667	0.00666666666666667	2.45151121625042e-14	2.45151121625042e-14\\
0.00666666666666667	0.01	3.64205193781331e-14	3.64205193781331e-14\\
0.00666666666666667	0.0133333333333333	4.88272616783192e-14	4.88272616783192e-14\\
0.00666666666666667	0.0166666666666667	6.14924777764259e-14	6.14924777764259e-14\\
0.00666666666666667	0.02	7.4423106566357e-14	7.4423106566357e-14\\
0.00666666666666667	0.0233333333333333	8.79851747015437e-14	8.79851747015437e-14\\
0.00666666666666667	0.0266666666666667	1.01876840297166e-13	1.01876840297166e-13\\
0.00666666666666667	0.03	1.16504028646602e-13	1.16504028646602e-13\\
0.00666666666666667	0.0333333333333333	1.31963884264508e-13	1.31963884264508e-13\\
0.00666666666666667	0.0366666666666667	1.48589474058269e-13	1.48589474058269e-13\\
0.00666666666666667	0.04	1.66769376086506e-13	1.66769376086506e-13\\
0.01	-0.04	1.66880398388969e-13	1.66880398388969e-13\\
0.01	-0.0366666666666667	1.48547840694846e-13	1.48547840694846e-13\\
0.01	-0.0333333333333333	1.31693267402255e-13	1.31693267402255e-13\\
0.01	-0.03	1.16212595102638e-13	1.16212595102638e-13\\
0.01	-0.0266666666666667	1.01533365048923e-13	1.01533365048923e-13\\
0.01	-0.0233333333333333	8.76694550289159e-14	8.76694550289159e-14\\
0.01	-0.02	7.42877981352308e-14	7.42877981352308e-14\\
0.01	-0.0166666666666667	6.13085970879723e-14	6.13085970879723e-14\\
0.01	-0.0133333333333333	4.86641976715774e-14	4.86641976715774e-14\\
0.01	-0.01	3.71213476624277e-14	3.71213476624277e-14\\
0.01	-0.00666666666666667	3.72913505630734e-14	3.72913505630734e-14\\
0.01	-0.00333333333333333	3.73815561838242e-14	3.73815561838242e-14\\
0.01	0	3.73902298012041e-14	3.73902298012041e-14\\
0.01	0.00333333333333333	3.73815561838242e-14	3.73815561838242e-14\\
0.01	0.00666666666666667	3.72913505630734e-14	3.72913505630734e-14\\
0.01	0.01	3.71213476624277e-14	3.71213476624277e-14\\
0.01	0.0133333333333333	4.86641976715774e-14	4.86641976715774e-14\\
0.01	0.0166666666666667	6.13085970879723e-14	6.13085970879723e-14\\
0.01	0.02	7.42877981352308e-14	7.42877981352308e-14\\
0.01	0.0233333333333333	8.76694550289159e-14	8.76694550289159e-14\\
0.01	0.0266666666666667	1.01533365048923e-13	1.01533365048923e-13\\
0.01	0.03	1.16209125655686e-13	1.16209125655686e-13\\
0.01	0.0333333333333333	1.31693267402255e-13	1.31693267402255e-13\\
0.01	0.0366666666666667	1.48547840694846e-13	1.48547840694846e-13\\
0.01	0.04	1.66880398388969e-13	1.66880398388969e-13\\
0.0133333333333333	-0.04	1.67164893039029e-13	1.67164893039029e-13\\
0.0133333333333333	-0.0366666666666667	1.48513146225326e-13	1.48513146225326e-13\\
0.0133333333333333	-0.0333333333333333	1.3163081735712e-13	1.3163081735712e-13\\
0.0133333333333333	-0.03	1.15910753217818e-13	1.15910753217818e-13\\
0.0133333333333333	-0.0266666666666667	1.01252339845814e-13	1.01252339845814e-13\\
0.0133333333333333	-0.0233333333333333	8.72357741599217e-14	8.72357741599217e-14\\
0.0133333333333333	-0.02	7.38645256070924e-14	7.38645256070924e-14\\
0.0133333333333333	-0.0166666666666667	6.09755301805848e-14	6.09755301805848e-14\\
0.0133333333333333	-0.0133333333333333	5.01178959444459e-14	5.01178959444459e-14\\
0.0133333333333333	-0.01	5.04405545109776e-14	5.04405545109776e-14\\
0.0133333333333333	-0.00666666666666667	5.06816810741384e-14	5.06816810741384e-14\\
0.0133333333333333	-0.00333333333333333	5.08152547817886e-14	5.08152547817886e-14\\
0.0133333333333333	0	5.08551534217361e-14	5.08551534217361e-14\\
0.0133333333333333	0.00333333333333333	5.08152547817886e-14	5.08152547817886e-14\\
0.0133333333333333	0.00666666666666667	5.06816810741384e-14	5.06816810741384e-14\\
0.0133333333333333	0.01	5.04405545109776e-14	5.04405545109776e-14\\
0.0133333333333333	0.0133333333333333	5.01178959444459e-14	5.01178959444459e-14\\
0.0133333333333333	0.0166666666666667	6.09755301805848e-14	6.09755301805848e-14\\
0.0133333333333333	0.02	7.38645256070924e-14	7.38645256070924e-14\\
0.0133333333333333	0.0233333333333333	8.72357741599217e-14	8.72357741599217e-14\\
0.0133333333333333	0.0266666666666667	1.01252339845814e-13	1.01252339845814e-13\\
0.0133333333333333	0.03	1.1591422266477e-13	1.1591422266477e-13\\
0.0133333333333333	0.0333333333333333	1.3163081735712e-13	1.3163081735712e-13\\
0.0133333333333333	0.0366666666666667	1.48513146225326e-13	1.48513146225326e-13\\
0.0133333333333333	0.04	1.67164893039029e-13	1.67164893039029e-13\\
0.0166666666666667	-0.04	1.67602043354975e-13	1.67602043354975e-13\\
0.0166666666666667	-0.0366666666666667	1.48485390649711e-13	1.48485390649711e-13\\
0.0166666666666667	-0.0333333333333333	1.31249178192405e-13	1.31249178192405e-13\\
0.0166666666666667	-0.03	1.1536258059941e-13	1.1536258059941e-13\\
0.0166666666666667	-0.0266666666666667	1.00686819992646e-13	1.00686819992646e-13\\
0.0166666666666667	-0.0233333333333333	8.67222960110325e-14	8.67222960110325e-14\\
0.0166666666666667	-0.02	7.33267613295396e-14	7.33267613295396e-14\\
0.0166666666666667	-0.0166666666666667	6.36296570988293e-14	6.36296570988293e-14\\
0.0166666666666667	-0.0133333333333333	6.42229325276134e-14	6.42229325276134e-14\\
0.0166666666666667	-0.01	6.46670217374634e-14	6.46670217374634e-14\\
0.0166666666666667	-0.00666666666666667	6.49931497509471e-14	6.49931497509471e-14\\
0.0166666666666667	-0.00333333333333333	6.52360110375838e-14	6.52360110375838e-14\\
0.0166666666666667	0	6.52776444010073e-14	6.52776444010073e-14\\
0.0166666666666667	0.00333333333333333	6.52360110375838e-14	6.52360110375838e-14\\
0.0166666666666667	0.00666666666666667	6.49931497509471e-14	6.49931497509471e-14\\
0.0166666666666667	0.01	6.46670217374634e-14	6.46670217374634e-14\\
0.0166666666666667	0.0133333333333333	6.42229325276134e-14	6.42229325276134e-14\\
0.0166666666666667	0.0166666666666667	6.36296570988293e-14	6.36296570988293e-14\\
0.0166666666666667	0.02	7.33267613295396e-14	7.33267613295396e-14\\
0.0166666666666667	0.0233333333333333	8.67188265640806e-14	8.67188265640806e-14\\
0.0166666666666667	0.0266666666666667	1.00686819992646e-13	1.00686819992646e-13\\
0.0166666666666667	0.03	1.1536258059941e-13	1.1536258059941e-13\\
0.0166666666666667	0.0333333333333333	1.31249178192405e-13	1.31249178192405e-13\\
0.0166666666666667	0.0366666666666667	1.48485390649711e-13	1.48485390649711e-13\\
0.0166666666666667	0.04	1.67602043354975e-13	1.67602043354975e-13\\
0.02	-0.04	1.68393077260021e-13	1.68393077260021e-13\\
0.02	-0.0366666666666667	1.48436818392383e-13	1.48436818392383e-13\\
0.02	-0.0333333333333333	1.3102713358748e-13	1.3102713358748e-13\\
0.02	-0.03	1.14762366276722e-13	1.14762366276722e-13\\
0.02	-0.0266666666666667	9.99200722162641e-14	9.99200722162641e-14\\
0.02	-0.0233333333333333	8.58549342730441e-14	8.58549342730441e-14\\
0.02	-0.02	7.78335729201274e-14	7.78335729201274e-14\\
0.02	-0.0166666666666667	7.86454235068845e-14	7.86454235068845e-14\\
0.02	-0.0133333333333333	7.94468657527858e-14	7.94468657527858e-14\\
0.02	-0.01	8.00436106285218e-14	8.00436106285218e-14\\
0.02	-0.00666666666666667	8.05189248609395e-14	8.05189248609395e-14\\
0.02	-0.00333333333333333	8.07895417231919e-14	8.07895417231919e-14\\
0.02	0	8.08346445335673e-14	8.08346445335673e-14\\
0.02	0.00333333333333333	8.07895417231919e-14	8.07895417231919e-14\\
0.02	0.00666666666666667	8.05189248609395e-14	8.05189248609395e-14\\
0.02	0.01	8.00436106285218e-14	8.00436106285218e-14\\
0.02	0.0133333333333333	7.94468657527858e-14	7.94468657527858e-14\\
0.02	0.0166666666666667	7.86454235068845e-14	7.86454235068845e-14\\
0.02	0.02	7.78335729201274e-14	7.78335729201274e-14\\
0.02	0.0233333333333333	8.58549342730441e-14	8.58549342730441e-14\\
0.02	0.0266666666666667	9.99200722162641e-14	9.99200722162641e-14\\
0.02	0.03	1.14762366276722e-13	1.14762366276722e-13\\
0.02	0.0333333333333333	1.3102713358748e-13	1.3102713358748e-13\\
0.02	0.0366666666666667	1.48436818392383e-13	1.48436818392383e-13\\
0.02	0.04	1.68393077260021e-13	1.68393077260021e-13\\
0.0233333333333333	-0.04	1.69676772632243e-13	1.69676772632243e-13\\
0.0233333333333333	-0.0366666666666667	1.48575596270462e-13	1.48575596270462e-13\\
0.0233333333333333	-0.0333333333333333	1.30347121984897e-13	1.30347121984897e-13\\
0.0233333333333333	-0.03	1.13912351773493e-13	1.13912351773493e-13\\
0.0233333333333333	-0.0266666666666667	9.88688297898221e-14	9.88688297898221e-14\\
0.0233333333333333	-0.0233333333333333	9.2745255919624e-14	9.2745255919624e-14\\
0.0233333333333333	-0.02	9.40740541022222e-14	9.40740541022222e-14\\
0.0233333333333333	-0.0166666666666667	9.51703993390396e-14	9.51703993390396e-14\\
0.0233333333333333	-0.0133333333333333	9.63083779392804e-14	9.63083779392804e-14\\
0.0233333333333333	-0.01	9.71271674199414e-14	9.71271674199414e-14\\
0.0233333333333333	-0.00666666666666667	9.77308511895814e-14	9.77308511895814e-14\\
0.0233333333333333	-0.00333333333333333	9.81471848238158e-14	9.81471848238158e-14\\
0.0233333333333333	0	9.82582071262783e-14	9.82582071262783e-14\\
0.0233333333333333	0.00333333333333333	9.81471848238158e-14	9.81471848238158e-14\\
0.0233333333333333	0.00666666666666667	9.77308511895814e-14	9.77308511895814e-14\\
0.0233333333333333	0.01	9.71271674199414e-14	9.71271674199414e-14\\
0.0233333333333333	0.0133333333333333	9.63083779392804e-14	9.63083779392804e-14\\
0.0233333333333333	0.0166666666666667	9.51703993390396e-14	9.51703993390396e-14\\
0.0233333333333333	0.02	9.40740541022222e-14	9.40740541022222e-14\\
0.0233333333333333	0.0233333333333333	9.2745255919624e-14	9.2745255919624e-14\\
0.0233333333333333	0.0266666666666667	9.88688297898221e-14	9.88688297898221e-14\\
0.0233333333333333	0.03	1.13912351773493e-13	1.13912351773493e-13\\
0.0233333333333333	0.0333333333333333	1.30347121984897e-13	1.30347121984897e-13\\
0.0233333333333333	0.0366666666666667	1.48575596270462e-13	1.48575596270462e-13\\
0.0233333333333333	0.04	1.69676772632243e-13	1.69676772632243e-13\\
0.0266666666666667	-0.04	1.71467007259452e-13	1.71467007259452e-13\\
0.0266666666666667	-0.0366666666666667	1.48957235435176e-13	1.48957235435176e-13\\
0.0266666666666667	-0.0333333333333333	1.29951605032375e-13	1.29951605032375e-13\\
0.0266666666666667	-0.03	1.12937437179994e-13	1.12937437179994e-13\\
0.0266666666666667	-0.0266666666666667	1.08808795307169e-13	1.08808795307169e-13\\
0.0266666666666667	-0.0233333333333333	1.10470660397155e-13	1.10470660397155e-13\\
0.0266666666666667	-0.02	1.12188036638372e-13	1.12188036638372e-13\\
0.0266666666666667	-0.0166666666666667	1.1380132947103e-13	1.1380132947103e-13\\
0.0266666666666667	-0.0133333333333333	1.15171761017052e-13	1.15171761017052e-13\\
0.0266666666666667	-0.01	1.16438109154515e-13	1.16438109154515e-13\\
0.0266666666666667	-0.00666666666666667	1.1724649029432e-13	1.1724649029432e-13\\
0.0266666666666667	-0.00333333333333333	1.1774262120845e-13	1.1774262120845e-13\\
0.0266666666666667	0	1.17950788025567e-13	1.17950788025567e-13\\
0.0266666666666667	0.00333333333333333	1.1774262120845e-13	1.1774262120845e-13\\
0.0266666666666667	0.00666666666666667	1.1724649029432e-13	1.1724649029432e-13\\
0.0266666666666667	0.01	1.16438109154515e-13	1.16438109154515e-13\\
0.0266666666666667	0.0133333333333333	1.15171761017052e-13	1.15171761017052e-13\\
0.0266666666666667	0.0166666666666667	1.1380132947103e-13	1.1380132947103e-13\\
0.0266666666666667	0.02	1.12188036638372e-13	1.12188036638372e-13\\
0.0266666666666667	0.0233333333333333	1.10470660397155e-13	1.10470660397155e-13\\
0.0266666666666667	0.0266666666666667	1.08808795307169e-13	1.08808795307169e-13\\
0.0266666666666667	0.03	1.12933967733042e-13	1.12933967733042e-13\\
0.0266666666666667	0.0333333333333333	1.29951605032375e-13	1.29951605032375e-13\\
0.0266666666666667	0.0366666666666667	1.48957235435176e-13	1.48957235435176e-13\\
0.0266666666666667	0.04	1.71467007259452e-13	1.71467007259452e-13\\
0.03	-0.04	1.74402159380804e-13	1.74402159380804e-13\\
0.03	-0.0366666666666667	1.49956436157339e-13	1.49956436157339e-13\\
0.03	-0.0333333333333333	1.2925077674808e-13	1.2925077674808e-13\\
0.03	-0.03	1.26221949559024e-13	1.26221949559024e-13\\
0.03	-0.0266666666666667	1.28227289897254e-13	1.28227289897254e-13\\
0.03	-0.0233333333333333	1.30572636036774e-13	1.30572636036774e-13\\
0.03	-0.02	1.32942268304959e-13	1.32942268304959e-13\\
0.03	-0.0166666666666667	1.35107203202978e-13	1.35107203202978e-13\\
0.03	-0.0133333333333333	1.37081318518639e-13	1.37081318518639e-13\\
0.03	-0.01	1.38659916881778e-13	1.38659916881778e-13\\
0.03	-0.00666666666666667	1.39818712163731e-13	1.39818712163731e-13\\
0.03	-0.00333333333333333	1.40540357129737e-13	1.40540357129737e-13\\
0.03	0	1.40769340628566e-13	1.40769340628566e-13\\
0.03	0.00333333333333333	1.40540357129737e-13	1.40540357129737e-13\\
0.03	0.00666666666666667	1.39818712163731e-13	1.39818712163731e-13\\
0.03	0.01	1.38659916881778e-13	1.38659916881778e-13\\
0.03	0.0133333333333333	1.37081318518639e-13	1.37081318518639e-13\\
0.03	0.0166666666666667	1.35107203202978e-13	1.35107203202978e-13\\
0.03	0.02	1.32942268304959e-13	1.32942268304959e-13\\
0.03	0.0233333333333333	1.30572636036774e-13	1.30572636036774e-13\\
0.03	0.0266666666666667	1.28227289897254e-13	1.28227289897254e-13\\
0.03	0.03	1.26221949559024e-13	1.26221949559024e-13\\
0.03	0.0333333333333333	1.2925077674808e-13	1.2925077674808e-13\\
0.03	0.0366666666666667	1.49956436157339e-13	1.49956436157339e-13\\
0.03	0.04	1.74402159380804e-13	1.74402159380804e-13\\
0.0333333333333333	-0.04	1.78912440418344e-13	1.78912440418344e-13\\
0.0333333333333333	-0.0366666666666667	1.51052781394156e-13	1.51052781394156e-13\\
0.0333333333333333	-0.0333333333333333	1.4617473897971e-13	1.4617473897971e-13\\
0.0333333333333333	-0.03	1.47930279137398e-13	1.47930279137398e-13\\
0.0333333333333333	-0.0266666666666667	1.50678081123345e-13	1.50678081123345e-13\\
0.0333333333333333	-0.0233333333333333	1.53960177939894e-13	1.53960177939894e-13\\
0.0333333333333333	-0.02	1.57228396968634e-13	1.57228396968634e-13\\
0.0333333333333333	-0.0166666666666667	1.60378654801008e-13	1.60378654801008e-13\\
0.0333333333333333	-0.0133333333333333	1.62925228863742e-13	1.62925228863742e-13\\
0.0333333333333333	-0.01	1.65097102655665e-13	1.65097102655665e-13\\
0.0333333333333333	-0.00666666666666667	1.66588964845005e-13	1.66588964845005e-13\\
0.0333333333333333	-0.00333333333333333	1.67532654415936e-13	1.67532654415936e-13\\
0.0333333333333333	0	1.67990621413594e-13	1.67990621413594e-13\\
0.0333333333333333	0.00333333333333333	1.67532654415936e-13	1.67532654415936e-13\\
0.0333333333333333	0.00666666666666667	1.66588964845005e-13	1.66588964845005e-13\\
0.0333333333333333	0.01	1.65097102655665e-13	1.65097102655665e-13\\
0.0333333333333333	0.0133333333333333	1.62925228863742e-13	1.62925228863742e-13\\
0.0333333333333333	0.0166666666666667	1.60378654801008e-13	1.60378654801008e-13\\
0.0333333333333333	0.02	1.57228396968634e-13	1.57228396968634e-13\\
0.0333333333333333	0.0233333333333333	1.53960177939894e-13	1.53960177939894e-13\\
0.0333333333333333	0.0266666666666667	1.50678081123345e-13	1.50678081123345e-13\\
0.0333333333333333	0.03	1.47930279137398e-13	1.47930279137398e-13\\
0.0333333333333333	0.0333333333333333	1.4617473897971e-13	1.4617473897971e-13\\
0.0333333333333333	0.0366666666666667	1.51052781394156e-13	1.51052781394156e-13\\
0.0333333333333333	0.04	1.78912440418344e-13	1.78912440418344e-13\\
0.0366666666666667	-0.04	1.85754189807597e-13	1.85754189807597e-13\\
0.0366666666666667	-0.0366666666666667	1.71612724031434e-13	1.71612724031434e-13\\
0.0366666666666667	-0.0333333333333333	1.71383740532605e-13	1.71383740532605e-13\\
0.0366666666666667	-0.03	1.73965009064858e-13	1.73965009064858e-13\\
0.0366666666666667	-0.0266666666666667	1.77739767348584e-13	1.77739767348584e-13\\
0.0366666666666667	-0.0233333333333333	1.82319437325162e-13	1.82319437325162e-13\\
0.0366666666666667	-0.02	1.86850535044414e-13	1.86850535044414e-13\\
0.0366666666666667	-0.0166666666666667	1.90902849084296e-13	1.90902849084296e-13\\
0.0366666666666667	-0.0133333333333333	1.94490257232616e-13	1.94490257232616e-13\\
0.0366666666666667	-0.01	1.97404592672257e-13	1.97404592672257e-13\\
0.0366666666666667	-0.00666666666666667	1.99354421859255e-13	1.99354421859255e-13\\
0.0366666666666667	-0.00333333333333333	2.0074913953394e-13	2.0074913953394e-13\\
0.0366666666666667	0	2.01234862107214e-13	2.01234862107214e-13\\
0.0366666666666667	0.00333333333333333	2.0074913953394e-13	2.0074913953394e-13\\
0.0366666666666667	0.00666666666666667	1.99354421859255e-13	1.99354421859255e-13\\
0.0366666666666667	0.01	1.97404592672257e-13	1.97404592672257e-13\\
0.0366666666666667	0.0133333333333333	1.94490257232616e-13	1.94490257232616e-13\\
0.0366666666666667	0.0166666666666667	1.90902849084296e-13	1.90902849084296e-13\\
0.0366666666666667	0.02	1.86850535044414e-13	1.86850535044414e-13\\
0.0366666666666667	0.0233333333333333	1.82319437325162e-13	1.82319437325162e-13\\
0.0366666666666667	0.0266666666666667	1.77739767348584e-13	1.77739767348584e-13\\
0.0366666666666667	0.03	1.73965009064858e-13	1.73965009064858e-13\\
0.0366666666666667	0.0333333333333333	1.71383740532605e-13	1.71383740532605e-13\\
0.0366666666666667	0.0366666666666667	1.71612724031434e-13	1.71612724031434e-13\\
0.0366666666666667	0.04	1.85754189807597e-13	1.85754189807597e-13\\
0.04	-0.04	2.10553796620161e-13	2.10553796620161e-13\\
0.04	-0.0366666666666667	2.03149996824692e-13	2.03149996824692e-13\\
0.04	-0.0333333333333333	2.02615701994091e-13	2.02615701994091e-13\\
0.04	-0.03	2.06168415672892e-13	2.06168415672892e-13\\
0.04	-0.0266666666666667	2.11601569599651e-13	2.11601569599651e-13\\
0.04	-0.0233333333333333	2.1792290194611e-13	2.1792290194611e-13\\
0.04	-0.02	2.24154028671819e-13	2.24154028671819e-13\\
0.04	-0.0166666666666667	2.29739838264464e-13	2.29739838264464e-13\\
0.04	-0.0133333333333333	2.3456236952768e-13	2.3456236952768e-13\\
0.04	-0.01	2.38205288827231e-13	2.38205288827231e-13\\
0.04	-0.00666666666666667	2.40987785282698e-13	2.40987785282698e-13\\
0.04	-0.00333333333333333	2.42458830790326e-13	2.42458830790326e-13\\
0.04	0	2.43027820090447e-13	2.43027820090447e-13\\
0.04	0.00333333333333333	2.42458830790326e-13	2.42458830790326e-13\\
0.04	0.00666666666666667	2.40987785282698e-13	2.40987785282698e-13\\
0.04	0.01	2.38205288827231e-13	2.38205288827231e-13\\
0.04	0.0133333333333333	2.3456236952768e-13	2.3456236952768e-13\\
0.04	0.0166666666666667	2.29739838264464e-13	2.29739838264464e-13\\
0.04	0.02	2.24154028671819e-13	2.24154028671819e-13\\
0.04	0.0233333333333333	2.1792290194611e-13	2.1792290194611e-13\\
0.04	0.0266666666666667	2.11601569599651e-13	2.11601569599651e-13\\
0.04	0.03	2.06168415672892e-13	2.06168415672892e-13\\
0.04	0.0333333333333333	2.02615701994091e-13	2.02615701994091e-13\\
0.04	0.0366666666666667	2.03149996824692e-13	2.03149996824692e-13\\
0.04	0.04	2.10553796620161e-13	2.10553796620161e-13\\
};
\end{axis}
\end{tikzpicture}%
